Bounds on the diameter of Cayley graphs of the symmetric group

In this paper we are concerned with the conjecture that, for any set of generators S of the symmetric group of degree n, the word length in terms of S of every permutation is bounded above by a polynomial of n. We prove this conjecture for sets of generators containing a permutation fixing at least 37% of the points.

==> 1cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (0) at (27bp,18bp) [vx1] {};
\end{pgfscope}%
\end{tikzpicture}



==> 1cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 1cycles/tikz/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 1cycles/tikz/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,90bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (27bp,18bp) [vx0] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (3);
  \draw [->,ed0] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (1);
  \draw [->,ed1] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 1cycles/tikz/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx1] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (0);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed1] (3) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 2cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star,  ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (63bp,234bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (3);
  \draw [->,ed1] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 2cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (63bp,90bp) [vx1] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (3);
  \draw [->,ed0] (1) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 3cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (207bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (9) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 3cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (135bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx1] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx1] {};
  \node (8) at (27bp,18bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (8);
  \draw [->,ed0] (5) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (7);
  \draw [->,ed0] (3) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (8);
  \draw [->,ed1] (3) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (9) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (3);
  \draw [->,ed1] (5) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (1);
  \draw [->,ed1] (6) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (9);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 3cycles/tikz/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx1] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (63bp,18bp) [vx1] {};
  \draw [->,ed1] (6) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (8);
  \draw [->,ed0] (9) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (3);
  \draw [->,ed1] (3) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (8);
  \draw [->,ed0] (2) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (7) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (9) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (7);
  \draw [->,ed0] (6) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (9);
  \draw [->,ed1] (4) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 3cycles/tikz/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (135bp,306bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (135bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx1] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \node (6) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (6);
  \draw [->,ed0] (1) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed0] (2) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (171bp,162bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx1] {};
  \node (8) at (99bp,90bp) [vx1] {};
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (8);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed1] (8) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (9);
  \draw [->,ed0] (1) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (1) at (315bp,162bp) [vx0] {};
  \node (0) at (81bp,18bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (315bp,306bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (81bp,90bp) [vx1] {};
  \node (8) at (189bp,90bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (196.78bp,210.89bp) and (157.24bp,191.12bp)  .. (10);
  \draw [->,ed1] (10) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (9);
  \draw [->,ed0] (5) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (8);
  \draw [->,ed1] (3) ..controls (223.84bp,136.46bp) and (215.08bp,124.78bp)  .. (8);
  \draw [->,ed0] (2) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (1);
  \draw [->,ed0] (11) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
  \draw [->,ed0] (9) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (11);
  \draw [->,ed0] (7) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (11);
  \draw [->,ed0] (4) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,234bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx1] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (27bp,18bp) [vx1] {};
  \draw [->,ed1] (9) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (2);
  \draw [->,ed1] (10) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (7);
  \draw [->,ed1] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (8);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (7);
  \draw [->,ed1] (2) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (8);
  \draw [->,ed0] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (243bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (6);
  \draw [->,ed0] (1) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (10) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed1] (6) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (9);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,162bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (207bp,234bp) [vx0] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (8);
  \draw [->,ed1] (4) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (5);
  \draw [->,ed0] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (7);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,162bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (207bp,306bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed0] (10) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (7);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (10);
  \draw [->,ed1] (6) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (5);
  \draw [->,ed1] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (4);
  \draw [->,ed0] (6) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (243bp,162bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx1] {};
  \node (6) at (63bp,306bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx1] {};
  \draw [->,ed1] (6) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (2);
  \draw [->,ed1] (10) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (7);
  \draw [->,ed1] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (9);
  \draw [->,ed0] (7) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (10);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (2) ..controls (73.222bp,210.89bp) and (112.76bp,191.12bp)  .. (5);
  \draw [->,ed1] (9) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (171bp,162bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (243bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx1] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx1] {};
  \node (8) at (63bp,18bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (8);
  \draw [->,ed1] (3) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (8);
  \draw [->,ed1] (4) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (9) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (3);
  \draw [->,ed0] (6) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (2) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (9);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (171bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx1] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (7);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (6);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (10);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed0] (6) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 4cycles/tikz/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (279bp,306bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (279bp,234bp) [vx0] {};
  \node (6) at (135bp,234bp) [vx0] {};
  \node (9) at (27bp,18bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (1);
  \draw [->,ed0] (5) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (9);
  \draw [->,ed1] (11) ..controls (289.11bp,148.34bp) and (283.94bp,145.96bp)  .. (279bp,144bp) .. controls (229.93bp,124.54bp) and (170.99bp,108.11bp)  .. (5);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (266.04bp,208.08bp) and (260.85bp,197.69bp)  .. (10);
  \draw [->,ed0] (6) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (8);
  \draw [->,ed1] (5) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (7) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (11);
  \draw [->,ed1] (4) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (9);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (171bp,162bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx1] {};
  \node (6) at (63bp,18bp) [vx1] {};
  \node (9) at (243bp,234bp) [vx1] {};
  \node (8) at (99bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (6);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (7);
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (8);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (9);
  \draw [->,ed0] (4) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (1) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed1] (8) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (12) at (207bp,90bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (207bp,18bp) [vx0] {};
  \node (3) at (207bp,306bp) [vx0] {};
  \node (2) at (27bp,18bp) [vx0] {};
  \node (5) at (63bp,234bp) [vx0] {};
  \node (4) at (135bp,90bp) [vx0] {};
  \node (7) at (207bp,234bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (135bp,18bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (8);
  \draw [->,ed1] (5) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (6);
  \draw [->,ed0] (3) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (7) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (9);
  \draw [->,ed0] (5) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (10);
  \draw [->,ed0] (6) ..controls (53.199bp,148.32bp) and (58.223bp,145.98bp)  .. (63bp,144bp) .. controls (109.75bp,124.64bp) and (124.25bp,127.36bp)  .. (171bp,108bp) .. controls (172.79bp,107.26bp) and (174.62bp,106.47bp)  .. (12);
  \draw [->,ed1] (12) ..controls (181.8bp,64.803bp) and (168.68bp,51.685bp)  .. (8);
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (2);
  \draw [->,ed0] (12) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (0);
  \draw [->,ed1] (11) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (7) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (243bp,306bp) [vx0] {};
  \node (0) at (81bp,18bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (189bp,90bp) [vx1] {};
  \node (8) at (81bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (12);
  \draw [->,ed1] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (8);
  \draw [->,ed0] (5) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (8);
  \draw [->,ed0] (8) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (7);
  \draw [->,ed1] (11) ..controls (223.84bp,136.46bp) and (215.08bp,124.78bp)  .. (9);
  \draw [->,ed0] (1) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (7);
  \draw [->,ed0] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (145.22bp,210.89bp) and (184.76bp,191.12bp)  .. (11);
  \draw [->,ed0] (4) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (1) at (135bp,378bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (99bp,18bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (12);
  \draw [->,ed1] (12) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (73.222bp,210.89bp) and (112.76bp,191.12bp)  .. (8);
  \draw [->,ed1] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (9);
  \draw [->,ed1] (11) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (3);
  \draw [->,ed1] (3) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (7);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (10);
  \draw [->,ed1] (6) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g13.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx1] {};
  \node (12) at (135bp,234bp) [vx1] {};
  \node (1) at (207bp,306bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (63bp,234bp) [vx0] {};
  \node (4) at (135bp,306bp) [vx0] {};
  \node (7) at (207bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (27bp,18bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (8);
  \draw [->,ed0] (5) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (8);
  \draw [->,ed0] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (9);
  \draw [->,ed1] (11) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (3);
  \draw [->,ed1] (3) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (12);
  \draw [->,ed0] (1) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (7);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (10);
  \draw [->,ed1] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (9);
  \draw [->,ed1] (7) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g14.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (279bp,378bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (315bp,306bp) [vx1] {};
  \draw [->,ed0] (12) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (9);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (2);
  \draw [->,ed0] (7) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (8);
  \draw [->,ed1] (7) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (6);
  \draw [->,ed1] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (12);
  \draw [->,ed0] (6) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (12);
  \draw [->,ed1] (12) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g15.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (225bp,162bp) [vx1] {};
  \node (12) at (297bp,162bp) [vx1] {};
  \node (1) at (153bp,90bp) [vx0] {};
  \node (0) at (261bp,18bp) [vx0] {};
  \node (3) at (279bp,306bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (153bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (279bp,234bp) [vx0] {};
  \node (6) at (63bp,306bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (261bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (285.44bp,208.24bp) and (287.83bp,198.67bp)  .. (12);
  \draw [->,ed1] (6) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (2);
  \draw [->,ed0] (3) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (189.36bp,137.76bp) and (214.4bp,121.07bp)  .. (8);
  \draw [->,ed0] (8) ..controls (261bp,64.131bp) and (261bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (5);
  \draw [->,ed0] (6) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (9);
  \draw [->,ed1] (12) ..controls (284.04bp,136.08bp) and (278.85bp,125.69bp)  .. (8);
  \draw [->,ed0] (7) ..controls (259.84bp,208.46bp) and (251.08bp,196.78bp)  .. (10);
  \draw [->,ed0] (2) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (5);
  \draw [->,ed1] (5) ..controls (153bp,136.13bp) and (153bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g16.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (189bp,378bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (315bp,234bp) [vx0] {};
  \node (7) at (189bp,306bp) [vx0] {};
  \node (6) at (81bp,306bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (315bp,90bp) [vx1] {};
  \draw [->,ed1] (6) ..controls (61.842bp,280.46bp) and (53.082bp,268.78bp)  .. (2);
  \draw [->,ed0] (3) ..controls (189bp,352.13bp) and (189bp,342.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (8);
  \draw [->,ed0] (8) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed1] (11) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (87.44bp,280.24bp) and (89.833bp,270.67bp)  .. (9);
  \draw [->,ed1] (4) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (8);
  \draw [->,ed0] (7) ..controls (182.56bp,280.24bp) and (180.17bp,270.67bp)  .. (10);
  \draw [->,ed0] (2) ..controls (52.885bp,220.34bp) and (58.063bp,217.96bp)  .. (63bp,216bp) .. controls (112.07bp,196.54bp) and (171.01bp,180.11bp)  .. (5);
  \draw [->,ed1] (7) ..controls (208.16bp,280.46bp) and (216.92bp,268.78bp)  .. (11);
  \draw [->,ed1] (5) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g17.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (189bp,90bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (315bp,162bp) [vx0] {};
  \node (0) at (81bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,378bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (315bp,306bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (315bp,234bp) [vx1] {};
  \node (8) at (81bp,90bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (8);
  \draw [->,ed0] (8) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (8);
  \draw [->,ed0] (11) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (5);
  \draw [->,ed0] (4) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (10);
  \draw [->,ed1] (9) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (223.84bp,136.46bp) and (215.08bp,124.78bp)  .. (10);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (7);
  \draw [->,ed1] (11) ..controls (196.78bp,210.89bp) and (157.24bp,191.12bp)  .. (12);
  \draw [->,ed0] (7) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g18.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (243bp,90bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (171bp,90bp) [vx0] {};
  \node (9) at (135bp,18bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (8);
  \draw [->,ed1] (12) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (8);
  \draw [->,ed0] (8) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (9);
  \draw [->,ed1] (10) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed1] (11) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (10);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (7);
  \draw [->,ed1] (3) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (9);
  \draw [->,ed0] (7) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (11);
  \draw [->,ed0] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g19.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (12) at (243bp,306bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (315bp,306bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (243bp,378bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (315bp,378bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (12) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (8);
  \draw [->,ed0] (7) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (9);
  \draw [->,ed0] (12) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (7);
  \draw [->,ed0] (4) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (12);
  \draw [->,ed0] (3) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (12);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (3);
  \draw [->,ed1] (8) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (153bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (189bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (63bp,306bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx1] {};
  \node (6) at (117bp,90bp) [vx1] {};
  \node (9) at (171bp,234bp) [vx1] {};
  \node (8) at (189bp,90bp) [vx1] {};
  \draw [->,ed1] (8) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (7);
  \draw [->,ed0] (10) ..controls (140.04bp,136.08bp) and (134.85bp,125.69bp)  .. (6);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (10);
  \draw [->,ed1] (5) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (4);
  \draw [->,ed1] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (10);
  \draw [->,ed1] (10) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (8);
  \draw [->,ed1] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g20.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (225bp,90bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (225bp,18bp) [vx0] {};
  \node (0) at (45bp,18bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (153bp,90bp) [vx1] {};
  \node (8) at (45bp,90bp) [vx1] {};
  \draw [->,ed0] (11) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (7);
  \draw [->,ed1] (12) ..controls (79.842bp,136.46bp) and (71.082bp,124.78bp)  .. (8);
  \draw [->,ed0] (8) ..controls (45bp,64.131bp) and (45bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (11);
  \draw [->,ed1] (10) ..controls (225bp,64.131bp) and (225bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (11);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (7) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (9);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (190.16bp,136.46bp) and (198.92bp,124.78bp)  .. (10);
  \draw [->,ed1] (11) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (12);
  \draw [->,ed0] (6) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g21.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx1] {};
  \node (10) at (243bp,306bp) [vx0] {};
  \node (13) at (99bp,18bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (171bp,90bp) [vx1] {};
  \node (1) at (387bp,18bp) [vx0] {};
  \node (0) at (387bp,90bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (387bp,162bp) [vx0] {};
  \node (6) at (351bp,234bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx0] {};
  \node (8) at (171bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (4);
  \draw [->,ed1] (8) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (13);
  \draw [->,ed1] (6) ..controls (363.96bp,208.08bp) and (369.15bp,197.69bp)  .. (7);
  \draw [->,ed1] (9) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (14);
  \draw [->,ed0] (10) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (15);
  \draw [->,ed1] (14) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (13);
  \draw [->,ed0] (6) ..controls (338.04bp,208.08bp) and (332.85bp,197.69bp)  .. (11);
  \draw [->,ed0] (7) ..controls (361.11bp,148.34bp) and (355.94bp,145.96bp)  .. (351bp,144bp) .. controls (301.93bp,124.54bp) and (242.99bp,108.11bp)  .. (14);
  \draw [->,ed1] (15) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (12);
  \draw [->,ed0] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
  \draw [->,ed0] (0) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (387bp,136.13bp) and (387bp,126.97bp)  .. (0);
  \draw [->,ed1] (12) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g22.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,234bp) [vx1] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (261bp,90bp) [vx1] {};
  \node (15) at (27bp,90bp) [vx1] {};
  \node (14) at (279bp,162bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (279bp,306bp) [vx0] {};
  \node (5) at (207bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (135bp,162bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (279bp,234bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (10) ..controls (135bp,208.13bp) and (135bp,198.97bp)  .. (7);
  \draw [->,ed0] (3) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (226.16bp,136.46bp) and (234.92bp,124.78bp)  .. (12);
  \draw [->,ed0] (10) ..controls (181.22bp,210.89bp) and (220.76bp,191.12bp)  .. (14);
  \draw [->,ed1] (9) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (14);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (15);
  \draw [->,ed0] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (147.96bp,136.08bp) and (153.15bp,125.69bp)  .. (1);
  \draw [->,ed0] (2) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (9);
  \draw [->,ed0] (7) ..controls (98.645bp,137.76bp) and (73.598bp,121.07bp)  .. (15);
  \draw [->,ed0] (6) ..controls (183.96bp,280.08bp) and (189.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (6) ..controls (158.04bp,280.08bp) and (152.85bp,269.69bp)  .. (10);
  \draw [->,ed1] (15) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (14) ..controls (272.56bp,136.24bp) and (270.17bp,126.67bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g23.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (153bp,90bp) [vx1] {};
  \node (10) at (261bp,306bp) [vx0] {};
  \node (13) at (108bp,18bp) [vx1] {};
  \node (12) at (297bp,234bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (333bp,162bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (153bp,306bp) [vx0] {};
  \node (5) at (369bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (153bp,234bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (225bp,234bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed1] (14) ..controls (302.2bp,137.36bp) and (283.38bp,122.3bp)  .. (8);
  \draw [->,ed1] (10) ..controls (248.04bp,280.08bp) and (242.85bp,269.69bp)  .. (9);
  \draw [->,ed0] (10) ..controls (273.96bp,280.08bp) and (279.15bp,269.69bp)  .. (12);
  \draw [->,ed1] (8) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (11);
  \draw [->,ed1] (7) ..controls (159.44bp,208.24bp) and (161.83bp,198.67bp)  .. (15);
  \draw [->,ed1] (9) ..controls (231.44bp,208.24bp) and (233.83bp,198.67bp)  .. (1);
  \draw [->,ed1] (6) ..controls (67.173bp,64.659bp) and (78.261bp,51.987bp)  .. (13);
  \draw [->,ed0] (9) ..controls (205.84bp,208.46bp) and (197.08bp,196.78bp)  .. (15);
  \draw [->,ed0] (8) ..controls (199.45bp,66.774bp) and (163.71bp,47.714bp)  .. (13);
  \draw [->,ed0] (2) ..controls (153bp,280.13bp) and (153bp,270.97bp)  .. (7);
  \draw [->,ed0] (1) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (356.04bp,208.08bp) and (350.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (15) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g24.tex <==

\begin{tikzpicture}[>=latex',line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx0] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (171bp,90bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (243bp,90bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,306bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (135bp,306bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (243bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed1] (8) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (11);
  \draw [->,ed1] (10) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (3);
  \draw [->,ed0] (10) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (14);
  \draw [->,ed0] (3) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed1] (14) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (11);
  \draw [->,ed1] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (14);
  \draw [->,ed1] (7) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (9) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (15);
  \draw [->,ed1] (6) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}





==> 5cycles/tikz/g25.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,18bp) [vx1] {};
  \node (10) at (279bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (387bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (387bp,234bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (63bp,234bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (9);
  \draw [->,ed1] (9) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (12);
  \draw [->,ed1] (10) ..controls (266.04bp,208.08bp) and (260.85bp,197.69bp)  .. (4);
  \draw [->,ed0] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (7) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (7) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (11);
  \draw [->,ed0] (9) ..controls (73.222bp,138.89bp) and (112.76bp,119.12bp)  .. (15);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (15);
  \draw [->,ed1] (14) ..controls (340.78bp,138.89bp) and (301.24bp,119.12bp)  .. (7);
  \draw [->,ed0] (3) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (5);
  \draw [->,ed1] (15) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g26.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx0] {};
  \node (13) at (351bp,18bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (315bp,90bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (315bp,234bp) [vx0] {};
  \node (2) at (243bp,90bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (387bp,90bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (15);
  \draw [->,ed1] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (2) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (14);
  \draw [->,ed1] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (9);
  \draw [->,ed0] (10) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed0] (6) ..controls (374.04bp,64.081bp) and (368.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed0] (15) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed1] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (14) ..controls (327.96bp,64.081bp) and (333.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g27.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx0] {};
  \node (13) at (315bp,18bp) [vx1] {};
  \node (12) at (63bp,18bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (243bp,162bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (315bp,162bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (315bp,90bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (243bp,90bp) [vx0] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (9);
  \draw [->,ed1] (11) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed1] (5) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (13);
  \draw [->,ed1] (9) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (12);
  \draw [->,ed0] (2) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (9);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (12);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (9) ..controls (268.2bp,64.803bp) and (281.32bp,51.685bp)  .. (13);
  \draw [->,ed0] (15) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed1] (15) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (11);
  \draw [->,ed0] (3) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (5);
  \draw [->,ed1] (7) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g28.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,90bp) [vx1] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (207bp,18bp) [vx1] {};
  \node (15) at (279bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (1) at (135bp,18bp) [vx0] {};
  \node (0) at (279bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (351bp,90bp) [vx0] {};
  \node (5) at (207bp,90bp) [vx0] {};
  \node (4) at (351bp,162bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (279bp,234bp) [vx0] {};
  \node (9) at (351bp,234bp) [vx0] {};
  \node (8) at (135bp,90bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed1] (6) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (15);
  \draw [->,ed1] (8) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (160.2bp,64.803bp) and (173.32bp,51.685bp)  .. (12);
  \draw [->,ed1] (5) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (12);
  \draw [->,ed0] (3) ..controls (63.355bp,137.76bp) and (88.402bp,121.07bp)  .. (8);
  \draw [->,ed1] (11) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (0);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (325.8bp,208.8bp) and (312.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (3);
  \draw [->,ed1] (14) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (8);
  \draw [->,ed1] (15) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (11);
  \draw [->,ed0] (15) ..controls (253.8bp,136.8bp) and (240.68bp,123.68bp)  .. (5);
  \draw [->,ed1] (9) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g29.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (252bp,162bp) [vx0] {};
  \node (10) at (207bp,306bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (261bp,90bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (387bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (315bp,306bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (360bp,162bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (326.31bp,137.5bp) and (304.87bp,121.91bp)  .. (12);
  \draw [->,ed1] (10) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (4);
  \draw [->,ed1] (16) ..controls (292.83bp,208.66bp) and (281.74bp,195.99bp)  .. (11);
  \draw [->,ed0] (3) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (199.03bp,209.09bp) and (214.84bp,195.03bp)  .. (11);
  \draw [->,ed0] (10) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (14);
  \draw [->,ed1] (11) ..controls (223.97bp,137.09bp) and (208.16bp,123.03bp)  .. (8);
  \draw [->,ed1] (6) ..controls (51.44bp,64.241bp) and (53.833bp,54.667bp)  .. (13);
  \draw [->,ed0] (9) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed0] (1) ..controls (377.25bp,208.01bp) and (373.54bp,198.1bp)  .. (7);
  \draw [->,ed1] (5) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
  \draw [->,ed1] (9) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (3);
  \draw [->,ed0] (8) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (13);
  \draw [->,ed0] (2) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed0] (11) ..controls (255.23bp,136.13bp) and (256.38bp,126.97bp)  .. (12);
  \draw [->,ed1] (8) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed0] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (7);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (8);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (11);
  \draw [->,ed0] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (7);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (2);
  \draw [->,ed1] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g30.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (459bp,306bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (351bp,90bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (27bp,18bp) [vx1] {};
  \node (16) at (387bp,234bp) [vx1] {};
  \node (1) at (459bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (459bp,234bp) [vx0] {};
  \node (5) at (387bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (387bp,306bp) [vx0] {};
  \node (8) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (8);
  \draw [->,ed0] (7) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (9) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (16);
  \draw [->,ed1] (6) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (459bp,208.13bp) and (459bp,198.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (13);
  \draw [->,ed1] (11) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (3);
  \draw [->,ed0] (6) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (14);
  \draw [->,ed0] (11) ..controls (433.8bp,280.8bp) and (420.68bp,267.68bp)  .. (16);
  \draw [->,ed1] (8) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (14);
  \draw [->,ed0] (16) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (5);
  \draw [->,ed1] (12) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (6);
  \draw [->,ed1] (16) ..controls (340.78bp,210.89bp) and (301.24bp,191.12bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g31.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,306bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (315bp,90bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (243bp,90bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (387bp,162bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (387bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (12);
  \draw [->,ed1] (16) ..controls (268.78bp,210.89bp) and (229.24bp,191.12bp)  .. (15);
  \draw [->,ed1] (11) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (4);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
  \draw [->,ed1] (5) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (12);
  \draw [->,ed1] (15) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (14);
  \draw [->,ed1] (6) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (13);
  \draw [->,ed0] (11) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (16);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (14) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (8) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (13);
  \draw [->,ed0] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (5);
  \draw [->,ed0] (16) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (243bp,378bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx1] {};
  \node (8) at (99bp,90bp) [vx1] {};
  \draw [->,ed0] (11) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (7);
  \draw [->,ed1] (8) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (10);
  \draw [->,ed0] (3) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (4);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx1] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (5) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (6);
  \draw [->,ed0] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (7);
  \draw [->,ed1] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed0] (11) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (8);
  \draw [->,ed1] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (9) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (11);
  \draw [->,ed1] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (243bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (6);
  \draw [->,ed0] (5) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (7);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (9) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (2) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (9);
  \draw [->,ed1] (10) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,306bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (99bp,378bp) [vx0] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (52.197bp,280.8bp) and (65.315bp,267.68bp)  .. (8);
  \draw [->,ed1] (9) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (2);
  \draw [->,ed0] (8) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed1] (11) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (8);
  \draw [->,ed1] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (9);
  \draw [->,ed1] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (7);
  \draw [->,ed1] (6) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (243bp,378bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx1] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (7);
  \draw [->,ed1] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (8);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (7) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (11) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed1] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (6) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (11);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 5cycles/tikz/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (315bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (279bp,378bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (279bp,306bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (63bp,18bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (12) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (9);
  \draw [->,ed0] (7) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (8);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (9);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (7) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (10);
  \draw [->,ed0] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (279bp,352.13bp) and (279bp,342.97bp)  .. (7);
  \draw [->,ed0] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
  \draw [->,ed0] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (12);
  \draw [->,ed1] (10) ..controls (268.78bp,210.89bp) and (229.24bp,191.12bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (243bp,378bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \node (9) at (243bp,306bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (8);
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (7);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (3) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (9);
  \draw [->,ed1] (7) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
  \draw [->,ed1] (8) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (11);
  \draw [->,ed0] (11) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,306bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (279bp,450bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (279bp,378bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (243bp,306bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (5);
  \draw [->,ed0] (3) ..controls (279bp,424.13bp) and (279bp,414.97bp)  .. (7);
  \draw [->,ed1] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (8);
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (12) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (13);
  \draw [->,ed0] (13) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (9);
  \draw [->,ed1] (11) ..controls (268.78bp,282.89bp) and (229.24bp,263.12bp)  .. (12);
  \draw [->,ed1] (7) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,378bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx1] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (243bp,306bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (315bp,450bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (243bp,378bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed0] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (12) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (13);
  \draw [->,ed0] (7) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (9);
  \draw [->,ed0] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed1] (13) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (5) ..controls (315bp,424.13bp) and (315bp,414.97bp)  .. (11);
  \draw [->,ed0] (6) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (2);
  \draw [->,ed0] (13) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (8);
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (4);
  \draw [->,ed1] (11) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (207bp,234bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (63bp,306bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (207bp,306bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,234bp) [vx0] {};
  \node (6) at (135bp,234bp) [vx0] {};
  \node (9) at (27bp,18bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (8);
  \draw [->,ed0] (3) ..controls (63bp,280.13bp) and (63bp,270.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (12);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (11) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (9);
  \draw [->,ed1] (12) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (13);
  \draw [->,ed0] (6) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (13);
  \draw [->,ed0] (11) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (13) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (10);
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (11);
  \draw [->,ed0] (4) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g13.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (189bp,90bp) [vx1] {};
  \node (13) at (81bp,162bp) [vx1] {};
  \node (12) at (225bp,162bp) [vx1] {};
  \node (1) at (189bp,18bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (189bp,306bp) [vx0] {};
  \node (2) at (81bp,306bp) [vx0] {};
  \node (5) at (153bp,162bp) [vx0] {};
  \node (4) at (81bp,234bp) [vx0] {};
  \node (7) at (189bp,234bp) [vx0] {};
  \node (6) at (261bp,306bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (261bp,234bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (201.96bp,208.08bp) and (207.15bp,197.69bp)  .. (12);
  \draw [->,ed0] (7) ..controls (152.64bp,209.76bp) and (127.6bp,193.07bp)  .. (13);
  \draw [->,ed1] (4) ..controls (81bp,208.13bp) and (81bp,198.97bp)  .. (13);
  \draw [->,ed0] (10) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (212.04bp,136.08bp) and (206.85bp,125.69bp)  .. (10);
  \draw [->,ed0] (5) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (10);
  \draw [->,ed1] (11) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (13) ..controls (87.44bp,136.24bp) and (89.833bp,126.67bp)  .. (11);
  \draw [->,ed0] (3) ..controls (189bp,280.13bp) and (189bp,270.97bp)  .. (7);
  \draw [->,ed0] (13) ..controls (61.842bp,136.46bp) and (53.082bp,124.78bp)  .. (9);
  \draw [->,ed0] (2) ..controls (81bp,280.13bp) and (81bp,270.97bp)  .. (4);
  \draw [->,ed1] (6) ..controls (235.8bp,280.8bp) and (222.68bp,267.68bp)  .. (7);
  \draw [->,ed0] (6) ..controls (261bp,280.13bp) and (261bp,270.97bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g14.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,90bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx1] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (207bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (207bp,18bp) [vx0] {};
  \node (3) at (207bp,306bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (135bp,90bp) [vx0] {};
  \node (7) at (207bp,234bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (135bp,18bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (8);
  \draw [->,ed1] (5) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (6);
  \draw [->,ed0] (3) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (12);
  \draw [->,ed0] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (9);
  \draw [->,ed1] (11) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (181.8bp,64.803bp) and (168.68bp,51.685bp)  .. (8);
  \draw [->,ed0] (6) ..controls (53.199bp,148.32bp) and (58.223bp,145.98bp)  .. (63bp,144bp) .. controls (109.75bp,124.64bp) and (124.25bp,127.36bp)  .. (171bp,108bp) .. controls (172.79bp,107.26bp) and (174.62bp,106.47bp)  .. (12);
  \draw [->,ed1] (7) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (13);
  \draw [->,ed1] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (10);
  \draw [->,ed0] (12) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g15.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (63bp,90bp) [vx1] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (1) at (63bp,18bp) [vx0] {};
  \node (0) at (243bp,90bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (145.22bp,210.89bp) and (184.76bp,191.12bp)  .. (12);
  \draw [->,ed1] (11) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (10);
  \draw [->,ed0] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (7);
  \draw [->,ed0] (10) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (13);
  \draw [->,ed1] (12) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (9);
  \draw [->,ed1] (13) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (7);
  \draw [->,ed0] (12) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed0] (3) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g16.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (13) at (171bp,306bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (135bp,450bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (243bp,306bp) [vx0] {};
  \node (7) at (135bp,378bp) [vx0] {};
  \node (6) at (27bp,306bp) [vx0] {};
  \node (9) at (99bp,306bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (147.96bp,352.08bp) and (153.15bp,341.69bp)  .. (13);
  \draw [->,ed0] (7) ..controls (122.04bp,352.08bp) and (116.85bp,341.69bp)  .. (9);
  \draw [->,ed1] (4) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (3);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (11) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (3);
  \draw [->,ed1] (3) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (135bp,424.13bp) and (135bp,414.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (12);
  \draw [->,ed0] (3) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (6) ..controls (73.222bp,282.89bp) and (112.76bp,263.12bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g17.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (63bp,90bp) [vx1] {};
  \node (13) at (279bp,306bp) [vx1] {};
  \node (12) at (45bp,162bp) [vx1] {};
  \node (1) at (63bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (207bp,306bp) [vx0] {};
  \node (2) at (135bp,378bp) [vx0] {};
  \node (5) at (279bp,378bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (11);
  \draw [->,ed0] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (8);
  \draw [->,ed0] (11) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (4);
  \draw [->,ed1] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (9);
  \draw [->,ed1] (13) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (11);
  \draw [->,ed0] (4) ..controls (134.64bp,137.76bp) and (109.6bp,121.07bp)  .. (10);
  \draw [->,ed0] (10) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (51.44bp,136.24bp) and (53.833bp,126.67bp)  .. (10);
  \draw [->,ed1] (6) ..controls (33.44bp,208.24bp) and (35.833bp,198.67bp)  .. (12);
  \draw [->,ed0] (2) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (7);
  \draw [->,ed1] (5) ..controls (279bp,352.13bp) and (279bp,342.97bp)  .. (13);
  \draw [->,ed1] (4) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g18.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx1] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (243bp,378bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (243bp,306bp) [vx0] {};
  \node (6) at (315bp,378bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (315bp,306bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (13);
  \draw [->,ed1] (12) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (11);
  \draw [->,ed1] (6) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (7);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (11);
  \draw [->,ed0] (11) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (13) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (12);
  \draw [->,ed0] (2) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (7);
  \draw [->,ed0] (13) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (9);
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (4);
  \draw [->,ed1] (7) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g19.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx1] {};
  \node (13) at (297bp,162bp) [vx1] {};
  \node (12) at (99bp,306bp) [vx1] {};
  \node (1) at (153bp,90bp) [vx0] {};
  \node (0) at (261bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (261bp,306bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (99bp,378bp) [vx0] {};
  \node (7) at (261bp,234bp) [vx0] {};
  \node (6) at (153bp,162bp) [vx0] {};
  \node (9) at (225bp,162bp) [vx1] {};
  \node (8) at (261bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (11);
  \draw [->,ed1] (7) ..controls (273.96bp,208.08bp) and (279.15bp,197.69bp)  .. (13);
  \draw [->,ed1] (6) ..controls (153bp,136.13bp) and (153bp,126.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (261bp,64.131bp) and (261bp,54.974bp)  .. (0);
  \draw [->,ed0] (10) ..controls (118.16bp,208.46bp) and (126.92bp,196.78bp)  .. (6);
  \draw [->,ed1] (12) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (52.197bp,280.8bp) and (65.315bp,267.68bp)  .. (10);
  \draw [->,ed1] (4) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (12);
  \draw [->,ed0] (2) ..controls (261bp,280.13bp) and (261bp,270.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (284.04bp,136.08bp) and (278.85bp,125.69bp)  .. (8);
  \draw [->,ed0] (6) ..controls (189.36bp,137.76bp) and (214.4bp,121.07bp)  .. (8);
  \draw [->,ed1] (11) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (6);
  \draw [->,ed0] (7) ..controls (248.04bp,208.08bp) and (242.85bp,197.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (243bp,378bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \node (9) at (243bp,306bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (9);
  \draw [->,ed0] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (11);
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g20.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (45bp,90bp) [vx1] {};
  \node (10) at (225bp,90bp) [vx1] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (153bp,18bp) [vx0] {};
  \node (0) at (45bp,18bp) [vx0] {};
  \node (3) at (243bp,378bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (243bp,306bp) [vx0] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (153bp,90bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed0] (13) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (6);
  \draw [->,ed1] (7) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (8);
  \draw [->,ed0] (7) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (13);
  \draw [->,ed1] (9) ..controls (153bp,64.131bp) and (153bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (11);
  \draw [->,ed1] (12) ..controls (79.842bp,136.46bp) and (71.082bp,124.78bp)  .. (11);
  \draw [->,ed1] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (11) ..controls (45bp,64.131bp) and (45bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (12);
  \draw [->,ed0] (6) ..controls (190.16bp,136.46bp) and (198.92bp,124.78bp)  .. (10);
  \draw [->,ed1] (6) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g21.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx1] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (99bp,378bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (99bp,306bp) [vx0] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (12);
  \draw [->,ed0] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (8);
  \draw [->,ed0] (3) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (12);
  \draw [->,ed0] (12) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (6);
  \draw [->,ed1] (10) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (12) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (10);
  \draw [->,ed1] (7) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (13);
  \draw [->,ed1] (6) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (11);
  \draw [->,ed1] (13) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (8);
  \draw [->,ed0] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed1] (11) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g22.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,306bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx1] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (243bp,306bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (315bp,450bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (243bp,378bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (315bp,378bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (99bp,90bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (12);
  \draw [->,ed0] (4) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (8);
  \draw [->,ed1] (11) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (315bp,424.13bp) and (315bp,414.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (5) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (12);
  \draw [->,ed0] (12) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (6);
  \draw [->,ed1] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (1);
  \draw [->,ed1] (12) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (8);
  \draw [->,ed0] (6) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (9);
  \draw [->,ed1] (7) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g23.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (225bp,162bp) [vx1] {};
  \node (10) at (81bp,18bp) [vx1] {};
  \node (13) at (297bp,162bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (1) at (81bp,162bp) [vx0] {};
  \node (0) at (153bp,18bp) [vx0] {};
  \node (3) at (279bp,306bp) [vx0] {};
  \node (2) at (135bp,378bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (153bp,90bp) [vx0] {};
  \node (7) at (279bp,234bp) [vx0] {};
  \node (6) at (81bp,90bp) [vx0] {};
  \node (9) at (153bp,162bp) [vx1] {};
  \node (8) at (135bp,306bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (14);
  \draw [->,ed1] (7) ..controls (285.44bp,208.24bp) and (287.83bp,198.67bp)  .. (13);
  \draw [->,ed0] (3) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (9);
  \draw [->,ed0] (4) ..controls (127.8bp,64.803bp) and (114.68bp,51.685bp)  .. (10);
  \draw [->,ed1] (13) ..controls (250.78bp,138.89bp) and (211.24bp,119.12bp)  .. (4);
  \draw [->,ed0] (1) ..controls (81bp,136.13bp) and (81bp,126.97bp)  .. (6);
  \draw [->,ed0] (2) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (8);
  \draw [->,ed1] (14) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (9);
  \draw [->,ed1] (6) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (10);
  \draw [->,ed1] (4) ..controls (153bp,64.131bp) and (153bp,54.974bp)  .. (0);
  \draw [->,ed0] (8) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (12);
  \draw [->,ed0] (9) ..controls (153bp,136.13bp) and (153bp,126.97bp)  .. (4);
  \draw [->,ed0] (7) ..controls (259.84bp,208.46bp) and (251.08bp,196.78bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g24.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (297bp,162bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx1] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (14) at (369bp,162bp) [vx1] {};
  \node (1) at (225bp,90bp) [vx0] {};
  \node (0) at (333bp,18bp) [vx0] {};
  \node (3) at (207bp,378bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (225bp,162bp) [vx0] {};
  \node (4) at (351bp,306bp) [vx0] {};
  \node (7) at (351bp,234bp) [vx0] {};
  \node (6) at (63bp,306bp) [vx0] {};
  \node (9) at (333bp,90bp) [vx1] {};
  \node (8) at (207bp,306bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (2);
  \draw [->,ed0] (3) ..controls (207bp,352.13bp) and (207bp,342.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (261.36bp,137.76bp) and (286.4bp,121.07bp)  .. (9);
  \draw [->,ed0] (4) ..controls (351bp,280.13bp) and (351bp,270.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (236.56bp,208.24bp) and (234.17bp,198.67bp)  .. (5);
  \draw [->,ed1] (7) ..controls (357.44bp,208.24bp) and (359.83bp,198.67bp)  .. (14);
  \draw [->,ed0] (9) ..controls (333bp,64.131bp) and (333bp,54.974bp)  .. (0);
  \draw [->,ed1] (14) ..controls (356.04bp,136.08bp) and (350.85bp,125.69bp)  .. (9);
  \draw [->,ed0] (6) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (10);
  \draw [->,ed1] (8) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (13);
  \draw [->,ed0] (8) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (12);
  \draw [->,ed0] (2) ..controls (53.199bp,220.32bp) and (58.223bp,217.98bp)  .. (63bp,216bp) .. controls (105.94bp,198.21bp) and (157.05bp,181.96bp)  .. (5);
  \draw [->,ed0] (7) ..controls (331.84bp,208.46bp) and (323.08bp,196.78bp)  .. (11);
  \draw [->,ed1] (5) ..controls (225bp,136.13bp) and (225bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g25.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,90bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (13) at (315bp,162bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (1) at (279bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (99bp,378bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (135bp,90bp) [vx1] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed1] (3) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (9);
  \draw [->,ed0] (11) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (14);
  \draw [->,ed1] (12) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (10);
  \draw [->,ed0] (14) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (3);
  \draw [->,ed0] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (14);
  \draw [->,ed0] (5) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed1] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (12);
  \draw [->,ed0] (6) ..controls (111.96bp,136.08bp) and (117.15bp,125.69bp)  .. (9);
  \draw [->,ed1] (14) ..controls (217.22bp,210.89bp) and (256.76bp,191.12bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g26.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx1] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (14) at (171bp,306bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (243bp,306bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (243bp,378bp) [vx0] {};
  \node (6) at (171bp,378bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (9);
  \draw [->,ed1] (6) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (14);
  \draw [->,ed0] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (11);
  \draw [->,ed0] (5) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (9);
  \draw [->,ed0] (9) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (7) ..controls (217.8bp,352.8bp) and (204.68bp,339.68bp)  .. (14);
  \draw [->,ed0] (14) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (8);
  \draw [->,ed0] (11) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (13) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (11);
  \draw [->,ed1] (8) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (12);
  \draw [->,ed1] (14) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (13);
  \draw [->,ed1] (7) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g27.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,18bp) [vx1] {};
  \node (10) at (27bp,234bp) [vx1] {};
  \node (13) at (279bp,90bp) [vx1] {};
  \node (12) at (135bp,90bp) [vx1] {};
  \node (15) at (207bp,162bp) [vx1] {};
  \node (14) at (207bp,234bp) [vx1] {};
  \node (1) at (63bp,90bp) [vx0] {};
  \node (0) at (135bp,18bp) [vx0] {};
  \node (3) at (279bp,234bp) [vx0] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \node (5) at (207bp,306bp) [vx0] {};
  \node (4) at (279bp,162bp) [vx0] {};
  \node (7) at (135bp,162bp) [vx0] {};
  \node (6) at (207bp,90bp) [vx0] {};
  \node (9) at (63bp,306bp) [vx0] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (135bp,136.13bp) and (135bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (207bp,208.13bp) and (207bp,198.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (135.36bp,209.76bp) and (160.4bp,193.07bp)  .. (15);
  \draw [->,ed1] (13) ..controls (266.04bp,64.081bp) and (260.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (2) ..controls (63bp,136.13bp) and (63bp,126.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (86.04bp,208.08bp) and (80.846bp,197.69bp)  .. (2);
  \draw [->,ed1] (4) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (13);
  \draw [->,ed1] (9) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (8);
  \draw [->,ed1] (5) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (14);
  \draw [->,ed0] (6) ..controls (219.96bp,64.081bp) and (225.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (15) ..controls (181.8bp,136.8bp) and (168.68bp,123.68bp)  .. (12);
  \draw [->,ed0] (9) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (10);
  \draw [->,ed0] (15) ..controls (232.2bp,136.8bp) and (245.32bp,123.68bp)  .. (13);
  \draw [->,ed0] (3) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (4);
  \draw [->,ed0] (12) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g28.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,234bp) [vx1] {};
  \node (10) at (261bp,18bp) [vx1] {};
  \node (13) at (153bp,90bp) [vx1] {};
  \node (12) at (225bp,162bp) [vx1] {};
  \node (15) at (153bp,162bp) [vx1] {};
  \node (14) at (297bp,90bp) [vx1] {};
  \node (1) at (81bp,90bp) [vx0] {};
  \node (0) at (153bp,18bp) [vx0] {};
  \node (3) at (207bp,306bp) [vx0] {};
  \node (2) at (297bp,234bp) [vx0] {};
  \node (5) at (297bp,162bp) [vx0] {};
  \node (4) at (81bp,162bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (225bp,90bp) [vx0] {};
  \node (9) at (207bp,234bp) [vx0] {};
  \node (8) at (63bp,306bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (7);
  \draw [->,ed0] (15) ..controls (199.22bp,138.89bp) and (238.76bp,119.12bp)  .. (14);
  \draw [->,ed0] (3) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (9);
  \draw [->,ed1] (15) ..controls (153bp,136.13bp) and (153bp,126.97bp)  .. (13);
  \draw [->,ed0] (9) ..controls (213.44bp,208.24bp) and (215.83bp,198.67bp)  .. (12);
  \draw [->,ed1] (9) ..controls (187.84bp,208.46bp) and (179.08bp,196.78bp)  .. (15);
  \draw [->,ed0] (7) ..controls (118.16bp,208.46bp) and (126.92bp,196.78bp)  .. (15);
  \draw [->,ed0] (8) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (153bp,64.131bp) and (153bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (81bp,136.13bp) and (81bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (237.96bp,64.081bp) and (243.15bp,53.693bp)  .. (10);
  \draw [->,ed1] (5) ..controls (297bp,136.13bp) and (297bp,126.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (284.04bp,64.081bp) and (278.85bp,53.693bp)  .. (10);
  \draw [->,ed0] (2) ..controls (297bp,208.13bp) and (297bp,198.97bp)  .. (5);
  \draw [->,ed1] (7) ..controls (92.56bp,208.24bp) and (90.167bp,198.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g29.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,18bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (387bp,90bp) [vx1] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (99bp,18bp) [vx0] {};
  \node (2) at (387bp,18bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (315bp,90bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (243bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (16);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (15);
  \draw [->,ed1] (4) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed1] (7) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (14) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (3);
  \draw [->,ed0] (10) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (15);
  \draw [->,ed1] (16) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (14);
  \draw [->,ed0] (6) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (7) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (14);
  \draw [->,ed1] (15) ..controls (289.22bp,138.89bp) and (328.76bp,119.12bp)  .. (12);
  \draw [->,ed0] (15) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (4);
  \draw [->,ed0] (0) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (14) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (12) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (153bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (189bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (27bp,306bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (117bp,90bp) [vx1] {};
  \node (6) at (99bp,234bp) [vx1] {};
  \node (9) at (27bp,162bp) [vx1] {};
  \node (8) at (189bp,90bp) [vx1] {};
  \draw [->,ed0] (11) ..controls (140.04bp,136.08bp) and (134.85bp,125.69bp)  .. (7);
  \draw [->,ed1] (4) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (5);
  \draw [->,ed1] (9) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (0);
  \draw [->,ed1] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (9);
  \draw [->,ed1] (11) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (8);
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (6);
  \draw [->,ed0] (5) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (11);
  \draw [->,ed1] (10) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (11);
  \draw [->,ed0] (2) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (5);
  \draw [->,ed1] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g30.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (261bp,90bp) [vx1] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (207bp,234bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (15) at (279bp,162bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (16) at (27bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (279bp,306bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (207bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (135bp,162bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx0] {};
  \node (8) at (279bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (16);
  \draw [->,ed0] (0) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (135bp,208.13bp) and (135bp,198.97bp)  .. (7);
  \draw [->,ed0] (14) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (3) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (147.96bp,136.08bp) and (153.15bp,125.69bp)  .. (0);
  \draw [->,ed1] (8) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (183.96bp,280.08bp) and (189.15bp,269.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (226.16bp,136.46bp) and (234.92bp,124.78bp)  .. (11);
  \draw [->,ed1] (16) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (14);
  \draw [->,ed0] (7) ..controls (98.645bp,137.76bp) and (73.598bp,121.07bp)  .. (14);
  \draw [->,ed1] (15) ..controls (272.56bp,136.24bp) and (270.17bp,126.67bp)  .. (11);
  \draw [->,ed1] (6) ..controls (158.04bp,280.08bp) and (152.85bp,269.69bp)  .. (10);
  \draw [->,ed0] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (12);
  \draw [->,ed0] (10) ..controls (181.22bp,210.89bp) and (220.76bp,191.12bp)  .. (15);
  \draw [->,ed1] (14) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g31.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (207bp,234bp) [vx1] {};
  \node (12) at (333bp,90bp) [vx1] {};
  \node (15) at (27bp,90bp) [vx1] {};
  \node (14) at (261bp,162bp) [vx1] {};
  \node (16) at (279bp,234bp) [vx1] {};
  \node (1) at (261bp,90bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (333bp,162bp) [vx0] {};
  \node (7) at (135bp,162bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (279bp,306bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (16);
  \draw [->,ed0] (0) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (135bp,208.13bp) and (135bp,198.97bp)  .. (7);
  \draw [->,ed0] (14) ..controls (261bp,136.13bp) and (261bp,126.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (8);
  \draw [->,ed0] (10) ..controls (176.21bp,210.45bp) and (208.33bp,192.1bp)  .. (14);
  \draw [->,ed1] (7) ..controls (147.96bp,136.08bp) and (153.15bp,125.69bp)  .. (0);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (183.96bp,280.08bp) and (189.15bp,269.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (7) ..controls (98.645bp,137.76bp) and (73.598bp,121.07bp)  .. (15);
  \draw [->,ed1] (16) ..controls (272.56bp,208.24bp) and (270.17bp,198.67bp)  .. (14);
  \draw [->,ed1] (15) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed1] (6) ..controls (158.04bp,280.08bp) and (152.85bp,269.69bp)  .. (10);
  \draw [->,ed0] (4) ..controls (333bp,136.13bp) and (333bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (286.2bp,136.8bp) and (299.32bp,123.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g32.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx0] {};
  \node (13) at (117bp,234bp) [vx1] {};
  \node (12) at (247bp,90bp) [vx1] {};
  \node (15) at (27bp,90bp) [vx1] {};
  \node (14) at (76bp,306bp) [vx1] {};
  \node (16) at (256bp,162bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (256bp,306bp) [vx0] {};
  \node (5) at (256bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (76bp,378bp) [vx0] {};
  \node (6) at (112bp,162bp) [vx0] {};
  \node (9) at (184bp,162bp) [vx0] {};
  \node (8) at (148bp,306bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (6) ..controls (82.75bp,137.22bp) and (65.573bp,122.67bp)  .. (15);
  \draw [->,ed1] (6) ..controls (132.81bp,136.61bp) and (142.72bp,124.51bp)  .. (1);
  \draw [->,ed1] (16) ..controls (252.77bp,136.13bp) and (251.62bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (90.669bp,280.24bp) and (96.796bp,269.48bp)  .. (13);
  \draw [->,ed1] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (15);
  \draw [->,ed1] (7) ..controls (76bp,352.13bp) and (76bp,342.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (256bp,208.13bp) and (256bp,198.97bp)  .. (16);
  \draw [->,ed0] (9) ..controls (206.17bp,136.66bp) and (217.26bp,123.99bp)  .. (12);
  \draw [->,ed1] (13) ..controls (115.2bp,208.13bp) and (114.57bp,198.97bp)  .. (6);
  \draw [->,ed0] (8) ..controls (136.9bp,280.23bp) and (132.53bp,270.06bp)  .. (13);
  \draw [->,ed0] (3) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed0] (13) ..controls (161.61bp,210.89bp) and (198.82bp,191.62bp)  .. (16);
  \draw [->,ed0] (2) ..controls (256bp,280.13bp) and (256bp,270.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed1] (15) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g33.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,90bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (315bp,234bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (63bp,18bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (171bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (387bp,306bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (387bp,234bp) [vx0] {};
  \node (6) at (279bp,306bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (99bp,162bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (9) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (16);
  \draw [->,ed0] (4) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (15) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (14);
  \draw [->,ed1] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (13);
  \draw [->,ed0] (1) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (361.8bp,208.8bp) and (348.68bp,195.68bp)  .. (16);
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (15);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (14);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g34.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (153bp,90bp) [vx1] {};
  \node (10) at (315bp,378bp) [vx0] {};
  \node (13) at (315bp,162bp) [vx1] {};
  \node (12) at (108bp,18bp) [vx1] {};
  \node (15) at (243bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (315bp,306bp) [vx1] {};
  \node (1) at (171bp,306bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed1] (7) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (13);
  \draw [->,ed1] (15) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (15) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (14);
  \draw [->,ed1] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed1] (13) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (5) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (11);
  \draw [->,ed0] (4) ..controls (199.45bp,66.774bp) and (163.71bp,47.714bp)  .. (12);
  \draw [->,ed1] (16) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (15);
  \draw [->,ed1] (6) ..controls (67.173bp,64.659bp) and (78.261bp,51.987bp)  .. (12);
  \draw [->,ed1] (14) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (11);
  \draw [->,ed1] (10) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (16);
  \draw [->,ed0] (1) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (8);
  \draw [->,ed1] (4) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (15);
  \draw [->,ed0] (2) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g35.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,18bp) [vx1] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (387bp,234bp) [vx1] {};
  \node (16) at (243bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,90bp) [vx0] {};
  \node (5) at (387bp,306bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (243bp,162bp) [vx0] {};
  \node (6) at (315bp,234bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed0] (15) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (16);
  \draw [->,ed0] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (11);
  \draw [->,ed1] (15) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (73.222bp,138.89bp) and (112.76bp,119.12bp)  .. (8);
  \draw [->,ed0] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (7);
  \draw [->,ed1] (14) ..controls (361.8bp,208.8bp) and (348.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (2) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (3);
  \draw [->,ed0] (8) ..controls (196.2bp,64.803bp) and (209.32bp,51.685bp)  .. (11);
  \draw [->,ed1] (7) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (16);
  \draw [->,ed1] (9) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g36.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,18bp) [vx1] {};
  \node (10) at (63bp,306bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (315bp,234bp) [vx1] {};
  \node (16) at (171bp,90bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (243bp,90bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (315bp,306bp) [vx0] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (15);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (16);
  \draw [->,ed0] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (10) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (8);
  \draw [->,ed1] (15) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (13);
  \draw [->,ed1] (14) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (15) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (16);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (8) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (73.222bp,210.89bp) and (112.76bp,191.12bp)  .. (13);
  \draw [->,ed0] (9) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g37.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (279bp,234bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (27bp,306bp) [vx1] {};
  \node (16) at (171bp,90bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (243bp,90bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (27bp,378bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (16);
  \draw [->,ed0] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (11);
  \draw [->,ed1] (10) ..controls (266.04bp,208.08bp) and (260.85bp,197.69bp)  .. (8);
  \draw [->,ed1] (15) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (13);
  \draw [->,ed1] (14) ..controls (52.197bp,280.8bp) and (65.315bp,267.68bp)  .. (15);
  \draw [->,ed0] (3) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (8) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (8) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (14);
  \draw [->,ed0] (15) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (13);
  \draw [->,ed0] (9) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g38.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx0] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (279bp,90bp) [vx1] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (171bp,306bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
  \draw [->,ed0] (4) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (11);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (145.22bp,210.89bp) and (184.76bp,191.12bp)  .. (15);
  \draw [->,ed1] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed1] (14) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (4);
  \draw [->,ed0] (6) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (10) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed1] (15) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (12);
  \draw [->,ed1] (4) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (8) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (13);
  \draw [->,ed0] (15) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed1] (8) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g39.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (387bp,378bp) [vx0] {};
  \node (13) at (387bp,306bp) [vx1] {};
  \node (12) at (315bp,306bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (243bp,306bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (243bp,234bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (279bp,378bp) [vx0] {};
  \node (8) at (27bp,90bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (13);
  \draw [->,ed0] (14) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (16) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed1] (9) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (3);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (12);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (16);
  \draw [->,ed1] (7) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed1] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed0] (5) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (14);
  \draw [->,ed1] (13) ..controls (340.78bp,282.89bp) and (301.24bp,263.12bp)  .. (5);
  \draw [->,ed1] (14) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (243bp,306bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx1] {};
  \node (6) at (27bp,18bp) [vx1] {};
  \node (9) at (243bp,234bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed0] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (7);
  \draw [->,ed1] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (6);
  \draw [->,ed0] (10) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (6);
  \draw [->,ed0] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (2) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (9);
  \draw [->,ed1] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g40.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,18bp) [vx1] {};
  \node (10) at (261bp,306bp) [vx0] {};
  \node (13) at (369bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (315bp,90bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (297bp,234bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (297bp,162bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (189bp,234bp) [vx0] {};
  \node (8) at (189bp,162bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (297.36bp,281.76bp) and (322.4bp,265.07bp)  .. (13);
  \draw [->,ed0] (16) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (235.8bp,280.8bp) and (222.68bp,267.68bp)  .. (9);
  \draw [->,ed0] (3) ..controls (297bp,208.13bp) and (297bp,198.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (14);
  \draw [->,ed0] (8) ..controls (230.21bp,138.45bp) and (262.33bp,120.1bp)  .. (15);
  \draw [->,ed0] (9) ..controls (158.2bp,209.36bp) and (139.38bp,194.3bp)  .. (16);
  \draw [->,ed0] (2) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (14) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (6);
  \draw [->,ed0] (5) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (9) ..controls (189bp,208.13bp) and (189bp,198.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (303.44bp,136.24bp) and (305.83bp,126.67bp)  .. (15);
  \draw [->,ed1] (8) ..controls (182.56bp,136.24bp) and (180.17bp,126.67bp)  .. (2);
  \draw [->,ed1] (6) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (16);
  \draw [->,ed1] (15) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g41.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,162bp) [vx1] {};
  \node (10) at (243bp,378bp) [vx0] {};
  \node (13) at (315bp,306bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (15) at (27bp,234bp) [vx1] {};
  \node (14) at (243bp,90bp) [vx1] {};
  \node (16) at (243bp,162bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (27bp,378bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (243bp,306bp) [vx0] {};
  \node (7) at (27bp,306bp) [vx0] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (171bp,306bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (268.2bp,352.8bp) and (281.32bp,339.68bp)  .. (13);
  \draw [->,ed0] (16) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (10) ..controls (217.8bp,352.8bp) and (204.68bp,339.68bp)  .. (9);
  \draw [->,ed0] (3) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (14);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (14) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (6);
  \draw [->,ed0] (5) ..controls (86.04bp,208.08bp) and (80.846bp,197.69bp)  .. (11);
  \draw [->,ed0] (8) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (15);
  \draw [->,ed1] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (9) ..controls (124.78bp,282.89bp) and (85.238bp,263.12bp)  .. (15);
  \draw [->,ed1] (6) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (16);
  \draw [->,ed1] (15) ..controls (39.96bp,208.08bp) and (45.154bp,197.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g42.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,18bp) [vx1] {};
  \node (10) at (315bp,162bp) [vx0] {};
  \node (13) at (387bp,162bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (315bp,90bp) [vx1] {};
  \node (16) at (243bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (387bp,234bp) [vx0] {};
  \node (8) at (63bp,234bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (11);
  \draw [->,ed0] (4) ..controls (73.222bp,138.89bp) and (112.76bp,119.12bp)  .. (7);
  \draw [->,ed1] (14) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed1] (7) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (7) ..controls (196.2bp,64.803bp) and (209.32bp,51.685bp)  .. (11);
  \draw [->,ed1] (10) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (16);
  \draw [->,ed0] (9) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (13);
  \draw [->,ed0] (10) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (361.8bp,208.8bp) and (348.68bp,195.68bp)  .. (10);
  \draw [->,ed1] (8) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (4);
  \draw [->,ed0] (2) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (10);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (5);
  \draw [->,ed1] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g43.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (153bp,306bp) [vx0] {};
  \node (13) at (297bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (333bp,162bp) [vx1] {};
  \node (16) at (153bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (369bp,234bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (225bp,234bp) [vx0] {};
  \node (8) at (261bp,306bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (231.44bp,208.24bp) and (233.83bp,198.67bp)  .. (2);
  \draw [->,ed0] (4) ..controls (196.78bp,66.889bp) and (157.24bp,47.119bp)  .. (11);
  \draw [->,ed1] (8) ..controls (248.04bp,280.08bp) and (242.85bp,269.69bp)  .. (9);
  \draw [->,ed1] (5) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (11);
  \draw [->,ed1] (7) ..controls (356.04bp,208.08bp) and (350.85bp,197.69bp)  .. (14);
  \draw [->,ed0] (9) ..controls (205.84bp,208.46bp) and (197.08bp,196.78bp)  .. (15);
  \draw [->,ed1] (16) ..controls (159.44bp,208.24bp) and (161.83bp,198.67bp)  .. (15);
  \draw [->,ed0] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (302.2bp,137.36bp) and (283.38bp,122.3bp)  .. (4);
  \draw [->,ed1] (15) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (12);
  \draw [->,ed1] (10) ..controls (153bp,280.13bp) and (153bp,270.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (273.96bp,280.08bp) and (279.15bp,269.69bp)  .. (13);
  \draw [->,ed1] (4) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed0] (2) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g44.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (261bp,162bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (261bp,90bp) [vx1] {};
  \node (15) at (333bp,90bp) [vx1] {};
  \node (14) at (369bp,18bp) [vx1] {};
  \node (16) at (135bp,162bp) [vx1] {};
  \node (1) at (261bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (261bp,234bp) [vx0] {};
  \node (2) at (333bp,234bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (333bp,162bp) [vx0] {};
  \node (6) at (405bp,90bp) [vx0] {};
  \node (9) at (189bp,234bp) [vx0] {};
  \node (8) at (117bp,234bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (392.04bp,64.081bp) and (386.85bp,53.693bp)  .. (14);
  \draw [->,ed1] (16) ..controls (147.96bp,136.08bp) and (153.15bp,125.69bp)  .. (11);
  \draw [->,ed0] (9) ..controls (169.84bp,208.46bp) and (161.08bp,196.78bp)  .. (16);
  \draw [->,ed1] (15) ..controls (345.96bp,64.081bp) and (351.15bp,53.693bp)  .. (14);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed0] (10) ..controls (286.2bp,136.8bp) and (299.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (123.44bp,208.24bp) and (125.83bp,198.67bp)  .. (16);
  \draw [->,ed1] (11) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (7) ..controls (333bp,136.13bp) and (333bp,126.97bp)  .. (15);
  \draw [->,ed0] (16) ..controls (122.04bp,136.08bp) and (116.85bp,125.69bp)  .. (4);
  \draw [->,ed0] (2) ..controls (333bp,208.13bp) and (333bp,198.97bp)  .. (7);
  \draw [->,ed1] (9) ..controls (214.2bp,208.8bp) and (227.32bp,195.68bp)  .. (10);
  \draw [->,ed1] (10) ..controls (261bp,136.13bp) and (261bp,126.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (261bp,64.131bp) and (261bp,54.974bp)  .. (1);
  \draw [->,ed0] (3) ..controls (261bp,208.13bp) and (261bp,198.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g45.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,162bp) [vx1] {};
  \node (10) at (99bp,306bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (243bp,18bp) [vx1] {};
  \node (15) at (243bp,90bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (315bp,90bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (351bp,234bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (315bp,162bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed1] (15) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (12);
  \draw [->,ed0] (4) ..controls (196.2bp,64.803bp) and (209.32bp,51.685bp)  .. (12);
  \draw [->,ed1] (8) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (15);
  \draw [->,ed1] (5) ..controls (338.04bp,208.08bp) and (332.85bp,197.69bp)  .. (9);
  \draw [->,ed0] (13) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (4);
  \draw [->,ed0] (6) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (13);
  \draw [->,ed0] (9) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (14) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (4);
  \draw [->,ed1] (9) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (8);
  \draw [->,ed0] (3) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (10) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (16);
  \draw [->,ed0] (5) ..controls (363.96bp,208.08bp) and (369.15bp,197.69bp)  .. (11);
  \draw [->,ed1] (16) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g46.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (162bp,18bp) [vx1] {};
  \node (10) at (297bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (297bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (225bp,234bp) [vx1] {};
  \node (16) at (126bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (297bp,90bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (153bp,306bp) [vx0] {};
  \node (5) at (198bp,90bp) [vx0] {};
  \node (4) at (297bp,306bp) [vx0] {};
  \node (7) at (225bp,306bp) [vx0] {};
  \node (6) at (45bp,234bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (153bp,234bp) [vx0] {};
  \draw [->,ed1] (15) ..controls (155.08bp,136.52bp) and (148.23bp,125.57bp)  .. (16);
  \draw [->,ed1] (10) ..controls (297bp,208.13bp) and (297bp,198.97bp)  .. (12);
  \draw [->,ed1] (16) ..controls (138.96bp,64.081bp) and (144.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (8) ..controls (159.44bp,208.24bp) and (161.83bp,198.67bp)  .. (15);
  \draw [->,ed0] (9) ..controls (60.693bp,137.5bp) and (82.125bp,121.91bp)  .. (16);
  \draw [->,ed0] (4) ..controls (297bp,280.13bp) and (297bp,270.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (225bp,280.13bp) and (225bp,270.97bp)  .. (14);
  \draw [->,ed0] (5) ..controls (185.04bp,64.081bp) and (179.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (2) ..controls (153bp,280.13bp) and (153bp,270.97bp)  .. (8);
  \draw [->,ed0] (6) ..controls (64.158bp,208.46bp) and (72.918bp,196.78bp)  .. (13);
  \draw [->,ed1] (7) ..controls (250.2bp,280.8bp) and (263.32bp,267.68bp)  .. (10);
  \draw [->,ed1] (12) ..controls (297bp,136.13bp) and (297bp,126.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (38.56bp,208.24bp) and (36.167bp,198.67bp)  .. (9);
  \draw [->,ed0] (10) ..controls (255.79bp,210.45bp) and (223.67bp,192.1bp)  .. (15);
  \draw [->,ed1] (9) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g47.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (261bp,90bp) [vx1] {};
  \node (10) at (261bp,162bp) [vx0] {};
  \node (13) at (117bp,234bp) [vx1] {};
  \node (12) at (108bp,18bp) [vx1] {};
  \node (15) at (189bp,90bp) [vx1] {};
  \node (14) at (333bp,162bp) [vx1] {};
  \node (16) at (189bp,162bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (261bp,18bp) [vx0] {};
  \node (3) at (81bp,162bp) [vx0] {};
  \node (2) at (189bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (261bp,234bp) [vx0] {};
  \node (7) at (333bp,234bp) [vx0] {};
  \node (6) at (81bp,306bp) [vx0] {};
  \node (9) at (45bp,234bp) [vx0] {};
  \node (8) at (189bp,234bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (189bp,136.13bp) and (189bp,126.97bp)  .. (15);
  \draw [->,ed0] (9) ..controls (91.222bp,210.89bp) and (130.76bp,191.12bp)  .. (16);
  \draw [->,ed0] (5) ..controls (55.029bp,65.085bp) and (70.843bp,51.029bp)  .. (12);
  \draw [->,ed0] (4) ..controls (261bp,208.13bp) and (261bp,198.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (333bp,208.13bp) and (333bp,198.97bp)  .. (14);
  \draw [->,ed1] (8) ..controls (189bp,208.13bp) and (189bp,198.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (261bp,64.131bp) and (261bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (87.44bp,136.24bp) and (89.833bp,126.67bp)  .. (1);
  \draw [->,ed0] (2) ..controls (189bp,280.13bp) and (189bp,270.97bp)  .. (8);
  \draw [->,ed0] (6) ..controls (93.96bp,280.08bp) and (99.154bp,269.69bp)  .. (13);
  \draw [->,ed1] (15) ..controls (160.97bp,65.085bp) and (145.16bp,51.029bp)  .. (12);
  \draw [->,ed1] (7) ..controls (307.8bp,208.8bp) and (294.68bp,195.68bp)  .. (10);
  \draw [->,ed1] (6) ..controls (68.04bp,280.08bp) and (62.846bp,269.69bp)  .. (9);
  \draw [->,ed1] (10) ..controls (261bp,136.13bp) and (261bp,126.97bp)  .. (11);
  \draw [->,ed0] (10) ..controls (235.8bp,136.8bp) and (222.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (9) ..controls (57.96bp,208.08bp) and (63.154bp,197.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g48.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,18bp) [vx1] {};
  \node (10) at (315bp,306bp) [vx0] {};
  \node (13) at (27bp,90bp) [vx1] {};
  \node (12) at (387bp,234bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (340.2bp,280.8bp) and (353.32bp,267.68bp)  .. (12);
  \draw [->,ed1] (16) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (196.78bp,210.89bp) and (157.24bp,191.12bp)  .. (16);
  \draw [->,ed1] (14) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (11);
  \draw [->,ed1] (7) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (11);
  \draw [->,ed0] (2) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (9);
  \draw [->,ed1] (15) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (8);
  \draw [->,ed1] (9) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (16);
  \draw [->,ed0] (16) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g49.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (108bp,90bp) [vx1] {};
  \node (10) at (27bp,234bp) [vx0] {};
  \node (13) at (297bp,306bp) [vx1] {};
  \node (12) at (153bp,162bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (333bp,234bp) [vx1] {};
  \node (16) at (45bp,162bp) [vx1] {};
  \node (1) at (108bp,18bp) [vx0] {};
  \node (0) at (243bp,90bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (153bp,378bp) [vx0] {};
  \node (5) at (369bp,306bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (261bp,378bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (153bp,306bp) [vx0] {};
  \node (8) at (225bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (248.04bp,352.08bp) and (242.85bp,341.69bp)  .. (8);
  \draw [->,ed0] (7) ..controls (273.96bp,352.08bp) and (279.15bp,341.69bp)  .. (13);
  \draw [->,ed1] (16) ..controls (67.173bp,136.66bp) and (78.261bp,123.99bp)  .. (11);
  \draw [->,ed0] (4) ..controls (199.45bp,138.77bp) and (163.71bp,119.71bp)  .. (11);
  \draw [->,ed0] (8) ..controls (205.84bp,280.46bp) and (197.08bp,268.78bp)  .. (15);
  \draw [->,ed1] (8) ..controls (231.44bp,280.24bp) and (233.83bp,270.67bp)  .. (3);
  \draw [->,ed1] (9) ..controls (159.44bp,280.24bp) and (161.83bp,270.67bp)  .. (15);
  \draw [->,ed0] (2) ..controls (153bp,352.13bp) and (153bp,342.97bp)  .. (9);
  \draw [->,ed0] (6) ..controls (118.16bp,208.46bp) and (126.92bp,196.78bp)  .. (12);
  \draw [->,ed0] (11) ..controls (108bp,64.131bp) and (108bp,54.974bp)  .. (1);
  \draw [->,ed1] (14) ..controls (302.2bp,209.36bp) and (283.38bp,194.3bp)  .. (4);
  \draw [->,ed1] (15) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (12);
  \draw [->,ed1] (10) ..controls (33.44bp,208.24bp) and (35.833bp,198.67bp)  .. (16);
  \draw [->,ed1] (5) ..controls (356.04bp,280.08bp) and (350.85bp,269.69bp)  .. (14);
  \draw [->,ed1] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,306bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (12) at (117bp,234bp) [vx1] {};
  \node (1) at (243bp,306bp) [vx0] {};
  \node (0) at (81bp,18bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (63bp,306bp) [vx0] {};
  \node (7) at (189bp,90bp) [vx1] {};
  \node (6) at (135bp,378bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx1] {};
  \node (8) at (81bp,90bp) [vx1] {};
  \draw [->,ed0] (12) ..controls (158.21bp,210.45bp) and (190.33bp,192.1bp)  .. (9);
  \draw [->,ed0] (3) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (7);
  \draw [->,ed0] (5) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (8);
  \draw [->,ed0] (8) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (0);
  \draw [->,ed1] (12) ..controls (110.56bp,208.24bp) and (108.17bp,198.67bp)  .. (10);
  \draw [->,ed0] (4) ..controls (82.158bp,280.46bp) and (90.918bp,268.78bp)  .. (12);
  \draw [->,ed1] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (223.84bp,136.46bp) and (215.08bp,124.78bp)  .. (7);
  \draw [->,ed0] (1) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (2);
  \draw [->,ed1] (11) ..controls (128.56bp,280.24bp) and (126.17bp,270.67bp)  .. (12);
  \draw [->,ed1] (10) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g50.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (63bp,378bp) [vx0] {};
  \node (13) at (99bp,306bp) [vx1] {};
  \node (12) at (135bp,18bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (171bp,306bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (171bp,162bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (27bp,306bp) [vx0] {};
  \node (5) at (117bp,90bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx0] {};
  \node (8) at (171bp,378bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (13);
  \draw [->,ed1] (16) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (11);
  \draw [->,ed0] (11) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (4);
  \draw [->,ed1] (5) ..controls (123.44bp,64.241bp) and (125.83bp,54.667bp)  .. (12);
  \draw [->,ed1] (8) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (14);
  \draw [->,ed1] (9) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (1);
  \draw [->,ed1] (14) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (9);
  \draw [->,ed0] (4) ..controls (206.64bp,65.763bp) and (181.6bp,49.065bp)  .. (12);
  \draw [->,ed0] (2) ..controls (73.222bp,282.89bp) and (112.76bp,263.12bp)  .. (9);
  \draw [->,ed1] (7) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (16);
  \draw [->,ed1] (10) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (2);
  \draw [->,ed1] (15) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (4);
  \draw [->,ed1] (4) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (9) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (11);
  \draw [->,ed0] (3) ..controls (105.44bp,136.24bp) and (107.83bp,126.67bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g51.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx1] {};
  \node (10) at (27bp,234bp) [vx0] {};
  \node (13) at (117bp,90bp) [vx1] {};
  \node (12) at (315bp,306bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (189bp,90bp) [vx1] {};
  \node (16) at (153bp,162bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (189bp,18bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (171bp,378bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (279bp,378bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (63bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (12);
  \draw [->,ed1] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (6);
  \draw [->,ed1] (7) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (9);
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed1] (14) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (0);
  \draw [->,ed1] (15) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (16);
  \draw [->,ed0] (9) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (15);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (11);
  \draw [->,ed1] (16) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (14);
  \draw [->,ed1] (8) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (10);
  \draw [->,ed0] (10) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (16);
  \draw [->,ed1] (10) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed0] (16) ..controls (140.04bp,136.08bp) and (134.85bp,125.69bp)  .. (13);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g52.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,18bp) [vx1] {};
  \node (10) at (288bp,306bp) [vx0] {};
  \node (13) at (117bp,162bp) [vx1] {};
  \node (12) at (252bp,234bp) [vx1] {};
  \node (15) at (225bp,162bp) [vx1] {};
  \node (14) at (180bp,234bp) [vx1] {};
  \node (16) at (171bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (243bp,90bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (324bp,90bp) [vx0] {};
  \node (5) at (180bp,306bp) [vx0] {};
  \node (4) at (324bp,162bp) [vx0] {};
  \node (7) at (324bp,234bp) [vx0] {};
  \node (6) at (45bp,162bp) [vx0] {};
  \node (9) at (77bp,234bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (195.92bp,208.52bp) and (202.77bp,197.57bp)  .. (15);
  \draw [->,ed0] (10) ..controls (275.04bp,280.08bp) and (269.85bp,269.69bp)  .. (12);
  \draw [->,ed1] (10) ..controls (300.96bp,280.08bp) and (306.15bp,269.69bp)  .. (7);
  \draw [->,ed0] (7) ..controls (290.31bp,209.5bp) and (268.87bp,193.91bp)  .. (15);
  \draw [->,ed0] (15) ..controls (231.44bp,136.24bp) and (233.83bp,126.67bp)  .. (0);
  \draw [->,ed1] (15) ..controls (205.84bp,136.46bp) and (197.08bp,124.78bp)  .. (16);
  \draw [->,ed1] (7) ..controls (324bp,208.13bp) and (324bp,198.97bp)  .. (4);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (9) ..controls (91.311bp,208.24bp) and (97.289bp,197.48bp)  .. (13);
  \draw [->,ed1] (9) ..controls (65.52bp,208.17bp) and (60.96bp,197.91bp)  .. (6);
  \draw [->,ed1] (5) ..controls (180bp,280.13bp) and (180bp,270.97bp)  .. (14);
  \draw [->,ed1] (16) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (6) ..controls (86.209bp,138.45bp) and (118.33bp,120.1bp)  .. (16);
  \draw [->,ed1] (6) ..controls (38.56bp,136.24bp) and (36.167bp,126.67bp)  .. (3);
  \draw [->,ed0] (4) ..controls (324bp,136.13bp) and (324bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g53.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (351bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx0] {};
  \node (13) at (99bp,90bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (171bp,234bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (315bp,234bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (387bp,162bp) [vx0] {};
  \node (8) at (243bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (12);
  \draw [->,ed1] (13) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed0] (7) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (15);
  \draw [->,ed1] (14) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (16) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (10);
  \draw [->,ed1] (5) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed1] (16) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (16);
  \draw [->,ed0] (3) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (7) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
  \draw [->,ed0] (9) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (11);
  \draw [->,ed1] (8) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (16);
  \draw [->,ed1] (15) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g54.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,18bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx0] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx1] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (315bp,234bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (243bp,234bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (5);
  \draw [->,ed1] (16) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (12);
  \draw [->,ed1] (12) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (4);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (14);
  \draw [->,ed1] (6) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (16);
  \draw [->,ed1] (7) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (3);
  \draw [->,ed0] (7) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (16);
  \draw [->,ed0] (4) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (13);
  \draw [->,ed0] (3) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (5) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (14) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (13);
  \draw [->,ed0] (13) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (15) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g55.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,18bp) [vx1] {};
  \node (10) at (351bp,306bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (351bp,234bp) [vx1] {};
  \node (15) at (279bp,234bp) [vx1] {};
  \node (14) at (279bp,162bp) [vx1] {};
  \node (16) at (207bp,90bp) [vx1] {};
  \node (1) at (279bp,90bp) [vx0] {};
  \node (0) at (351bp,162bp) [vx0] {};
  \node (3) at (63bp,90bp) [vx0] {};
  \node (2) at (63bp,18bp) [vx0] {};
  \node (5) at (135bp,90bp) [vx0] {};
  \node (4) at (351bp,378bp) [vx0] {};
  \node (7) at (207bp,162bp) [vx0] {};
  \node (6) at (63bp,234bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx0] {};
  \node (8) at (279bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (351bp,280.13bp) and (351bp,270.97bp)  .. (12);
  \draw [->,ed1] (16) ..controls (194.04bp,64.081bp) and (188.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (8) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (15);
  \draw [->,ed0] (9) ..controls (135.36bp,137.76bp) and (160.4bp,121.07bp)  .. (16);
  \draw [->,ed1] (15) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (14);
  \draw [->,ed0] (4) ..controls (351bp,352.13bp) and (351bp,342.97bp)  .. (10);
  \draw [->,ed1] (14) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (325.8bp,280.8bp) and (312.68bp,267.68bp)  .. (15);
  \draw [->,ed0] (5) ..controls (147.96bp,64.081bp) and (153.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (9) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (2);
  \draw [->,ed0] (6) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (13);
  \draw [->,ed1] (7) ..controls (207bp,136.13bp) and (207bp,126.97bp)  .. (16);
  \draw [->,ed1] (12) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (9);
  \draw [->,ed0] (15) ..controls (253.8bp,208.8bp) and (240.68bp,195.68bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g56.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx0] {};
  \node (13) at (135bp,18bp) [vx1] {};
  \node (12) at (243bp,90bp) [vx1] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (315bp,234bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed1] (16) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (11);
  \draw [->,ed1] (9) ..controls (268.2bp,280.8bp) and (281.32bp,267.68bp)  .. (3);
  \draw [->,ed0] (9) ..controls (196.78bp,282.89bp) and (157.24bp,263.12bp)  .. (16);
  \draw [->,ed0] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (10) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (12);
  \draw [->,ed0] (3) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (12) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed1] (15) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (16) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g57.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (229bp,18bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (351bp,162bp) [vx1] {};
  \node (15) at (162bp,90bp) [vx1] {};
  \node (14) at (423bp,162bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (1) at (157bp,18bp) [vx0] {};
  \node (0) at (301bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (27bp,18bp) [vx0] {};
  \node (5) at (283bp,90bp) [vx0] {};
  \node (4) at (279bp,162bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (423bp,234bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (63bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (327.96bp,208.08bp) and (333.15bp,197.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (280.44bp,136.13bp) and (280.95bp,126.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (423bp,208.13bp) and (423bp,198.97bp)  .. (14);
  \draw [->,ed1] (9) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
  \draw [->,ed0] (15) ..controls (160.2bp,64.131bp) and (159.57bp,54.974bp)  .. (1);
  \draw [->,ed1] (8) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (9);
  \draw [->,ed0] (9) ..controls (70.55bp,138.77bp) and (106.29bp,119.71bp)  .. (15);
  \draw [->,ed1] (16) ..controls (167.77bp,136.13bp) and (166.62bp,126.97bp)  .. (15);
  \draw [->,ed1] (14) ..controls (378.07bp,138.89bp) and (340.59bp,119.62bp)  .. (5);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (263.84bp,64.456bp) and (255.08bp,52.776bp)  .. (11);
  \draw [->,ed1] (5) ..controls (289.44bp,64.241bp) and (291.83bp,54.667bp)  .. (0);
  \draw [->,ed1] (7) ..controls (302.04bp,208.08bp) and (296.85bp,197.69bp)  .. (4);
  \draw [->,ed1] (15) ..controls (185.58bp,64.659bp) and (197.37bp,51.987bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g58.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (351bp,378bp) [vx0] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (387bp,306bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (171bp,90bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (315bp,234bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (243bp,378bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (243bp,306bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (27bp,90bp) [vx0] {};
  \draw [->,ed1] (13) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (10) ..controls (338.04bp,352.08bp) and (332.85bp,341.69bp)  .. (9);
  \draw [->,ed0] (10) ..controls (363.96bp,352.08bp) and (369.15bp,341.69bp)  .. (12);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (3);
  \draw [->,ed0] (9) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (16);
  \draw [->,ed1] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (6);
  \draw [->,ed1] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (16) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed0] (3) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (2);
  \draw [->,ed0] (15) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (5);
  \draw [->,ed1] (6) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (16);
  \draw [->,ed1] (16) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g59.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,90bp) [vx1] {};
  \node (10) at (243bp,306bp) [vx0] {};
  \node (13) at (387bp,90bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (387bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (243bp,90bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (315bp,234bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
  \draw [->,ed0] (9) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (16);
  \draw [->,ed1] (13) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (1);
  \draw [->,ed1] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (6);
  \draw [->,ed0] (10) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (15);
  \draw [->,ed1] (5) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (11);
  \draw [->,ed1] (7) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (11);
  \draw [->,ed0] (3) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (2);
  \draw [->,ed0] (15) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed1] (6) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (16);
  \draw [->,ed1] (16) ..controls (340.2bp,136.8bp) and (353.32bp,123.68bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,234bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (279bp,378bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (279bp,306bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (9);
  \draw [->,ed1] (10) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed0] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed0] (12) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (9) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (279bp,352.13bp) and (279bp,342.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (268.78bp,210.89bp) and (229.24bp,191.12bp)  .. (12);
  \draw [->,ed0] (1) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g60.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,18bp) [vx1] {};
  \node (10) at (351bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (279bp,90bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (279bp,162bp) [vx1] {};
  \node (1) at (135bp,18bp) [vx0] {};
  \node (0) at (279bp,18bp) [vx0] {};
  \node (3) at (351bp,162bp) [vx0] {};
  \node (2) at (351bp,90bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (207bp,90bp) [vx0] {};
  \node (7) at (135bp,90bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (279bp,234bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (16);
  \draw [->,ed0] (16) ..controls (253.8bp,136.8bp) and (240.68bp,123.68bp)  .. (4);
  \draw [->,ed1] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed1] (4) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (11);
  \draw [->,ed1] (16) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (12);
  \draw [->,ed1] (7) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (13);
  \draw [->,ed1] (10) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (3);
  \draw [->,ed1] (14) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (7);
  \draw [->,ed0] (13) ..controls (111.96bp,136.08bp) and (117.15bp,125.69bp)  .. (7);
  \draw [->,ed0] (3) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (325.8bp,208.8bp) and (312.68bp,195.68bp)  .. (16);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed1] (15) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed1] (12) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (0);
  \draw [->,ed0] (7) ..controls (160.2bp,64.803bp) and (173.32bp,51.685bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g61.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx0] {};
  \node (13) at (27bp,90bp) [vx1] {};
  \node (12) at (351bp,90bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (279bp,234bp) [vx1] {};
  \node (16) at (135bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (351bp,234bp) [vx0] {};
  \node (2) at (279bp,90bp) [vx0] {};
  \node (5) at (351bp,162bp) [vx0] {};
  \node (4) at (207bp,234bp) [vx0] {};
  \node (7) at (279bp,306bp) [vx0] {};
  \node (6) at (135bp,306bp) [vx0] {};
  \node (9) at (207bp,306bp) [vx0] {};
  \node (8) at (279bp,162bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (13);
  \draw [->,ed0] (4) ..controls (232.2bp,208.8bp) and (245.32bp,195.68bp)  .. (8);
  \draw [->,ed1] (16) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (11);
  \draw [->,ed1] (5) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (12);
  \draw [->,ed0] (9) ..controls (181.8bp,280.8bp) and (168.68bp,267.68bp)  .. (16);
  \draw [->,ed0] (16) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (10);
  \draw [->,ed1] (8) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (2);
  \draw [->,ed1] (15) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (7) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (14);
  \draw [->,ed1] (6) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (304.2bp,136.8bp) and (317.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (9) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (4);
  \draw [->,ed0] (3) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g62.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,90bp) [vx1] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (27bp,162bp) [vx1] {};
  \node (14) at (99bp,234bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (27bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (16);
  \draw [->,ed0] (16) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (4);
  \draw [->,ed1] (4) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (11);
  \draw [->,ed0] (5) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (12);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (15);
  \draw [->,ed0] (7) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (11);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (3);
  \draw [->,ed1] (14) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (14);
  \draw [->,ed0] (12) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (2);
  \draw [->,ed1] (15) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed0] (10) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (16);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed1] (16) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g63.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (243bp,90bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (315bp,234bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (135bp,234bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (243bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (16);
  \draw [->,ed0] (16) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (15);
  \draw [->,ed0] (6) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (6) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (10);
  \draw [->,ed1] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (15) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g64.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,90bp) [vx1] {};
  \node (10) at (351bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (207bp,18bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (351bp,162bp) [vx1] {};
  \node (16) at (279bp,162bp) [vx1] {};
  \node (1) at (135bp,18bp) [vx0] {};
  \node (0) at (279bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (351bp,90bp) [vx0] {};
  \node (5) at (207bp,90bp) [vx0] {};
  \node (4) at (351bp,306bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (279bp,234bp) [vx0] {};
  \node (9) at (63bp,234bp) [vx0] {};
  \node (8) at (135bp,90bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (253.8bp,136.8bp) and (240.68bp,123.68bp)  .. (5);
  \draw [->,ed1] (8) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (1);
  \draw [->,ed1] (16) ..controls (279bp,136.13bp) and (279bp,126.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (12);
  \draw [->,ed0] (3) ..controls (63.355bp,137.76bp) and (88.402bp,121.07bp)  .. (8);
  \draw [->,ed1] (10) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (14);
  \draw [->,ed0] (4) ..controls (351bp,280.13bp) and (351bp,270.97bp)  .. (10);
  \draw [->,ed1] (14) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (2);
  \draw [->,ed1] (11) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (0);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (8);
  \draw [->,ed0] (9) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed0] (10) ..controls (325.8bp,208.8bp) and (312.68bp,195.68bp)  .. (16);
  \draw [->,ed0] (8) ..controls (160.2bp,64.803bp) and (173.32bp,51.685bp)  .. (12);
  \draw [->,ed1] (6) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (16);
  \draw [->,ed1] (9) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g65.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx1] {};
  \node (10) at (63bp,306bp) [vx0] {};
  \node (13) at (189bp,90bp) [vx1] {};
  \node (12) at (117bp,90bp) [vx1] {};
  \node (15) at (243bp,306bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (16) at (153bp,162bp) [vx1] {};
  \node (1) at (315bp,234bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (189bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (243bp,378bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (315bp,378bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (140.04bp,136.08bp) and (134.85bp,125.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (1);
  \draw [->,ed1] (13) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (3);
  \draw [->,ed1] (15) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (9) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (15);
  \draw [->,ed1] (7) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (15);
  \draw [->,ed0] (15) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (6);
  \draw [->,ed1] (8) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (11);
  \draw [->,ed0] (8) ..controls (68.209bp,210.45bp) and (100.33bp,192.1bp)  .. (16);
  \draw [->,ed1] (9) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (4);
  \draw [->,ed1] (6) ..controls (164.56bp,208.24bp) and (162.17bp,198.67bp)  .. (16);
  \draw [->,ed1] (16) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (10) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g66.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,234bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (171bp,90bp) [vx1] {};
  \node (16) at (315bp,306bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (315bp,162bp) [vx0] {};
  \node (3) at (387bp,234bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (387bp,306bp) [vx0] {};
  \node (7) at (315bp,378bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (387bp,378bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (12);
  \draw [->,ed1] (16) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (15);
  \draw [->,ed0] (9) ..controls (361.8bp,352.8bp) and (348.68bp,339.68bp)  .. (16);
  \draw [->,ed0] (16) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (10);
  \draw [->,ed1] (15) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed0] (10) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (14) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
  \draw [->,ed1] (11) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (0);
  \draw [->,ed1] (12) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (7) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (16);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (4);
  \draw [->,ed0] (15) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (5);
  \draw [->,ed0] (4) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g67.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,306bp) [vx0] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (171bp,18bp) [vx1] {};
  \node (12) at (45bp,90bp) [vx1] {};
  \node (15) at (207bp,90bp) [vx1] {};
  \node (14) at (387bp,162bp) [vx1] {};
  \node (17) at (171bp,234bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (45bp,18bp) [vx0] {};
  \node (0) at (315bp,90bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (315bp,18bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (351bp,234bp) [vx0] {};
  \node (6) at (135bp,90bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx0] {};
  \node (8) at (315bp,162bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (338.04bp,208.08bp) and (332.85bp,197.69bp)  .. (8);
  \draw [->,ed0] (0) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (2);
  \draw [->,ed1] (11) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (4);
  \draw [->,ed0] (5) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (12);
  \draw [->,ed0] (8) ..controls (278.64bp,137.76bp) and (253.6bp,121.07bp)  .. (15);
  \draw [->,ed1] (16) ..controls (79.842bp,136.46bp) and (71.082bp,124.78bp)  .. (12);
  \draw [->,ed1] (17) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (16);
  \draw [->,ed0] (6) ..controls (147.96bp,64.081bp) and (153.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (183.96bp,136.08bp) and (189.15bp,125.69bp)  .. (15);
  \draw [->,ed0] (11) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (17);
  \draw [->,ed0] (7) ..controls (363.96bp,208.08bp) and (369.15bp,197.69bp)  .. (14);
  \draw [->,ed0] (12) ..controls (45bp,64.131bp) and (45bp,54.974bp)  .. (1);
  \draw [->,ed1] (15) ..controls (194.04bp,64.081bp) and (188.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
  \draw [->,ed0] (17) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g68.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,306bp) [vx0] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (387bp,162bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (171bp,234bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (315bp,90bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (315bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (351bp,234bp) [vx0] {};
  \node (9) at (315bp,162bp) [vx0] {};
  \node (8) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (12);
  \draw [->,ed0] (16) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed0] (0) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (2);
  \draw [->,ed1] (11) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (4);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (17) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (15);
  \draw [->,ed1] (9) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (338.04bp,208.08bp) and (332.85bp,197.69bp)  .. (9);
  \draw [->,ed1] (16) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (17);
  \draw [->,ed0] (11) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (16);
  \draw [->,ed0] (9) ..controls (268.78bp,138.89bp) and (229.24bp,119.12bp)  .. (15);
  \draw [->,ed0] (6) ..controls (363.96bp,208.08bp) and (369.15bp,197.69bp)  .. (14);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (15) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (13);
  \draw [->,ed0] (15) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g69.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,306bp) [vx0] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (17) at (387bp,234bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (315bp,234bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (387bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (6);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (15);
  \draw [->,ed1] (7) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (16);
  \draw [->,ed0] (5) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (4);
  \draw [->,ed1] (8) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (17);
  \draw [->,ed1] (16) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (4) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (13);
  \draw [->,ed0] (10) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (15);
  \draw [->,ed0] (12) ..controls (268.78bp,138.89bp) and (229.24bp,119.12bp)  .. (4);
  \draw [->,ed0] (1) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (10);
  \draw [->,ed1] (11) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (1);
  \draw [->,ed0] (11) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (14);
  \draw [->,ed1] (17) ..controls (361.8bp,208.8bp) and (348.68bp,195.68bp)  .. (12);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed1] (4) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (225bp,90bp) [vx1] {};
  \node (12) at (189bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (225bp,18bp) [vx0] {};
  \node (3) at (207bp,378bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (63bp,306bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx1] {};
  \node (6) at (207bp,306bp) [vx0] {};
  \node (9) at (153bp,90bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (207bp,352.13bp) and (207bp,342.97bp)  .. (6);
  \draw [->,ed0] (12) ..controls (176.04bp,136.08bp) and (170.85bp,125.69bp)  .. (9);
  \draw [->,ed0] (5) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (7);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed1] (12) ..controls (201.96bp,136.08bp) and (207.15bp,125.69bp)  .. (10);
  \draw [->,ed1] (10) ..controls (225bp,64.131bp) and (225bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (53.322bp,220.6bp) and (58.309bp,218.18bp)  .. (63bp,216bp) .. controls (94.259bp,201.5bp) and (130.46bp,186.13bp)  .. (12);
  \draw [->,ed1] (5) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (4);
  \draw [->,ed1] (6) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (11) ..controls (223.84bp,208.46bp) and (215.08bp,196.78bp)  .. (12);
  \draw [->,ed1] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (2);
  \draw [->,ed0] (6) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g70.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx0] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (279bp,90bp) [vx1] {};
  \node (12) at (243bp,234bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (63bp,18bp) [vx1] {};
  \node (17) at (243bp,306bp) [vx1] {};
  \node (16) at (171bp,234bp) [vx1] {};
  \node (1) at (171bp,162bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (45bp,90bp) [vx0] {};
  \node (6) at (315bp,306bp) [vx0] {};
  \node (9) at (243bp,378bp) [vx0] {};
  \node (8) at (315bp,162bp) [vx0] {};
  \draw [->,ed1] (4) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (5);
  \draw [->,ed0] (3) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (7);
  \draw [->,ed1] (16) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (4);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (1);
  \draw [->,ed1] (8) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (13);
  \draw [->,ed0] (11) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed0] (4) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (7) ..controls (51.44bp,64.241bp) and (53.833bp,54.667bp)  .. (14);
  \draw [->,ed0] (12) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (4);
  \draw [->,ed1] (17) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (12);
  \draw [->,ed0] (6) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (12);
  \draw [->,ed0] (2) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (17);
  \draw [->,ed0] (1) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (14);
  \draw [->,ed1] (5) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g71.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (351bp,90bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (315bp,234bp) [vx1] {};
  \node (17) at (387bp,162bp) [vx1] {};
  \node (16) at (243bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (243bp,306bp) [vx0] {};
  \node (5) at (315bp,162bp) [vx0] {};
  \node (4) at (387bp,306bp) [vx0] {};
  \node (7) at (387bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (11) ..controls (289.22bp,210.89bp) and (328.76bp,191.12bp)  .. (17);
  \draw [->,ed0] (4) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (1);
  \draw [->,ed0] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (14);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (16) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (8);
  \draw [->,ed1] (17) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (12);
  \draw [->,ed0] (2) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed1] (7) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (17);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (11);
  \draw [->,ed1] (11) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g72.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,234bp) [vx0] {};
  \node (10) at (279bp,306bp) [vx0] {};
  \node (13) at (315bp,234bp) [vx1] {};
  \node (12) at (153bp,90bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (108bp,18bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (387bp,162bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (387bp,306bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (13);
  \draw [->,ed1] (9) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (1);
  \draw [->,ed1] (10) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (9);
  \draw [->,ed0] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (5) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (12);
  \draw [->,ed0] (11) ..controls (361.8bp,208.8bp) and (348.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (8) ..controls (199.45bp,66.774bp) and (163.71bp,47.714bp)  .. (14);
  \draw [->,ed0] (4) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed1] (11) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (16);
  \draw [->,ed1] (16) ..controls (340.78bp,138.89bp) and (301.24bp,119.12bp)  .. (8);
  \draw [->,ed1] (17) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (12);
  \draw [->,ed0] (2) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (67.173bp,64.659bp) and (78.261bp,51.987bp)  .. (14);
  \draw [->,ed0] (9) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (17);
  \draw [->,ed0] (1) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (17);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g73.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx0] {};
  \node (10) at (459bp,90bp) [vx0] {};
  \node (13) at (135bp,162bp) [vx1] {};
  \node (12) at (423bp,18bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (17) at (387bp,90bp) [vx1] {};
  \node (16) at (99bp,306bp) [vx1] {};
  \node (1) at (315bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (27bp,306bp) [vx0] {};
  \node (2) at (315bp,90bp) [vx0] {};
  \node (5) at (387bp,162bp) [vx0] {};
  \node (4) at (387bp,234bp) [vx0] {};
  \node (7) at (99bp,378bp) [vx0] {};
  \node (6) at (315bp,234bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (27bp,378bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed0] (4) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (446.04bp,64.081bp) and (440.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (15) ..controls (340.2bp,136.8bp) and (353.32bp,123.68bp)  .. (17);
  \draw [->,ed1] (15) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (1);
  \draw [->,ed0] (16) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (9);
  \draw [->,ed1] (14) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (15);
  \draw [->,ed0] (3) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (52.197bp,352.8bp) and (65.315bp,339.68bp)  .. (16);
  \draw [->,ed1] (17) ..controls (399.96bp,64.081bp) and (405.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (8) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (3);
  \draw [->,ed1] (16) ..controls (145.22bp,282.89bp) and (184.76bp,263.12bp)  .. (14);
  \draw [->,ed1] (7) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (16);
  \draw [->,ed1] (5) ..controls (387bp,136.13bp) and (387bp,126.97bp)  .. (17);
  \draw [->,ed0] (11) ..controls (158.04bp,208.08bp) and (152.85bp,197.69bp)  .. (13);
  \draw [->,ed1] (9) ..controls (111.96bp,208.08bp) and (117.15bp,197.69bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g74.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,378bp) [vx0] {};
  \node (10) at (243bp,378bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (207bp,162bp) [vx1] {};
  \node (15) at (351bp,162bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (17) at (243bp,306bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (315bp,234bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx0] {};
  \node (8) at (387bp,234bp) [vx0] {};
  \draw [->,ed0] (14) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (17) ..controls (196.78bp,282.89bp) and (157.24bp,263.12bp)  .. (16);
  \draw [->,ed1] (8) ..controls (374.04bp,208.08bp) and (368.85bp,197.69bp)  .. (15);
  \draw [->,ed0] (17) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (4);
  \draw [->,ed0] (11) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (17);
  \draw [->,ed0] (2) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed1] (11) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (7) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (14);
  \draw [->,ed1] (4) ..controls (230.04bp,208.08bp) and (224.85bp,197.69bp)  .. (12);
  \draw [->,ed0] (6) ..controls (183.96bp,208.08bp) and (189.15bp,197.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (17);
  \draw [->,ed0] (9) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (15) ..controls (280.63bp,141.89bp) and (185.16bp,114.62bp)  .. (9);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g75.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,306bp) [vx0] {};
  \node (10) at (243bp,306bp) [vx0] {};
  \node (13) at (108bp,18bp) [vx1] {};
  \node (12) at (153bp,90bp) [vx1] {};
  \node (15) at (387bp,162bp) [vx1] {};
  \node (14) at (243bp,162bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (459bp,234bp) [vx1] {};
  \node (1) at (315bp,162bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (45bp,90bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (459bp,306bp) [vx0] {};
  \node (8) at (387bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (7);
  \draw [->,ed1] (9) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (12);
  \draw [->,ed0] (2) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (199.45bp,66.774bp) and (163.71bp,47.714bp)  .. (13);
  \draw [->,ed1] (11) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
  \draw [->,ed0] (17) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (4);
  \draw [->,ed1] (4) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (12);
  \draw [->,ed1] (16) ..controls (433.8bp,208.8bp) and (420.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (11) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (14) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (5);
  \draw [->,ed1] (7) ..controls (67.173bp,64.659bp) and (78.261bp,51.987bp)  .. (13);
  \draw [->,ed1] (10) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (17);
  \draw [->,ed0] (15) ..controls (340.78bp,138.89bp) and (301.24bp,119.12bp)  .. (5);
  \draw [->,ed1] (5) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed1] (17) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g76.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,306bp) [vx0] {};
  \node (10) at (315bp,234bp) [vx0] {};
  \node (13) at (189bp,90bp) [vx1] {};
  \node (12) at (423bp,90bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (81bp,90bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (387bp,162bp) [vx1] {};
  \node (1) at (315bp,90bp) [vx0] {};
  \node (0) at (81bp,18bp) [vx0] {};
  \node (3) at (387bp,306bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (459bp,162bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (387bp,234bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (10);
  \draw [->,ed1] (16) ..controls (399.96bp,136.08bp) and (405.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (17) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (4);
  \draw [->,ed0] (3) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (446.04bp,136.08bp) and (440.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (17) ..controls (196.78bp,210.89bp) and (157.24bp,191.12bp)  .. (15);
  \draw [->,ed0] (2) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (1);
  \draw [->,ed0] (14) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (0);
  \draw [->,ed1] (4) ..controls (223.84bp,136.46bp) and (215.08bp,124.78bp)  .. (13);
  \draw [->,ed0] (6) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (13);
  \draw [->,ed1] (8) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (16);
  \draw [->,ed0] (11) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (10) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (2);
  \draw [->,ed0] (7) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (14);
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (17);
  \draw [->,ed0] (10) ..controls (340.2bp,208.8bp) and (353.32bp,195.68bp)  .. (16);
  \draw [->,ed1] (15) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g77.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,306bp) [vx0] {};
  \node (10) at (243bp,306bp) [vx0] {};
  \node (13) at (27bp,90bp) [vx1] {};
  \node (12) at (207bp,90bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (351bp,90bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (351bp,18bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (99bp,306bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx0] {};
  \node (8) at (387bp,162bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (6);
  \draw [->,ed1] (17) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (16);
  \draw [->,ed0] (14) ..controls (351bp,64.131bp) and (351bp,54.974bp)  .. (1);
  \draw [->,ed1] (7) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (13);
  \draw [->,ed1] (11) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (2);
  \draw [->,ed0] (17) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (4);
  \draw [->,ed1] (4) ..controls (183.96bp,136.08bp) and (189.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (11) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (17);
  \draw [->,ed0] (9) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (14);
  \draw [->,ed1] (10) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (17);
  \draw [->,ed1] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (14);
  \draw [->,ed1] (15) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (5);
  \draw [->,ed0] (2) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g78.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (459bp,306bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (351bp,90bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (27bp,18bp) [vx1] {};
  \node (17) at (387bp,234bp) [vx1] {};
  \node (16) at (459bp,234bp) [vx1] {};
  \node (1) at (459bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (387bp,162bp) [vx0] {};
  \node (4) at (459bp,378bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx0] {};
  \node (8) at (387bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (13);
  \draw [->,ed0] (4) ..controls (459bp,352.13bp) and (459bp,342.97bp)  .. (11);
  \draw [->,ed0] (17) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (5);
  \draw [->,ed1] (11) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (16);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (17);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (17) ..controls (340.78bp,210.89bp) and (301.24bp,191.12bp)  .. (12);
  \draw [->,ed0] (11) ..controls (433.8bp,280.8bp) and (420.68bp,267.68bp)  .. (17);
  \draw [->,ed0] (6) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (14);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (2);
  \draw [->,ed1] (9) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (14);
  \draw [->,ed1] (16) ..controls (459bp,208.13bp) and (459bp,198.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (13);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (6);
  \draw [->,ed1] (12) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g79.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (423bp,234bp) [vx0] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (459bp,162bp) [vx1] {};
  \node (12) at (207bp,18bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (243bp,162bp) [vx1] {};
  \node (17) at (171bp,90bp) [vx1] {};
  \node (16) at (387bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (423bp,306bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (315bp,90bp) [vx0] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (279bp,234bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (278.64bp,65.763bp) and (253.6bp,49.065bp)  .. (12);
  \draw [->,ed0] (3) ..controls (423bp,280.13bp) and (423bp,270.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (2);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed1] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (8);
  \draw [->,ed0] (9) ..controls (266.04bp,208.08bp) and (260.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (7) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (6);
  \draw [->,ed0] (8) ..controls (73.222bp,138.89bp) and (112.76bp,119.12bp)  .. (17);
  \draw [->,ed0] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (15);
  \draw [->,ed1] (17) ..controls (183.96bp,64.081bp) and (189.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (11) ..controls (410.04bp,208.08bp) and (404.85bp,197.69bp)  .. (16);
  \draw [->,ed0] (2) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (361.8bp,136.8bp) and (348.68bp,123.68bp)  .. (7);
  \draw [->,ed1] (6) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (17);
  \draw [->,ed0] (11) ..controls (435.96bp,208.08bp) and (441.15bp,197.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,306bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx1] {};
  \node (12) at (207bp,234bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (135bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (243bp,378bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx1] {};
  \node (6) at (135bp,378bp) [vx0] {};
  \node (9) at (135bp,90bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (206.64bp,137.76bp) and (181.6bp,121.07bp)  .. (9);
  \draw [->,ed0] (12) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (8);
  \draw [->,ed1] (4) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (11);
  \draw [->,ed0] (5) ..controls (135.36bp,281.76bp) and (160.4bp,265.07bp)  .. (12);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (63.355bp,137.76bp) and (88.402bp,121.07bp)  .. (9);
  \draw [->,ed0] (6) ..controls (147.96bp,352.08bp) and (153.15bp,341.69bp)  .. (7);
  \draw [->,ed1] (12) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (10);
  \draw [->,ed1] (6) ..controls (122.04bp,352.08bp) and (116.85bp,341.69bp)  .. (5);
  \draw [->,ed0] (9) ..controls (135bp,64.131bp) and (135bp,54.974bp)  .. (0);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (2);
  \draw [->,ed1] (11) ..controls (230.04bp,280.08bp) and (224.85bp,269.69bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g80.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,234bp) [vx0] {};
  \node (10) at (423bp,378bp) [vx0] {};
  \node (13) at (459bp,306bp) [vx1] {};
  \node (12) at (27bp,18bp) [vx1] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (315bp,234bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (387bp,162bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (387bp,234bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (315bp,378bp) [vx0] {};
  \node (7) at (315bp,306bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (387bp,306bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (435.96bp,352.08bp) and (441.15bp,341.69bp)  .. (13);
  \draw [->,ed0] (17) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed1] (17) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (16);
  \draw [->,ed1] (8) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (12);
  \draw [->,ed0] (4) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (7);
  \draw [->,ed0] (9) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (11) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (2);
  \draw [->,ed1] (10) ..controls (410.04bp,352.08bp) and (404.85bp,341.69bp)  .. (9);
  \draw [->,ed1] (16) ..controls (289.11bp,148.34bp) and (283.94bp,145.96bp)  .. (279bp,144bp) .. controls (229.93bp,124.54bp) and (170.99bp,108.11bp)  .. (8);
  \draw [->,ed0] (3) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (1);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed0] (11) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (14);
  \draw [->,ed1] (7) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (17);
  \draw [->,ed0] (8) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (12);
  \draw [->,ed1] (9) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g81.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,234bp) [vx0] {};
  \node (10) at (423bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (387bp,162bp) [vx1] {};
  \node (14) at (243bp,18bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (315bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (279bp,306bp) [vx0] {};
  \node (2) at (459bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (315bp,90bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (14);
  \draw [->,ed0] (3) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (11);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed1] (11) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (16);
  \draw [->,ed1] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (289.8bp,64.803bp) and (276.68bp,51.685bp)  .. (14);
  \draw [->,ed0] (10) ..controls (410.04bp,208.08bp) and (404.85bp,197.69bp)  .. (15);
  \draw [->,ed0] (17) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (5);
  \draw [->,ed0] (2) ..controls (412.78bp,138.89bp) and (373.24bp,119.12bp)  .. (9);
  \draw [->,ed0] (11) ..controls (242.64bp,209.76bp) and (217.6bp,193.07bp)  .. (17);
  \draw [->,ed1] (17) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (435.96bp,208.08bp) and (441.15bp,197.69bp)  .. (2);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (17);
  \draw [->,ed1] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (16) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g82.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (423bp,234bp) [vx0] {};
  \node (10) at (279bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (459bp,162bp) [vx1] {};
  \node (14) at (243bp,18bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (387bp,162bp) [vx1] {};
  \node (1) at (315bp,18bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (423bp,306bp) [vx0] {};
  \node (2) at (315bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (315bp,90bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (14);
  \draw [->,ed0] (3) ..controls (423bp,280.13bp) and (423bp,270.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (17);
  \draw [->,ed0] (9) ..controls (289.8bp,64.803bp) and (276.68bp,51.685bp)  .. (14);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed0] (2) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (9);
  \draw [->,ed0] (17) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (5);
  \draw [->,ed1] (17) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (291.96bp,208.08bp) and (297.15bp,197.69bp)  .. (2);
  \draw [->,ed0] (10) ..controls (242.64bp,209.76bp) and (217.6bp,193.07bp)  .. (17);
  \draw [->,ed1] (11) ..controls (410.04bp,208.08bp) and (404.85bp,197.69bp)  .. (16);
  \draw [->,ed0] (11) ..controls (435.96bp,208.08bp) and (441.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (16) ..controls (361.8bp,136.8bp) and (348.68bp,123.68bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g83.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,306bp) [vx0] {};
  \node (10) at (99bp,234bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (17) at (369bp,162bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (315bp,18bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (387bp,234bp) [vx0] {};
  \node (6) at (315bp,306bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx0] {};
  \node (8) at (261bp,162bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (349.84bp,136.46bp) and (341.08bp,124.78bp)  .. (12);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed0] (12) ..controls (315bp,64.131bp) and (315bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (201.8bp,209.36bp) and (220.62bp,194.3bp)  .. (8);
  \draw [->,ed1] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed1] (8) ..controls (210.5bp,139.56bp) and (162.62bp,118.27bp)  .. (9);
  \draw [->,ed1] (9) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (11) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (3);
  \draw [->,ed0] (10) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (15);
  \draw [->,ed1] (16) ..controls (295.84bp,208.46bp) and (287.08bp,196.78bp)  .. (8);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (10) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed0] (11) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (14);
  \draw [->,ed0] (9) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (7) ..controls (380.56bp,208.24bp) and (378.17bp,198.67bp)  .. (17);
  \draw [->,ed0] (8) ..controls (280.16bp,136.46bp) and (288.92bp,124.78bp)  .. (12);
  \draw [->,ed1] (6) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g84.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,378bp) [vx0] {};
  \node (10) at (27bp,306bp) [vx0] {};
  \node (13) at (297bp,162bp) [vx1] {};
  \node (12) at (333bp,90bp) [vx1] {};
  \node (15) at (27bp,234bp) [vx1] {};
  \node (14) at (171bp,306bp) [vx1] {};
  \node (17) at (369bp,162bp) [vx1] {};
  \node (16) at (243bp,306bp) [vx1] {};
  \node (1) at (225bp,90bp) [vx0] {};
  \node (0) at (333bp,18bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (117bp,234bp) [vx0] {};
  \node (5) at (297bp,234bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (369bp,234bp) [vx0] {};
  \node (6) at (243bp,378bp) [vx0] {};
  \node (9) at (225bp,162bp) [vx0] {};
  \node (8) at (225bp,234bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (356.04bp,136.08bp) and (350.85bp,125.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (308.56bp,280.24bp) and (306.17bp,270.67bp)  .. (5);
  \draw [->,ed0] (3) ..controls (140.21bp,282.45bp) and (172.33bp,264.1bp)  .. (8);
  \draw [->,ed1] (5) ..controls (297bp,208.13bp) and (297bp,198.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (225bp,208.13bp) and (225bp,198.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (225bp,136.13bp) and (225bp,126.97bp)  .. (1);
  \draw [->,ed1] (11) ..controls (122.04bp,352.08bp) and (116.85bp,341.69bp)  .. (3);
  \draw [->,ed0] (10) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (15);
  \draw [->,ed1] (16) ..controls (236.56bp,280.24bp) and (234.17bp,270.67bp)  .. (8);
  \draw [->,ed0] (2) ..controls (153.36bp,209.76bp) and (178.4bp,193.07bp)  .. (9);
  \draw [->,ed0] (9) ..controls (261.36bp,137.76bp) and (286.4bp,121.07bp)  .. (12);
  \draw [->,ed1] (10) ..controls (57.8bp,281.36bp) and (76.624bp,266.3bp)  .. (2);
  \draw [->,ed0] (11) ..controls (147.96bp,352.08bp) and (153.15bp,341.69bp)  .. (14);
  \draw [->,ed1] (7) ..controls (369bp,208.13bp) and (369bp,198.97bp)  .. (17);
  \draw [->,ed0] (8) ..controls (250.2bp,208.8bp) and (263.32bp,195.68bp)  .. (13);
  \draw [->,ed0] (12) ..controls (333bp,64.131bp) and (333bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g85.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,234bp) [vx0] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (279bp,18bp) [vx1] {};
  \node (12) at (351bp,90bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (351bp,162bp) [vx1] {};
  \node (16) at (243bp,162bp) [vx1] {};
  \node (1) at (207bp,18bp) [vx0] {};
  \node (0) at (351bp,18bp) [vx0] {};
  \node (3) at (423bp,162bp) [vx0] {};
  \node (2) at (423bp,90bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (207bp,306bp) [vx0] {};
  \node (7) at (351bp,234bp) [vx0] {};
  \node (6) at (279bp,90bp) [vx0] {};
  \node (9) at (423bp,234bp) [vx0] {};
  \node (8) at (207bp,90bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (53.252bp,148.44bp) and (58.26bp,146.07bp)  .. (63bp,144bp) .. controls (99.999bp,127.87bp) and (143.52bp,111.96bp)  .. (8);
  \draw [->,ed1] (9) ..controls (423bp,208.13bp) and (423bp,198.97bp)  .. (3);
  \draw [->,ed0] (4) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (11);
  \draw [->,ed0] (17) ..controls (325.8bp,136.8bp) and (312.68bp,123.68bp)  .. (6);
  \draw [->,ed0] (9) ..controls (397.8bp,208.8bp) and (384.68bp,195.68bp)  .. (17);
  \draw [->,ed0] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (15);
  \draw [->,ed1] (16) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (8);
  \draw [->,ed1] (17) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (12);
  \draw [->,ed0] (3) ..controls (423bp,136.13bp) and (423bp,126.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (13);
  \draw [->,ed1] (7) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (17);
  \draw [->,ed0] (8) ..controls (232.2bp,64.803bp) and (245.32bp,51.685bp)  .. (13);
  \draw [->,ed0] (11) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (12) ..controls (351bp,64.131bp) and (351bp,54.974bp)  .. (0);
  \draw [->,ed1] (11) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (16);
  \draw [->,ed1] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g86.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx0] {};
  \node (10) at (351bp,306bp) [vx0] {};
  \node (13) at (315bp,90bp) [vx1] {};
  \node (12) at (63bp,162bp) [vx1] {};
  \node (15) at (243bp,90bp) [vx1] {};
  \node (14) at (135bp,18bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (351bp,234bp) [vx0] {};
  \node (2) at (387bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (15);
  \draw [->,ed0] (7) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (13);
  \draw [->,ed1] (17) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (16);
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (13);
  \draw [->,ed1] (15) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed0] (11) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (16);
  \draw [->,ed0] (16) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (351bp,280.13bp) and (351bp,270.97bp)  .. (3);
  \draw [->,ed0] (17) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (14);
  \draw [->,ed0] (10) ..controls (314.64bp,281.76bp) and (289.6bp,265.07bp)  .. (17);
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (17);
  \draw [->,ed1] (8) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (14);
  \draw [->,ed0] (3) ..controls (363.96bp,208.08bp) and (369.15bp,197.69bp)  .. (2);
  \draw [->,ed1] (11) ..controls (86.04bp,208.08bp) and (80.846bp,197.69bp)  .. (12);
  \draw [->,ed1] (12) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g87.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,306bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (387bp,234bp) [vx1] {};
  \node (12) at (243bp,90bp) [vx1] {};
  \node (15) at (315bp,90bp) [vx1] {};
  \node (14) at (99bp,18bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (387bp,162bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (387bp,378bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (15);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
  \draw [->,ed0] (4) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (13) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (1);
  \draw [->,ed1] (16) ..controls (268.78bp,210.89bp) and (229.24bp,191.12bp)  .. (17);
  \draw [->,ed0] (11) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (16);
  \draw [->,ed1] (11) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (3);
  \draw [->,ed0] (17) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (17);
  \draw [->,ed0] (7) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (14);
  \draw [->,ed1] (17) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (5) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (14);
  \draw [->,ed0] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed1] (12) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed0] (16) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g88.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,306bp) [vx0] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (387bp,234bp) [vx1] {};
  \node (12) at (189bp,90bp) [vx1] {};
  \node (15) at (459bp,234bp) [vx1] {};
  \node (14) at (81bp,90bp) [vx1] {};
  \node (17) at (171bp,234bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (81bp,18bp) [vx0] {};
  \node (0) at (315bp,90bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (315bp,234bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (351bp,306bp) [vx0] {};
  \node (8) at (459bp,306bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (16);
  \draw [->,ed1] (5) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (12);
  \draw [->,ed0] (14) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (1);
  \draw [->,ed0] (11) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (17);
  \draw [->,ed0] (4) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed0] (7) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (14);
  \draw [->,ed0] (17) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (5);
  \draw [->,ed1] (8) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (273.79bp,138.45bp) and (241.67bp,120.1bp)  .. (12);
  \draw [->,ed1] (15) ..controls (412.78bp,210.89bp) and (373.24bp,191.12bp)  .. (6);
  \draw [->,ed1] (16) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (14);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed0] (9) ..controls (363.96bp,280.08bp) and (369.15bp,269.69bp)  .. (13);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (17);
  \draw [->,ed1] (6) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g89.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (459bp,378bp) [vx0] {};
  \node (10) at (27bp,234bp) [vx0] {};
  \node (13) at (27bp,90bp) [vx1] {};
  \node (12) at (351bp,162bp) [vx1] {};
  \node (15) at (243bp,234bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (17) at (387bp,306bp) [vx1] {};
  \node (16) at (27bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (459bp,306bp) [vx0] {};
  \node (2) at (459bp,234bp) [vx0] {};
  \node (5) at (387bp,234bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (387bp,378bp) [vx0] {};
  \node (8) at (135bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (327.96bp,208.08bp) and (333.15bp,197.69bp)  .. (12);
  \draw [->,ed0] (13) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (10) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (16);
  \draw [->,ed1] (5) ..controls (374.04bp,208.08bp) and (368.85bp,197.69bp)  .. (12);
  \draw [->,ed0] (17) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (5);
  \draw [->,ed0] (8) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (14);
  \draw [->,ed0] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (459bp,352.13bp) and (459bp,342.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (13);
  \draw [->,ed0] (11) ..controls (433.8bp,352.8bp) and (420.68bp,339.68bp)  .. (17);
  \draw [->,ed1] (15) ..controls (196.78bp,210.89bp) and (157.24bp,191.12bp)  .. (6);
  \draw [->,ed0] (3) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (17);
  \draw [->,ed1] (17) ..controls (340.78bp,282.89bp) and (301.24bp,263.12bp)  .. (15);
  \draw [->,ed1] (8) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (4);
  \draw [->,ed1] (16) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (315bp,234bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (279bp,378bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (279bp,306bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (27bp,18bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (9);
  \draw [->,ed0] (7) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (8);
  \draw [->,ed0] (3) ..controls (279bp,352.13bp) and (279bp,342.97bp)  .. (7);
  \draw [->,ed1] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed0] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (10);
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed0] (12) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed0] (11) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (12);
  \draw [->,ed0] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (9);
  \draw [->,ed0] (0) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (10) ..controls (268.78bp,210.89bp) and (229.24bp,191.12bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g90.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,306bp) [vx0] {};
  \node (10) at (171bp,306bp) [vx0] {};
  \node (13) at (189bp,90bp) [vx1] {};
  \node (12) at (81bp,90bp) [vx1] {};
  \node (15) at (459bp,234bp) [vx1] {};
  \node (14) at (387bp,234bp) [vx1] {};
  \node (17) at (171bp,234bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (1) at (189bp,18bp) [vx0] {};
  \node (0) at (315bp,90bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (315bp,234bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (351bp,306bp) [vx0] {};
  \node (8) at (459bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (46.158bp,136.46bp) and (54.918bp,124.78bp)  .. (12);
  \draw [->,ed0] (13) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (1);
  \draw [->,ed1] (17) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (16);
  \draw [->,ed1] (8) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (15);
  \draw [->,ed1] (5) ..controls (92.56bp,136.24bp) and (90.167bp,126.67bp)  .. (12);
  \draw [->,ed0] (17) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed0] (4) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (363.96bp,280.08bp) and (369.15bp,269.69bp)  .. (14);
  \draw [->,ed1] (11) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (273.79bp,138.45bp) and (241.67bp,120.1bp)  .. (13);
  \draw [->,ed0] (11) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (15) ..controls (412.78bp,210.89bp) and (373.24bp,191.12bp)  .. (6);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (17);
  \draw [->,ed1] (9) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (4);
  \draw [->,ed1] (16) ..controls (177.44bp,136.24bp) and (179.83bp,126.67bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g91.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,234bp) [vx0] {};
  \node (10) at (459bp,378bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (387bp,234bp) [vx1] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (387bp,306bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (459bp,234bp) [vx0] {};
  \node (0) at (387bp,162bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (459bp,306bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (387bp,378bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (135bp,234bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed1] (8) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed1] (7) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (17);
  \draw [->,ed0] (9) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (14);
  \draw [->,ed0] (17) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (11);
  \draw [->,ed1] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed1] (16) ..controls (289.11bp,148.34bp) and (283.94bp,145.96bp)  .. (279bp,144bp) .. controls (229.93bp,124.54bp) and (170.99bp,108.11bp)  .. (8);
  \draw [->,ed1] (17) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (12);
  \draw [->,ed0] (10) ..controls (433.8bp,352.8bp) and (420.68bp,339.68bp)  .. (17);
  \draw [->,ed1] (11) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (16);
  \draw [->,ed0] (11) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (15);
  \draw [->,ed0] (8) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (12) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (4);
  \draw [->,ed1] (10) ..controls (459bp,352.13bp) and (459bp,342.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (459bp,280.13bp) and (459bp,270.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g92.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (27bp,18bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (279bp,90bp) [vx1] {};
  \node (17) at (315bp,234bp) [vx1] {};
  \node (16) at (351bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (351bp,18bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (387bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (387bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (387bp,306bp) [vx0] {};
  \node (8) at (315bp,306bp) [vx0] {};
  \draw [->,ed0] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (6);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (11) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (16);
  \draw [->,ed0] (9) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (17);
  \draw [->,ed1] (16) ..controls (351bp,64.131bp) and (351bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (17);
  \draw [->,ed0] (17) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (11);
  \draw [->,ed0] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (17) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (12);
  \draw [->,ed1] (7) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (13);
  \draw [->,ed0] (11) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (14);
  \draw [->,ed0] (6) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (13);
  \draw [->,ed1] (12) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (6);
  \draw [->,ed1] (9) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (4);
  \draw [->,ed1] (10) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed0] (4) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g93.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx0] {};
  \node (10) at (27bp,90bp) [vx0] {};
  \node (13) at (99bp,18bp) [vx1] {};
  \node (12) at (243bp,90bp) [vx1] {};
  \node (15) at (387bp,90bp) [vx1] {};
  \node (14) at (315bp,90bp) [vx1] {};
  \node (17) at (207bp,162bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (1) at (387bp,18bp) [vx0] {};
  \node (0) at (243bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (387bp,162bp) [vx0] {};
  \node (5) at (135bp,162bp) [vx0] {};
  \node (4) at (387bp,234bp) [vx0] {};
  \node (7) at (387bp,306bp) [vx0] {};
  \node (6) at (315bp,306bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (13);
  \draw [->,ed0] (16) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (11);
  \draw [->,ed1] (16) ..controls (278.64bp,209.76bp) and (253.6bp,193.07bp)  .. (17);
  \draw [->,ed0] (7) ..controls (361.8bp,280.8bp) and (348.68bp,267.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (13);
  \draw [->,ed0] (8) ..controls (183.96bp,208.08bp) and (189.15bp,197.69bp)  .. (17);
  \draw [->,ed1] (15) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (1);
  \draw [->,ed1] (17) ..controls (219.96bp,136.08bp) and (225.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (11) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (14);
  \draw [->,ed0] (17) ..controls (194.04bp,136.08bp) and (188.85bp,125.69bp)  .. (9);
  \draw [->,ed1] (8) ..controls (158.04bp,208.08bp) and (152.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (11) ..controls (340.2bp,136.8bp) and (353.32bp,123.68bp)  .. (15);
  \draw [->,ed0] (5) ..controls (122.04bp,136.08bp) and (116.85bp,125.69bp)  .. (3);
  \draw [->,ed1] (12) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (0);
  \draw [->,ed1] (6) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (16);
  \draw [->,ed1] (7) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g94.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx0] {};
  \node (10) at (171bp,234bp) [vx0] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (17) at (99bp,234bp) [vx1] {};
  \node (16) at (243bp,306bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (315bp,378bp) [vx0] {};
  \node (6) at (243bp,378bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (63bp,306bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (13);
  \draw [->,ed0] (7) ..controls (289.8bp,352.8bp) and (276.68bp,339.68bp)  .. (16);
  \draw [->,ed1] (16) ..controls (196.78bp,282.89bp) and (157.24bp,263.12bp)  .. (17);
  \draw [->,ed0] (16) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (9);
  \draw [->,ed0] (8) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (17);
  \draw [->,ed0] (17) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed1] (15) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (17) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (12);
  \draw [->,ed0] (11) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (14);
  \draw [->,ed1] (9) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (5);
  \draw [->,ed1] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (3);
  \draw [->,ed1] (12) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (16);
  \draw [->,ed1] (7) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g95.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,306bp) [vx0] {};
  \node (10) at (99bp,234bp) [vx0] {};
  \node (13) at (279bp,90bp) [vx1] {};
  \node (12) at (351bp,306bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (63bp,18bp) [vx1] {};
  \node (17) at (387bp,234bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (18) at (315bp,234bp) [vx1] {};
  \node (1) at (351bp,378bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (459bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (405bp,162bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx0] {};
  \node (8) at (261bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (51.44bp,64.241bp) and (53.833bp,54.667bp)  .. (14);
  \draw [->,ed0] (5) ..controls (439.84bp,208.46bp) and (431.08bp,196.78bp)  .. (7);
  \draw [->,ed0] (3) ..controls (201.8bp,209.36bp) and (220.62bp,194.3bp)  .. (8);
  \draw [->,ed1] (9) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (351bp,352.13bp) and (351bp,342.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed0] (9) ..controls (134.64bp,65.763bp) and (109.6bp,49.065bp)  .. (14);
  \draw [->,ed1] (11) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (3);
  \draw [->,ed0] (10) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed1] (18) ..controls (295.84bp,208.46bp) and (287.08bp,196.78bp)  .. (8);
  \draw [->,ed0] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (9);
  \draw [->,ed1] (7) ..controls (363.79bp,138.45bp) and (331.67bp,120.1bp)  .. (13);
  \draw [->,ed0] (11) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (16);
  \draw [->,ed0] (12) ..controls (363.96bp,280.08bp) and (369.15bp,269.69bp)  .. (17);
  \draw [->,ed1] (10) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (2);
  \draw [->,ed0] (8) ..controls (267.44bp,136.24bp) and (269.83bp,126.67bp)  .. (13);
  \draw [->,ed1] (12) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (18);
  \draw [->,ed1] (8) ..controls (230.2bp,137.36bp) and (211.38bp,122.3bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> 6cycles/tikz/g96.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (405bp,378bp) [vx0] {};
  \node (10) at (315bp,378bp) [vx0] {};
  \node (13) at (153bp,90bp) [vx1] {};
  \node (12) at (135bp,306bp) [vx0] {};
  \node (15) at (261bp,90bp) [vx1] {};
  \node (14) at (387bp,162bp) [vx1] {};
  \node (17) at (315bp,306bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (18) at (207bp,234bp) [vx1] {};
  \node (1) at (459bp,234bp) [vx0] {};
  \node (0) at (153bp,18bp) [vx0] {};
  \node (3) at (423bp,306bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (315bp,234bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (387bp,234bp) [vx0] {};
  \node (9) at (315bp,162bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (16);
  \draw [->,ed1] (17) ..controls (278.64bp,281.76bp) and (253.6bp,265.07bp)  .. (18);
  \draw [->,ed0] (7) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (13);
  \draw [->,ed0] (8) ..controls (249.44bp,136.24bp) and (251.83bp,126.67bp)  .. (15);
  \draw [->,ed0] (11) ..controls (374.2bp,353.36bp) and (355.38bp,338.3bp)  .. (17);
  \draw [->,ed0] (12) ..controls (160.2bp,280.8bp) and (173.32bp,267.68bp)  .. (18);
  \draw [->,ed1] (11) ..controls (411.44bp,352.24bp) and (413.83bp,342.67bp)  .. (3);
  \draw [->,ed0] (17) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (5);
  \draw [->,ed1] (12) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (4);
  \draw [->,ed0] (3) ..controls (435.96bp,280.08bp) and (441.15bp,269.69bp)  .. (1);
  \draw [->,ed0] (6) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (17);
  \draw [->,ed1] (16) ..controls (164.56bp,136.24bp) and (162.17bp,126.67bp)  .. (13);
  \draw [->,ed1] (5) ..controls (340.2bp,208.8bp) and (353.32bp,195.68bp)  .. (14);
  \draw [->,ed0] (18) ..controls (243.36bp,209.76bp) and (268.4bp,193.07bp)  .. (9);
  \draw [->,ed1] (9) ..controls (295.84bp,136.46bp) and (287.08bp,124.78bp)  .. (15);
  \draw [->,ed0] (13) ..controls (153bp,64.131bp) and (153bp,54.974bp)  .. (0);
  \draw [->,ed0] (4) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (0);
  \draw [->,ed0] (0) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,450bp) [vx1] {};
  \node (3) at (27bp,306bp) [vx1] {};
  \node (2) at (27bp,234bp) [vx1] {};
  \node (5) at (27bp,378bp) [vx1] {};
  \node (4) at (27bp,162bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (2) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (3);
  \draw [->,ed0] (6) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed1] (4) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (6);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (6);
  \draw [->,ed1] (6) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (4);
  \draw [->,ed1] (3) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (2);
  \draw [->,ed1] (0) ..controls (20.28bp,424.18bp) and (20.057bp,414.52bp)  .. (5);
  \draw [->,ed0] (5) ..controls (20.28bp,352.18bp) and (20.057bp,342.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (4);
  \draw [->,ed1] (5) ..controls (33.709bp,403.59bp) and (33.942bp,413.24bp)  .. (0);
  \draw [->,ed0] (3) ..controls (33.709bp,331.59bp) and (33.942bp,341.24bp)  .. (5);
  \draw [->,ed0] (4) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,522bp) [vx1] {};
  \node (3) at (27bp,306bp) [vx1] {};
  \node (2) at (27bp,234bp) [vx1] {};
  \node (5) at (27bp,378bp) [vx1] {};
  \node (4) at (27bp,162bp) [vx1] {};
  \node (7) at (27bp,450bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (20.28bp,424.18bp) and (20.057bp,414.52bp)  .. (5);
  \draw [->,ed1] (2) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (3);
  \draw [->,ed0] (6) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed1] (5) ..controls (33.709bp,403.59bp) and (33.942bp,413.24bp)  .. (7);
  \draw [->,ed0] (7) ..controls (33.709bp,475.59bp) and (33.942bp,485.24bp)  .. (0);
  \draw [->,ed1] (4) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (6);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (6);
  \draw [->,ed1] (6) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (4);
  \draw [->,ed0] (0) ..controls (20.28bp,496.18bp) and (20.057bp,486.52bp)  .. (7);
  \draw [->,ed1] (3) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (2);
  \draw [->,ed0] (5) ..controls (20.28bp,352.18bp) and (20.057bp,342.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (4);
  \draw [->,ed0] (3) ..controls (33.709bp,331.59bp) and (33.942bp,341.24bp)  .. (5);
  \draw [->,ed0] (4) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,522bp) [vx1] {};
  \node (3) at (27bp,306bp) [vx1] {};
  \node (2) at (27bp,234bp) [vx1] {};
  \node (5) at (27bp,378bp) [vx1] {};
  \node (4) at (27bp,162bp) [vx1] {};
  \node (7) at (27bp,450bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (20.28bp,424.18bp) and (20.057bp,414.52bp)  .. (5);
  \draw [->,ed0] (2) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (3);
  \draw [->,ed1] (6) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed0] (5) ..controls (33.709bp,403.59bp) and (33.942bp,413.24bp)  .. (7);
  \draw [->,ed1] (7) ..controls (33.709bp,475.59bp) and (33.942bp,485.24bp)  .. (0);
  \draw [->,ed0] (4) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (6);
  \draw [->,ed1] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (6);
  \draw [->,ed0] (6) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (4);
  \draw [->,ed0] (3) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (2);
  \draw [->,ed1] (5) ..controls (20.28bp,352.18bp) and (20.057bp,342.52bp)  .. (3);
  \draw [->,ed1] (0) ..controls (20.28bp,496.18bp) and (20.057bp,486.52bp)  .. (7);
  \draw [->,ed1] (4) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (2);
  \draw [->,ed1] (3) ..controls (33.709bp,331.59bp) and (33.942bp,341.24bp)  .. (5);
  \draw [->,ed1] (2) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (0);
  \draw [->,ed1] (0) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (20.291bp,43.586bp) and (20.058bp,53.236bp)  .. (0);
  \draw [->,ed1] (1) ..controls (47.286bp,42.01bp) and (48.171bp,54.584bp)  .. (0);
  \draw [->,ed0] (0) ..controls (6.7104bp,65.963bp) and (5.8295bp,53.389bp)  .. (1);
  \draw [->,ed1] (0) ..controls (33.72bp,64.181bp) and (33.943bp,54.523bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,162bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (2) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (2);
  \draw [->,ed1] (0) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (2);
  \draw [->,ed1] (2) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,234bp) [vx1] {};
  \node (3) at (27bp,162bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (0) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (3);
  \draw [->,ed1] (2) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (3);
  \draw [->,ed0] (2) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed0] (3) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (0);
  \draw [->,ed1] (3) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (2);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,234bp) [vx1] {};
  \node (3) at (27bp,162bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (0) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (3);
  \draw [->,ed1] (2) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed1] (3) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (0);
  \draw [->,ed0] (3) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (2);
  \draw [->,ed1] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,306bp) [vx1] {};
  \node (3) at (27bp,234bp) [vx1] {};
  \node (2) at (27bp,162bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (0) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (3);
  \draw [->,ed1] (3) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (0);
  \draw [->,ed0] (3) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (2);
  \draw [->,ed0] (4) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (4);
  \draw [->,ed1] (4) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (2);
  \draw [->,ed1] (2) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,378bp) [vx1] {};
  \node (3) at (27bp,234bp) [vx1] {};
  \node (2) at (27bp,162bp) [vx1] {};
  \node (5) at (27bp,306bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (2) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (3);
  \draw [->,ed0] (0) ..controls (20.28bp,352.18bp) and (20.057bp,342.52bp)  .. (5);
  \draw [->,ed0] (3) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (2);
  \draw [->,ed0] (4) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed1] (5) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (3);
  \draw [->,ed0] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (4);
  \draw [->,ed1] (4) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (2);
  \draw [->,ed0] (5) ..controls (33.709bp,331.59bp) and (33.942bp,341.24bp)  .. (0);
  \draw [->,ed1] (3) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (5);
  \draw [->,ed1] (2) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order2/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,378bp) [vx1] {};
  \node (3) at (27bp,234bp) [vx1] {};
  \node (2) at (27bp,162bp) [vx1] {};
  \node (5) at (27bp,306bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (2) ..controls (33.709bp,187.59bp) and (33.942bp,197.24bp)  .. (3);
  \draw [->,ed1] (0) ..controls (20.28bp,352.18bp) and (20.057bp,342.52bp)  .. (5);
  \draw [->,ed1] (1) ..controls (33.709bp,43.586bp) and (33.942bp,53.236bp)  .. (4);
  \draw [->,ed1] (4) ..controls (20.28bp,64.181bp) and (20.057bp,54.523bp)  .. (1);
  \draw [->,ed1] (3) ..controls (20.28bp,208.18bp) and (20.057bp,198.52bp)  .. (2);
  \draw [->,ed0] (5) ..controls (20.28bp,280.18bp) and (20.057bp,270.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (20.28bp,136.18bp) and (20.057bp,126.52bp)  .. (4);
  \draw [->,ed1] (5) ..controls (33.709bp,331.59bp) and (33.942bp,341.24bp)  .. (0);
  \draw [->,ed0] (3) ..controls (33.709bp,259.59bp) and (33.942bp,269.24bp)  .. (5);
  \draw [->,ed0] (4) ..controls (33.709bp,115.59bp) and (33.942bp,125.24bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (200bp,162bp) [vx1] {};
  \node (1) at (145bp,90bp) [vx1] {};
  \node (0) at (85bp,450bp) [vx1] {};
  \node (3) at (90bp,162bp) [vx1] {};
  \node (2) at (227bp,18bp) [vx1] {};
  \node (5) at (255bp,90bp) [vx1] {};
  \node (4) at (27bp,234bp) [vx1] {};
  \node (7) at (54bp,378bp) [vx1] {};
  \node (6) at (50bp,306bp) [vx1] {};
  \node (9) at (145bp,234bp) [vx1] {};
  \node (8) at (122bp,306bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (77.797bp,352.8bp) and (90.187bp,339.68bp)  .. (8);
  \draw [->,ed1] (2) ..controls (218.96bp,60.87bp) and (210.64bp,105.26bp)  .. (10);
  \draw [->,ed1] (7) ..controls (52.563bp,352.13bp) and (52.054bp,342.97bp)  .. (6);
  \draw [->,ed0] (8) ..controls (110.98bp,348.87bp) and (99.579bp,393.26bp)  .. (0);
  \draw [->,ed1] (3) ..controls (97.356bp,198.15bp) and (103.37bp,227.08bp)  .. (109bp,252bp) .. controls (110.93bp,260.56bp) and (113.13bp,269.86bp)  .. (8);
  \draw [->,ed1] (4) ..controls (13.32bp,270.12bp) and (5.9847bp,299.71bp)  .. (14bp,324bp) .. controls (17.751bp,335.37bp) and (24.92bp,346.3bp)  .. (7);
  \draw [->,ed0] (10) ..controls (180.49bp,136.46bp) and (171.57bp,124.78bp)  .. (1);
  \draw [->,ed1] (6) ..controls (41.744bp,280.15bp) and (38.647bp,270.46bp)  .. (4);
  \draw [->,ed0] (0) ..controls (73.905bp,424.23bp) and (69.526bp,414.06bp)  .. (7);
  \draw [->,ed1] (5) ..controls (245.01bp,64.319bp) and (241.11bp,54.274bp)  .. (2);
  \draw [->,ed0] (9) ..controls (164.51bp,208.46bp) and (173.43bp,196.78bp)  .. (10);
  \draw [->,ed0] (1) ..controls (145bp,132.57bp) and (145bp,176.52bp)  .. (9);
  \draw [->,ed1] (8) ..controls (130.26bp,280.15bp) and (133.35bp,270.46bp)  .. (9);
  \draw [->,ed1] (10) ..controls (219.51bp,136.46bp) and (228.43bp,124.78bp)  .. (5);
  \draw [->,ed1] (9) ..controls (125.49bp,208.46bp) and (116.57bp,196.78bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (153bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (242bp,90bp) [vx0] {};
  \node (2) at (98bp,90bp) [vx0] {};
  \node (5) at (99bp,378bp) [vx0] {};
  \node (4) at (170bp,90bp) [vx0] {};
  \node (7) at (206bp,18bp) [vx1] {};
  \node (6) at (126bp,234bp) [vx1] {};
  \node (9) at (99bp,306bp) [vx1] {};
  \node (8) at (27bp,306bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (229.04bp,64.081bp) and (223.85bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (8);
  \draw [->,ed1] (8) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (182.96bp,64.081bp) and (188.15bp,53.693bp)  .. (7);
  \draw [->,ed0] (6) ..controls (136.81bp,270.08bp) and (142.37bp,299.65bp)  .. (135bp,324bp) .. controls (131.73bp,334.79bp) and (125.52bp,345.39bp)  .. (5);
  \draw [->,ed1] (6) ..controls (135.75bp,208.01bp) and (139.46bp,198.1bp)  .. (1);
  \draw [->,ed0] (1) ..controls (159.08bp,136.24bp) and (161.34bp,126.67bp)  .. (4);
  \draw [->,ed0] (9) ..controls (108.75bp,280.01bp) and (112.46bp,270.1bp)  .. (6);
  \draw [->,ed1] (2) ..controls (106.34bp,132.87bp) and (114.97bp,177.26bp)  .. (6);
  \draw [->,ed1] (1) ..controls (133.49bp,136.46bp) and (124.57bp,124.78bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g10__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (55bp,162bp) [vx1] {};
  \node (10) at (155bp,234bp) [vx1] {};
  \node (12) at (219bp,306bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx1] {};
  \node (0) at (187bp,450bp) [vx1] {};
  \node (3) at (159bp,90bp) [vx1] {};
  \node (2) at (127bp,162bp) [vx1] {};
  \node (5) at (71bp,90bp) [vx1] {};
  \node (4) at (39bp,18bp) [vx1] {};
  \node (7) at (283bp,234bp) [vx1] {};
  \node (6) at (269bp,162bp) [vx1] {};
  \node (9) at (155bp,378bp) [vx1] {};
  \node (8) at (91bp,306bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (265.72bp,261.22bp) and (254.44bp,274.04bp)  .. (12);
  \draw [->,ed0] (7) ..controls (271.43bp,208.93bp) and (269.28bp,199.17bp)  .. (6);
  \draw [->,ed0] (4) ..controls (42.251bp,54.37bp) and (39.585bp,83.368bp)  .. (44bp,108bp) .. controls (45.58bp,116.81bp) and (48.503bp,126.07bp)  .. (11);
  \draw [->,ed0] (11) ..controls (54.112bp,135.6bp) and (56.115bp,125.7bp)  .. (5);
  \draw [->,ed1] (11) ..controls (51.433bp,188.62bp) and (47.574bp,199.01bp)  .. (1);
  \draw [->,ed0] (6) ..controls (280.62bp,187.34bp) and (282.73bp,196.92bp)  .. (7);
  \draw [->,ed1] (8) ..controls (63.664bp,282.8bp) and (52.181bp,270.27bp)  .. (1);
  \draw [->,ed1] (0) ..controls (189.42bp,406.82bp) and (199.16bp,361.89bp)  .. (12);
  \draw [->,ed0] (8) ..controls (108.19bp,278.9bp) and (119.42bp,266.11bp)  .. (10);
  \draw [->,ed1] (12) ..controls (216.56bp,349.25bp) and (206.86bp,393.97bp)  .. (0);
  \draw [->,ed1] (3) ..controls (171.77bp,125.4bp) and (173.86bp,154.73bp)  .. (172bp,180bp) .. controls (171.35bp,188.87bp) and (170.1bp,198.49bp)  .. (10);
  \draw [->,ed1] (12) ..controls (201.72bp,333.22bp) and (190.44bp,346.04bp)  .. (9);
  \draw [->,ed0] (4) ..controls (56.465bp,42.272bp) and (61.382bp,52.682bp)  .. (5);
  \draw [->,ed0] (11) ..controls (34.056bp,136.21bp) and (28.434bp,121.58bp)  .. (26bp,108bp) .. controls (22.24bp,87.023bp) and (23.616bp,62.88bp)  .. (4);
  \draw [->,ed0] (10) ..controls (137.72bp,261.22bp) and (126.44bp,274.04bp)  .. (8);
  \draw [->,ed0] (5) ..controls (53.497bp,65.657bp) and (48.553bp,55.18bp)  .. (4);
  \draw [->,ed0] (8) ..controls (118.5bp,329.37bp) and (129.95bp,341.88bp)  .. (9);
  \draw [->,ed1] (9) ..controls (172.19bp,350.9bp) and (183.42bp,338.11bp)  .. (12);
  \draw [->,ed0] (9) ..controls (127.66bp,354.8bp) and (116.18bp,342.27bp)  .. (8);
  \draw [->,ed1] (11) ..controls (72.517bp,203.56bp) and (84.043bp,248.43bp)  .. (8);
  \draw [->,ed1] (8) ..controls (73.537bp,264.63bp) and (62.019bp,219.83bp)  .. (11);
  \draw [->,ed0] (9) ..controls (147.87bp,335.59bp) and (147.59bp,291.49bp)  .. (10);
  \draw [->,ed1] (2) ..controls (143.26bp,186.63bp) and (147.47bp,196.75bp)  .. (10);
  \draw [->,ed0] (10) ..controls (162.14bp,276.76bp) and (162.41bp,320.87bp)  .. (9);
  \draw [->,ed1] (9) ..controls (172.47bp,402.27bp) and (177.38bp,412.68bp)  .. (0);
  \draw [->,ed0] (12) ..controls (220.44bp,269.64bp) and (229.16bp,240.65bp)  .. (238bp,216bp) .. controls (241.5bp,206.24bp) and (245.72bp,195.65bp)  .. (6);
  \draw [->,ed1] (2) ..controls (132.16bp,135.08bp) and (136.71bp,124.46bp)  .. (3);
  \draw [->,ed0] (6) ..controls (265.7bp,190.72bp) and (260.3bp,203.99bp)  .. (256bp,216bp) .. controls (248.31bp,237.44bp) and (240.7bp,262.18bp)  .. (12);
  \draw [->,ed1] (1) ..controls (30.6bp,207.3bp) and (34.433bp,196.98bp)  .. (11);
  \draw [->,ed1] (3) ..controls (153.92bp,116.72bp) and (149.35bp,127.41bp)  .. (2);
  \draw [->,ed0] (12) ..controls (236.19bp,278.9bp) and (247.42bp,266.11bp)  .. (7);
  \draw [->,ed0] (5) ..controls (71.887bp,116.39bp) and (69.897bp,126.24bp)  .. (11);
  \draw [->,ed1] (10) ..controls (151.11bp,205.6bp) and (153.11bp,192.1bp)  .. (154bp,180bp) .. controls (155.52bp,159.33bp) and (154.4bp,135.95bp)  .. (3);
  \draw [->,ed1] (0) ..controls (169.5bp,425.66bp) and (164.55bp,415.18bp)  .. (9);
  \draw [->,ed1] (10) ..controls (138.76bp,209.44bp) and (134.52bp,199.23bp)  .. (2);
  \draw [->,ed1] (1) ..controls (54.496bp,257.37bp) and (65.946bp,269.88bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (207bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (9) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g11__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (225bp,234bp) [vx1] {};
  \node (10) at (125bp,450bp) [vx1] {};
  \node (13) at (211bp,378bp) [vx1] {};
  \node (12) at (161bp,162bp) [vx1] {};
  \node (14) at (107bp,378bp) [vx1] {};
  \node (1) at (297bp,234bp) [vx1] {};
  \node (0) at (159bp,522bp) [vx1] {};
  \node (3) at (155bp,306bp) [vx1] {};
  \node (2) at (27bp,306bp) [vx1] {};
  \node (5) at (289bp,162bp) [vx1] {};
  \node (4) at (93bp,234bp) [vx1] {};
  \node (7) at (129bp,90bp) [vx1] {};
  \node (6) at (273bp,90bp) [vx1] {};
  \node (9) at (227bp,306bp) [vx1] {};
  \node (8) at (161bp,18bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (146.47bp,114.27bp) and (151.38bp,124.68bp)  .. (12);
  \draw [->,ed1] (9) ..controls (246.44bp,278.87bp) and (259.44bp,265.38bp)  .. (1);
  \draw [->,ed1] (11) ..controls (242.19bp,206.9bp) and (253.42bp,194.11bp)  .. (5);
  \draw [->,ed0] (10) ..controls (143.14bp,474.27bp) and (148.35bp,484.68bp)  .. (0);
  \draw [->,ed1] (14) ..controls (74.914bp,355.21bp) and (59.038bp,341.24bp)  .. (2);
  \draw [->,ed1] (12) ..controls (154.56bp,133.52bp) and (155.56bp,120.02bp)  .. (156bp,108bp) .. controls (156.59bp,92.011bp) and (156.59bp,87.989bp)  .. (156bp,72bp) .. controls (155.69bp,63.545bp) and (155.1bp,54.361bp)  .. (8);
  \draw [->,ed1] (14) ..controls (119.94bp,402.98bp) and (122.66bp,412.83bp)  .. (10);
  \draw [->,ed0] (3) ..controls (128.31bp,282.8bp) and (117.17bp,270.27bp)  .. (4);
  \draw [->,ed0] (9) ..controls (219.58bp,280.33bp) and (219.09bp,270.88bp)  .. (11);
  \draw [->,ed0] (12) ..controls (177.89bp,197.39bp) and (186.08bp,227.78bp)  .. (198bp,252bp) .. controls (202.73bp,261.62bp) and (209.08bp,271.42bp)  .. (9);
  \draw [->,ed1] (8) ..controls (172.49bp,45.63bp) and (173.54bp,59.6bp)  .. (174bp,72bp) .. controls (174.59bp,87.989bp) and (174.59bp,92.011bp)  .. (174bp,108bp) .. controls (173.67bp,116.82bp) and (173.05bp,126.42bp)  .. (12);
  \draw [->,ed0] (3) ..controls (143.77bp,333.14bp) and (136.09bp,344.88bp)  .. (14);
  \draw [->,ed0] (11) ..controls (232.42bp,259.59bp) and (232.92bp,269.24bp)  .. (9);
  \draw [->,ed0] (14) ..controls (118.26bp,350.83bp) and (125.85bp,339.23bp)  .. (3);
  \draw [->,ed1] (2) ..controls (58.865bp,328.59bp) and (74.82bp,342.63bp)  .. (14);
  \draw [->,ed0] (0) ..controls (167.48bp,478.58bp) and (183.72bp,433.01bp)  .. (13);
  \draw [->,ed1] (6) ..controls (270.97bp,118.81bp) and (266.06bp,132.08bp)  .. (262bp,144bp) .. controls (254.66bp,165.57bp) and (247.02bp,190.29bp)  .. (11);
  \draw [->,ed1] (11) ..controls (226.73bp,197.74bp) and (235.56bp,168.78bp)  .. (244bp,144bp) .. controls (247.22bp,134.55bp) and (250.97bp,124.25bp)  .. (6);
  \draw [->,ed1] (2) ..controls (49.378bp,340.89bp) and (63.021bp,372.22bp)  .. (80bp,396bp) .. controls (87.627bp,406.68bp) and (97.431bp,417.18bp)  .. (10);
  \draw [->,ed1] (13) ..controls (232.1bp,351.58bp) and (245.1bp,338.08bp)  .. (254bp,324bp) .. controls (266.56bp,304.14bp) and (275.59bp,278.92bp)  .. (1);
  \draw [->,ed0] (12) ..controls (188.5bp,185.37bp) and (199.95bp,197.88bp)  .. (11);
  \draw [->,ed0] (0) ..controls (140.77bp,497.57bp) and (135.48bp,486.96bp)  .. (10);
  \draw [->,ed0] (13) ..controls (185.76bp,404.99bp) and (168.2bp,419.77bp)  .. (10);
  \draw [->,ed1] (1) ..controls (296.24bp,271.16bp) and (286.46bp,301.13bp)  .. (272bp,324bp) .. controls (263.55bp,337.37bp) and (251.4bp,350.21bp)  .. (13);
  \draw [->,ed1] (6) ..controls (285.21bp,114.9bp) and (287.64bp,124.62bp)  .. (5);
  \draw [->,ed1] (10) ..controls (90.33bp,428.15bp) and (73.633bp,412.29bp)  .. (62bp,396bp) .. controls (48.186bp,376.65bp) and (36.58bp,352.31bp)  .. (2);
  \draw [->,ed0] (14) ..controls (95.792bp,335.97bp) and (91.192bp,291.73bp)  .. (4);
  \draw [->,ed1] (13) ..controls (210.11bp,351.6bp) and (212.11bp,341.7bp)  .. (9);
  \draw [->,ed0] (11) ..controls (197.66bp,210.8bp) and (186.18bp,198.27bp)  .. (12);
  \draw [->,ed1] (1) ..controls (277.51bp,261.18bp) and (264.57bp,274.61bp)  .. (9);
  \draw [->,ed0] (4) ..controls (119.85bp,257.37bp) and (130.95bp,269.88bp)  .. (3);
  \draw [->,ed0] (13) ..controls (202.6bp,421.17bp) and (186.34bp,466.84bp)  .. (0);
  \draw [->,ed0] (10) ..controls (150.36bp,422.9bp) and (168.01bp,408.05bp)  .. (13);
  \draw [->,ed1] (5) ..controls (276.76bp,136.99bp) and (274.35bp,127.31bp)  .. (6);
  \draw [->,ed1] (12) ..controls (143.5bp,137.66bp) and (138.55bp,127.18bp)  .. (7);
  \draw [->,ed1] (5) ..controls (271.72bp,189.22bp) and (260.44bp,202.04bp)  .. (11);
  \draw [->,ed1] (10) ..controls (112.06bp,424.99bp) and (109.39bp,415.31bp)  .. (14);
  \draw [->,ed0] (9) ..controls (198.4bp,282.05bp) and (187.29bp,266.81bp)  .. (180bp,252bp) .. controls (170.27bp,232.24bp) and (163.04bp,208.38bp)  .. (12);
  \draw [->,ed0] (4) ..controls (104.23bp,276.2bp) and (108.84bp,320.63bp)  .. (14);
  \draw [->,ed1] (8) ..controls (155.92bp,44.724bp) and (151.35bp,55.413bp)  .. (7);
  \draw [->,ed1] (7) ..controls (134.16bp,63.083bp) and (138.71bp,52.455bp)  .. (8);
  \draw [->,ed1] (9) ..controls (227.89bp,332.39bp) and (225.9bp,342.24bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g12__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (91bp,234bp) [vx1] {};
  \node (10) at (171bp,378bp) [vx1] {};
  \node (13) at (223bp,234bp) [vx1] {};
  \node (12) at (155bp,162bp) [vx1] {};
  \node (14) at (269bp,306bp) [vx1] {};
  \node (1) at (123bp,90bp) [vx1] {};
  \node (0) at (205bp,450bp) [vx1] {};
  \node (3) at (227bp,162bp) [vx1] {};
  \node (2) at (155bp,18bp) [vx1] {};
  \node (5) at (355bp,162bp) [vx1] {};
  \node (4) at (283bp,90bp) [vx1] {};
  \node (7) at (27bp,162bp) [vx1] {};
  \node (6) at (354bp,234bp) [vx1] {};
  \node (9) at (169bp,306bp) [vx1] {};
  \node (8) at (35bp,90bp) [vx1] {};
  \draw [->,ed0] (12) ..controls (183.45bp,185.01bp) and (195.93bp,197.86bp)  .. (13);
  \draw [->,ed0] (11) ..controls (63.664bp,210.8bp) and (52.181bp,198.27bp)  .. (7);
  \draw [->,ed1] (5) ..controls (361.35bp,187.72bp) and (361.45bp,197.18bp)  .. (6);
  \draw [->,ed1] (14) ..controls (293.88bp,279.01bp) and (311.11bp,264.33bp)  .. (6);
  \draw [->,ed0] (10) ..controls (189.14bp,402.27bp) and (194.35bp,412.68bp)  .. (0);
  \draw [->,ed0] (13) ..controls (194.5bp,210.95bp) and (181.89bp,197.97bp)  .. (12);
  \draw [->,ed0] (13) ..controls (209.44bp,261.25bp) and (200.53bp,273.31bp)  .. (9);
  \draw [->,ed1] (5) ..controls (343.56bp,190.52bp) and (334.48bp,203.79bp)  .. (327bp,216bp) .. controls (313.64bp,237.8bp) and (299.84bp,263.49bp)  .. (14);
  \draw [->,ed1] (1) ..controls (128.16bp,63.083bp) and (132.71bp,52.455bp)  .. (2);
  \draw [->,ed1] (9) ..controls (137.66bp,283.31bp) and (122.35bp,269.5bp)  .. (11);
  \draw [->,ed0] (7) ..controls (54.496bp,185.37bp) and (65.946bp,197.88bp)  .. (11);
  \draw [->,ed1] (11) ..controls (114.09bp,268.37bp) and (127.57bp,299.08bp)  .. (142bp,324bp) .. controls (147.37bp,333.28bp) and (153.89bp,342.98bp)  .. (10);
  \draw [->,ed0] (12) ..controls (166.23bp,204.2bp) and (170.84bp,248.63bp)  .. (9);
  \draw [->,ed1] (13) ..controls (217.71bp,208.18bp) and (218.03bp,198.52bp)  .. (3);
  \draw [->,ed1] (6) ..controls (329.24bp,260.88bp) and (312.1bp,275.5bp)  .. (14);
  \draw [->,ed1] (1) ..controls (140.47bp,114.27bp) and (145.38bp,124.68bp)  .. (12);
  \draw [->,ed1] (11) ..controls (122.38bp,256.73bp) and (137.65bp,270.5bp)  .. (9);
  \draw [->,ed1] (14) ..controls (278.71bp,269.36bp) and (294.13bp,240.27bp)  .. (309bp,216bp) .. controls (315.61bp,205.21bp) and (323.47bp,193.58bp)  .. (5);
  \draw [->,ed0] (8) ..controls (58.532bp,115.46bp) and (66.379bp,130.33bp)  .. (72bp,144bp) .. controls (80.321bp,164.24bp) and (87.59bp,187.9bp)  .. (11);
  \draw [->,ed1] (3) ..controls (241.3bp,134.75bp) and (250.78bp,122.4bp)  .. (4);
  \draw [->,ed1] (9) ..controls (176.42bp,331.59bp) and (176.92bp,341.24bp)  .. (10);
  \draw [->,ed0] (0) ..controls (217.02bp,406.72bp) and (237.41bp,360.35bp)  .. (14);
  \draw [->,ed1] (10) ..controls (163.58bp,352.33bp) and (163.09bp,342.88bp)  .. (9);
  \draw [->,ed1] (3) ..controls (232.29bp,187.83bp) and (231.97bp,197.55bp)  .. (13);
  \draw [->,ed0] (11) ..controls (72.929bp,199.14bp) and (64.265bp,168.97bp)  .. (54bp,144bp) .. controls (50.364bp,135.15bp) and (45.797bp,125.81bp)  .. (8);
  \draw [->,ed0] (14) ..controls (256.82bp,349.66bp) and (236.44bp,395.96bp)  .. (0);
  \draw [->,ed1] (4) ..controls (287.91bp,126.64bp) and (282.76bp,156.41bp)  .. (272bp,180bp) .. controls (266.48bp,192.11bp) and (257.93bp,204.14bp)  .. (13);
  \draw [->,ed0] (0) ..controls (186.77bp,425.57bp) and (181.48bp,414.96bp)  .. (10);
  \draw [->,ed1] (6) ..controls (347.64bp,208.18bp) and (347.55bp,198.52bp)  .. (5);
  \draw [->,ed1] (12) ..controls (137.5bp,137.66bp) and (132.55bp,127.18bp)  .. (1);
  \draw [->,ed0] (9) ..controls (182.48bp,278.85bp) and (191.5bp,266.64bp)  .. (13);
  \draw [->,ed0] (14) ..controls (239.77bp,332.65bp) and (217.97bp,348.73bp)  .. (10);
  \draw [->,ed1] (4) ..controls (268.62bp,117.35bp) and (259.11bp,129.74bp)  .. (3);
  \draw [->,ed0] (7) ..controls (23.176bp,135.81bp) and (24.036bp,126.2bp)  .. (8);
  \draw [->,ed1] (2) ..controls (149.92bp,44.724bp) and (145.35bp,55.413bp)  .. (1);
  \draw [->,ed1] (13) ..controls (238.11bp,206.66bp) and (247.9bp,193.37bp)  .. (254bp,180bp) .. controls (263.15bp,159.94bp) and (268.25bp,135.42bp)  .. (4);
  \draw [->,ed0] (10) ..controls (200.35bp,351.27bp) and (221.65bp,335.56bp)  .. (14);
  \draw [->,ed0] (9) ..controls (157.79bp,263.97bp) and (153.19bp,219.73bp)  .. (12);
  \draw [->,ed1] (2) ..controls (166.49bp,45.63bp) and (167.54bp,59.6bp)  .. (168bp,72bp) .. controls (168.59bp,87.989bp) and (168.59bp,92.011bp)  .. (168bp,108bp) .. controls (167.67bp,116.82bp) and (167.05bp,126.42bp)  .. (12);
  \draw [->,ed1] (10) ..controls (143.26bp,353.59bp) and (132.27bp,338.29bp)  .. (124bp,324bp) .. controls (112.32bp,303.82bp) and (101.26bp,279.85bp)  .. (11);
  \draw [->,ed0] (8) ..controls (38.835bp,116.06bp) and (37.976bp,125.7bp)  .. (7);
  \draw [->,ed1] (12) ..controls (148.56bp,133.52bp) and (149.56bp,120.02bp)  .. (150bp,108bp) .. controls (150.59bp,92.011bp) and (150.59bp,87.989bp)  .. (150bp,72bp) .. controls (149.69bp,63.545bp) and (149.1bp,54.361bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g13.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g13__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (102bp,378bp) [vx1] {};
  \node (10) at (100bp,306bp) [vx1] {};
  \node (13) at (293bp,378bp) [vx1] {};
  \node (12) at (223bp,306bp) [vx1] {};
  \node (14) at (145bp,162bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx1] {};
  \node (0) at (142bp,522bp) [vx1] {};
  \node (3) at (227bp,234bp) [vx1] {};
  \node (2) at (27bp,234bp) [vx1] {};
  \node (5) at (295bp,306bp) [vx1] {};
  \node (4) at (245bp,162bp) [vx1] {};
  \node (7) at (145bp,18bp) [vx1] {};
  \node (6) at (357bp,234bp) [vx1] {};
  \node (9) at (178bp,450bp) [vx1] {};
  \node (8) at (177bp,90bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (252.2bp,329.1bp) and (265.38bp,342.3bp)  .. (13);
  \draw [->,ed1] (11) ..controls (73.969bp,353.75bp) and (62.938bp,338.47bp)  .. (55bp,324bp) .. controls (44.016bp,303.97bp) and (34.313bp,279.99bp)  .. (2);
  \draw [->,ed1] (8) ..controls (171.92bp,116.72bp) and (167.35bp,127.41bp)  .. (14);
  \draw [->,ed0] (12) ..controls (239.94bp,278.84bp) and (249.47bp,265.74bp)  .. (254bp,252bp) .. controls (260.71bp,231.67bp) and (255.42bp,207.88bp)  .. (4);
  \draw [->,ed1] (13) ..controls (263.76bp,354.86bp) and (250.64bp,341.71bp)  .. (12);
  \draw [->,ed0] (14) ..controls (154.31bp,197.98bp) and (152.61bp,227.87bp)  .. (144bp,252bp) .. controls (139.82bp,263.72bp) and (132.65bp,275.46bp)  .. (10);
  \draw [->,ed0] (3) ..controls (226.85bp,207.6bp) and (229.12bp,197.7bp)  .. (4);
  \draw [->,ed0] (9) ..controls (147.37bp,427.37bp) and (132.57bp,413.69bp)  .. (11);
  \draw [->,ed1] (10) ..controls (107.42bp,331.59bp) and (107.92bp,341.24bp)  .. (11);
  \draw [->,ed1] (11) ..controls (94.581bp,352.33bp) and (94.09bp,342.88bp)  .. (10);
  \draw [->,ed0] (13) ..controls (306.45bp,350.31bp) and (315.75bp,337.02bp)  .. (322bp,324bp) .. controls (331.75bp,303.68bp) and (338.56bp,278.99bp)  .. (6);
  \draw [->,ed0] (5) ..controls (300.99bp,331.72bp) and (300.96bp,341.18bp)  .. (13);
  \draw [->,ed0] (10) ..controls (92.938bp,280.33bp) and (92.578bp,270.88bp)  .. (1);
  \draw [->,ed0] (11) ..controls (132.75bp,400.73bp) and (147.63bp,414.5bp)  .. (9);
  \draw [->,ed0] (0) ..controls (148.69bp,494.99bp) and (153.91bp,484.23bp)  .. (9);
  \draw [->,ed1] (7) ..controls (151.44bp,46.475bp) and (150.44bp,59.975bp)  .. (150bp,72bp) .. controls (149.41bp,87.989bp) and (149.41bp,92.011bp)  .. (150bp,108bp) .. controls (150.31bp,116.45bp) and (150.9bp,125.64bp)  .. (14);
  \draw [->,ed0] (4) ..controls (270.02bp,195.76bp) and (280.39bp,226.58bp)  .. (272bp,252bp) .. controls (267.79bp,264.76bp) and (259.27bp,276.98bp)  .. (12);
  \draw [->,ed0] (11) ..controls (120.67bp,419.56bp) and (133.44bp,464.43bp)  .. (0);
  \draw [->,ed1] (14) ..controls (150.16bp,135.08bp) and (154.71bp,124.46bp)  .. (8);
  \draw [->,ed1] (14) ..controls (133.51bp,134.37bp) and (132.46bp,120.4bp)  .. (132bp,108bp) .. controls (131.41bp,92.011bp) and (131.41bp,87.989bp)  .. (132bp,72bp) .. controls (132.33bp,63.184bp) and (132.95bp,53.575bp)  .. (7);
  \draw [->,ed1] (2) ..controls (56.927bp,256.87bp) and (70.763bp,270.17bp)  .. (10);
  \draw [->,ed1] (12) ..controls (216.7bp,349.17bp) and (202.66bp,394.84bp)  .. (9);
  \draw [->,ed0] (9) ..controls (171.29bp,477.07bp) and (166bp,487.96bp)  .. (0);
  \draw [->,ed0] (13) ..controls (287bp,352.18bp) and (287.04bp,342.52bp)  .. (5);
  \draw [->,ed0] (6) ..controls (340.47bp,261.22bp) and (329.55bp,274.04bp)  .. (5);
  \draw [->,ed1] (10) ..controls (70.108bp,283.16bp) and (56.24bp,269.83bp)  .. (2);
  \draw [->,ed1] (9) ..controls (212.68bp,423.84bp) and (240.49bp,406.39bp)  .. (13);
  \draw [->,ed1] (2) ..controls (47.961bp,268.87bp) and (59.515bp,299.41bp)  .. (73bp,324bp) .. controls (78.155bp,333.4bp) and (84.614bp,343.14bp)  .. (11);
  \draw [->,ed0] (1) ..controls (109.45bp,206.93bp) and (116.62bp,195.46bp)  .. (14);
  \draw [->,ed0] (4) ..controls (245.15bp,188.39bp) and (242.89bp,198.24bp)  .. (3);
  \draw [->,ed0] (5) ..controls (311.43bp,278.9bp) and (322.31bp,266.11bp)  .. (6);
  \draw [->,ed0] (3) ..controls (232.29bp,259.83bp) and (231.97bp,269.55bp)  .. (12);
  \draw [->,ed1] (9) ..controls (184.35bp,406.71bp) and (198.24bp,361.5bp)  .. (12);
  \draw [->,ed0] (14) ..controls (134.57bp,189.05bp) and (127.31bp,200.64bp)  .. (1);
  \draw [->,ed0] (0) ..controls (123.39bp,480.63bp) and (110.63bp,435.83bp)  .. (11);
  \draw [->,ed0] (6) ..controls (358.78bp,270.51bp) and (351.39bp,300.24bp)  .. (340bp,324bp) .. controls (334.42bp,335.63bp) and (326.41bp,347.46bp)  .. (13);
  \draw [->,ed0] (1) ..controls (106.06bp,259.59bp) and (106.43bp,269.24bp)  .. (10);
  \draw [->,ed0] (10) ..controls (112.99bp,278.12bp) and (121.34bp,265.05bp)  .. (126bp,252bp) .. controls (133.16bp,231.95bp) and (135.54bp,207.93bp)  .. (14);
  \draw [->,ed0] (12) ..controls (217.71bp,280.18bp) and (218.03bp,270.52bp)  .. (3);
  \draw [->,ed1] (8) ..controls (159.5bp,65.657bp) and (154.55bp,55.18bp)  .. (7);
  \draw [->,ed1] (7) ..controls (162.47bp,42.272bp) and (167.38bp,52.682bp)  .. (8);
  \draw [->,ed1] (13) ..controls (258.13bp,404.28bp) and (230.28bp,421.76bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g14.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (63bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (3);
  \draw [->,ed0] (2) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g14__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (269bp,234bp) [vx1] {};
  \node (10) at (148bp,306bp) [vx1] {};
  \node (13) at (73bp,162bp) [vx1] {};
  \node (12) at (339bp,306bp) [vx1] {};
  \node (14) at (146bp,234bp) [vx1] {};
  \node (1) at (273bp,162bp) [vx1] {};
  \node (0) at (188bp,450bp) [vx1] {};
  \node (3) at (27bp,90bp) [vx1] {};
  \node (2) at (273bp,90bp) [vx1] {};
  \node (5) at (145bp,162bp) [vx1] {};
  \node (4) at (59bp,18bp) [vx1] {};
  \node (7) at (341bp,234bp) [vx1] {};
  \node (6) at (173bp,90bp) [vx1] {};
  \node (9) at (224bp,378bp) [vx1] {};
  \node (8) at (403bp,162bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (346.99bp,259.72bp) and (346.96bp,269.18bp)  .. (12);
  \draw [->,ed0] (12) ..controls (352.45bp,278.31bp) and (361.75bp,265.02bp)  .. (368bp,252bp) .. controls (377.75bp,231.68bp) and (384.56bp,206.99bp)  .. (8);
  \draw [->,ed0] (13) ..controls (51.111bp,138.23bp) and (43.461bp,126.74bp)  .. (3);
  \draw [->,ed0] (10) ..controls (166.67bp,347.56bp) and (179.44bp,392.43bp)  .. (0);
  \draw [->,ed0] (11) ..controls (263.71bp,208.18bp) and (264.03bp,198.52bp)  .. (1);
  \draw [->,ed0] (5) ..controls (152.06bp,187.59bp) and (152.43bp,197.24bp)  .. (14);
  \draw [->,ed0] (1) ..controls (266.28bp,136.18bp) and (266.06bp,126.52bp)  .. (2);
  \draw [->,ed0] (14) ..controls (159.74bp,206.37bp) and (168.07bp,193.28bp)  .. (172bp,180bp) .. controls (177.92bp,159.97bp) and (175.52bp,136.44bp)  .. (6);
  \draw [->,ed0] (3) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (4);
  \draw [->,ed1] (12) ..controls (304.13bp,332.28bp) and (276.28bp,349.76bp)  .. (9);
  \draw [->,ed0] (6) ..controls (191.83bp,124.6bp) and (197.38bp,155.03bp)  .. (190bp,180bp) .. controls (186.47bp,191.93bp) and (179.39bp,203.7bp)  .. (14);
  \draw [->,ed1] (11) ..controls (262.7bp,277.17bp) and (248.66bp,322.84bp)  .. (9);
  \draw [->,ed0] (14) ..controls (138.94bp,208.33bp) and (138.58bp,198.88bp)  .. (5);
  \draw [->,ed1] (13) ..controls (102.93bp,184.87bp) and (116.76bp,198.17bp)  .. (14);
  \draw [->,ed1] (12) ..controls (309.76bp,282.86bp) and (296.64bp,269.71bp)  .. (11);
  \draw [->,ed1] (9) ..controls (230.35bp,334.71bp) and (244.24bp,289.5bp)  .. (11);
  \draw [->,ed0] (9) ..controls (193.37bp,355.37bp) and (178.57bp,341.69bp)  .. (10);
  \draw [->,ed1] (14) ..controls (116.11bp,211.16bp) and (102.24bp,197.83bp)  .. (13);
  \draw [->,ed0] (10) ..controls (178.75bp,328.73bp) and (193.63bp,342.5bp)  .. (9);
  \draw [->,ed0] (3) ..controls (48.954bp,113.89bp) and (56.43bp,125.11bp)  .. (13);
  \draw [->,ed0] (9) ..controls (217.29bp,405.07bp) and (212bp,415.96bp)  .. (0);
  \draw [->,ed0] (4) ..controls (70.234bp,60.2bp) and (74.844bp,104.63bp)  .. (13);
  \draw [->,ed0] (7) ..controls (357.43bp,206.9bp) and (368.31bp,194.11bp)  .. (8);
  \draw [->,ed1] (13) ..controls (93.961bp,196.87bp) and (105.52bp,227.41bp)  .. (119bp,252bp) .. controls (124.15bp,261.4bp) and (130.61bp,271.14bp)  .. (10);
  \draw [->,ed0] (0) ..controls (169.39bp,408.63bp) and (156.63bp,363.83bp)  .. (10);
  \draw [->,ed0] (6) ..controls (169.43bp,116.62bp) and (165.57bp,127.01bp)  .. (5);
  \draw [->,ed0] (1) ..controls (278.29bp,187.83bp) and (277.97bp,197.55bp)  .. (11);
  \draw [->,ed1] (9) ..controls (258.68bp,351.84bp) and (286.49bp,334.39bp)  .. (12);
  \draw [->,ed0] (2) ..controls (302.5bp,113.33bp) and (313.3bp,128.47bp)  .. (318bp,144bp) .. controls (322.64bp,159.31bp) and (323.01bp,164.81bp)  .. (318bp,180bp) .. controls (313.79bp,192.76bp) and (305.27bp,204.98bp)  .. (11);
  \draw [->,ed1] (14) ..controls (153.42bp,259.59bp) and (153.92bp,269.24bp)  .. (10);
  \draw [->,ed1] (11) ..controls (298.2bp,257.1bp) and (311.38bp,270.3bp)  .. (12);
  \draw [->,ed0] (8) ..controls (404.78bp,198.51bp) and (397.39bp,228.24bp)  .. (386bp,252bp) .. controls (380.42bp,263.63bp) and (372.41bp,275.46bp)  .. (12);
  \draw [->,ed0] (4) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (3);
  \draw [->,ed1] (10) ..controls (119.97bp,281.75bp) and (108.94bp,266.47bp)  .. (101bp,252bp) .. controls (90.016bp,231.97bp) and (80.313bp,207.99bp)  .. (13);
  \draw [->,ed0] (5) ..controls (148.6bp,135.3bp) and (152.43bp,124.98bp)  .. (6);
  \draw [->,ed0] (12) ..controls (333bp,280.18bp) and (333.04bp,270.52bp)  .. (7);
  \draw [->,ed0] (2) ..controls (279.71bp,115.59bp) and (279.94bp,125.24bp)  .. (1);
  \draw [->,ed0] (11) ..controls (285.94bp,206.84bp) and (295.47bp,193.74bp)  .. (300bp,180bp) .. controls (305.01bp,164.81bp) and (304.64bp,159.31bp)  .. (300bp,144bp) .. controls (297.03bp,134.18bp) and (291.61bp,124.51bp)  .. (2);
  \draw [->,ed1] (10) ..controls (140.58bp,280.33bp) and (140.09bp,270.88bp)  .. (14);
  \draw [->,ed0] (0) ..controls (194.69bp,422.99bp) and (199.91bp,412.23bp)  .. (9);
  \draw [->,ed0] (8) ..controls (386.47bp,189.22bp) and (375.55bp,202.04bp)  .. (7);
  \draw [->,ed0] (13) ..controls (61.792bp,119.97bp) and (57.192bp,75.732bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g15.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (1);
  \draw [->,ed0] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g15__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (107bp,378bp) [vx1] {};
  \node (10) at (211bp,378bp) [vx1] {};
  \node (13) at (93bp,234bp) [vx1] {};
  \node (12) at (227bp,306bp) [vx1] {};
  \node (14) at (217bp,162bp) [vx1] {};
  \node (1) at (295bp,234bp) [vx1] {};
  \node (0) at (159bp,522bp) [vx1] {};
  \node (3) at (155bp,306bp) [vx1] {};
  \node (2) at (27bp,306bp) [vx1] {};
  \node (5) at (51bp,90bp) [vx1] {};
  \node (4) at (223bp,234bp) [vx1] {};
  \node (7) at (185bp,18bp) [vx1] {};
  \node (6) at (100bp,162bp) [vx1] {};
  \node (9) at (125bp,450bp) [vx1] {};
  \node (8) at (153bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (143.77bp,333.14bp) and (136.09bp,344.88bp)  .. (11);
  \draw [->,ed1] (9) ..controls (90.33bp,428.15bp) and (73.633bp,412.29bp)  .. (62bp,396bp) .. controls (48.186bp,376.65bp) and (36.58bp,352.31bp)  .. (2);
  \draw [->,ed1] (12) ..controls (227.89bp,332.39bp) and (225.9bp,342.24bp)  .. (10);
  \draw [->,ed0] (13) ..controls (119.85bp,257.37bp) and (130.95bp,269.88bp)  .. (3);
  \draw [->,ed1] (8) ..controls (180.5bp,113.37bp) and (191.95bp,125.88bp)  .. (14);
  \draw [->,ed0] (10) ..controls (202.6bp,421.17bp) and (186.34bp,466.84bp)  .. (0);
  \draw [->,ed0] (12) ..controls (218.88bp,280.55bp) and (218.1bp,270.85bp)  .. (4);
  \draw [->,ed1] (9) ..controls (112.06bp,424.99bp) and (109.39bp,415.31bp)  .. (11);
  \draw [->,ed0] (14) ..controls (206.48bp,190.05bp) and (199.34bp,203.13bp)  .. (196bp,216bp) .. controls (191.99bp,231.49bp) and (190.99bp,236.81bp)  .. (196bp,252bp) .. controls (199.37bp,262.2bp) and (205.48bp,272.04bp)  .. (12);
  \draw [->,ed1] (14) ..controls (189.66bp,138.8bp) and (178.18bp,126.27bp)  .. (8);
  \draw [->,ed1] (5) ..controls (61.881bp,125.75bp) and (64.951bp,155.56bp)  .. (73bp,180bp) .. controls (75.967bp,189.01bp) and (80.383bp,198.29bp)  .. (13);
  \draw [->,ed1] (1) ..controls (276.35bp,261.08bp) and (263.93bp,274.36bp)  .. (12);
  \draw [->,ed1] (11) ..controls (119.94bp,402.98bp) and (122.66bp,412.83bp)  .. (9);
  \draw [->,ed1] (7) ..controls (201.36bp,59.561bp) and (211.64bp,104.43bp)  .. (14);
  \draw [->,ed0] (4) ..controls (231.13bp,259.59bp) and (231.9bp,269.24bp)  .. (12);
  \draw [->,ed1] (13) ..controls (88.79bp,208.12bp) and (89.517bp,198.38bp)  .. (6);
  \draw [->,ed0] (13) ..controls (104.23bp,276.2bp) and (108.84bp,320.63bp)  .. (11);
  \draw [->,ed0] (9) ..controls (150.36bp,422.9bp) and (168.01bp,408.05bp)  .. (10);
  \draw [->,ed1] (13) ..controls (67.896bp,208.97bp) and (59.66bp,194.15bp)  .. (55bp,180bp) .. controls (48.344bp,159.79bp) and (45.093bp,135.91bp)  .. (5);
  \draw [->,ed0] (12) ..controls (195.6bp,283.46bp) and (183.34bp,268.18bp)  .. (178bp,252bp) .. controls (172.99bp,236.81bp) and (173.99bp,231.49bp)  .. (178bp,216bp) .. controls (180.92bp,204.71bp) and (186.78bp,193.27bp)  .. (14);
  \draw [->,ed0] (11) ..controls (95.792bp,335.97bp) and (91.192bp,291.73bp)  .. (13);
  \draw [->,ed0] (10) ..controls (185.76bp,404.99bp) and (168.2bp,419.77bp)  .. (9);
  \draw [->,ed1] (10) ..controls (210.11bp,351.6bp) and (212.11bp,341.7bp)  .. (12);
  \draw [->,ed0] (3) ..controls (128.31bp,282.8bp) and (117.17bp,270.27bp)  .. (13);
  \draw [->,ed0] (9) ..controls (143.14bp,474.27bp) and (148.35bp,484.68bp)  .. (0);
  \draw [->,ed1] (10) ..controls (232.23bp,351.67bp) and (245.23bp,338.17bp)  .. (254bp,324bp) .. controls (266.22bp,304.25bp) and (274.65bp,279.17bp)  .. (1);
  \draw [->,ed0] (11) ..controls (118.26bp,350.83bp) and (125.85bp,339.23bp)  .. (3);
  \draw [->,ed0] (0) ..controls (167.48bp,478.58bp) and (183.72bp,433.01bp)  .. (10);
  \draw [->,ed1] (2) ..controls (49.378bp,340.89bp) and (63.021bp,372.22bp)  .. (80bp,396bp) .. controls (87.627bp,406.68bp) and (97.431bp,417.18bp)  .. (9);
  \draw [->,ed1] (12) ..controls (245.89bp,278.67bp) and (258.19bp,265.52bp)  .. (1);
  \draw [->,ed0] (14) ..controls (225.82bp,187.36bp) and (226.87bp,197.09bp)  .. (4);
  \draw [->,ed1] (2) ..controls (58.865bp,328.59bp) and (74.82bp,342.63bp)  .. (11);
  \draw [->,ed1] (14) ..controls (200.6bp,120.25bp) and (190.37bp,75.584bp)  .. (7);
  \draw [->,ed1] (6) ..controls (77.121bp,138.23bp) and (68.992bp,126.74bp)  .. (5);
  \draw [->,ed1] (5) ..controls (74.021bp,113.98bp) and (82.055bp,125.34bp)  .. (6);
  \draw [->,ed1] (11) ..controls (74.914bp,355.21bp) and (59.038bp,341.24bp)  .. (2);
  \draw [->,ed1] (6) ..controls (104.2bp,188.06bp) and (103.47bp,197.7bp)  .. (13);
  \draw [->,ed1] (1) ..controls (295.19bp,271.18bp) and (286.14bp,301.15bp)  .. (272bp,324bp) .. controls (263.68bp,337.45bp) and (251.54bp,350.3bp)  .. (10);
  \draw [->,ed0] (0) ..controls (140.77bp,497.57bp) and (135.48bp,486.96bp)  .. (9);
  \draw [->,ed0] (4) ..controls (214.17bp,208.55bp) and (213.13bp,198.85bp)  .. (14);
  \draw [->,ed1] (8) ..controls (158.16bp,63.083bp) and (162.71bp,52.455bp)  .. (7);
  \draw [->,ed1] (7) ..controls (179.92bp,44.724bp) and (175.35bp,55.413bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g16.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (63bp,234bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (3);
  \draw [->,ed1] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g16__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (177bp,234bp) [vx1] {};
  \node (10) at (112bp,306bp) [vx1] {};
  \node (13) at (310bp,234bp) [vx1] {};
  \node (12) at (241bp,306bp) [vx1] {};
  \node (14) at (43bp,162bp) [vx1] {};
  \node (1) at (43bp,234bp) [vx1] {};
  \node (0) at (209bp,450bp) [vx1] {};
  \node (3) at (115bp,162bp) [vx1] {};
  \node (2) at (243bp,162bp) [vx1] {};
  \node (5) at (315bp,162bp) [vx1] {};
  \node (4) at (147bp,90bp) [vx1] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (347bp,90bp) [vx1] {};
  \node (9) at (177bp,378bp) [vx1] {};
  \node (8) at (59bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (141.85bp,185.37bp) and (152.95bp,197.88bp)  .. (11);
  \draw [->,ed1] (12) ..controls (260.06bp,278.87bp) and (272.88bp,265.38bp)  .. (13);
  \draw [->,ed0] (4) ..controls (162.79bp,131.56bp) and (172.44bp,176.43bp)  .. (11);
  \draw [->,ed1] (8) ..controls (59.887bp,116.39bp) and (57.897bp,126.24bp)  .. (14);
  \draw [->,ed1] (2) ..controls (271.13bp,185.01bp) and (283.44bp,197.86bp)  .. (13);
  \draw [->,ed0] (0) ..controls (211.42bp,406.82bp) and (221.16bp,361.89bp)  .. (12);
  \draw [->,ed1] (13) ..controls (290.97bp,261.08bp) and (278.37bp,274.36bp)  .. (12);
  \draw [->,ed0] (3) ..controls (120.16bp,135.08bp) and (124.71bp,124.46bp)  .. (4);
  \draw [->,ed0] (12) ..controls (238.56bp,349.25bp) and (228.86bp,393.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (129.64bp,278.8bp) and (141.2bp,265.86bp)  .. (11);
  \draw [->,ed0] (12) ..controls (223.72bp,333.22bp) and (212.44bp,346.04bp)  .. (9);
  \draw [->,ed1] (9) ..controls (169.87bp,335.59bp) and (169.59bp,291.49bp)  .. (11);
  \draw [->,ed0] (11) ..controls (161.18bp,192.25bp) and (151.57bp,147.58bp)  .. (4);
  \draw [->,ed0] (5) ..controls (319.93bp,187.83bp) and (319.48bp,197.55bp)  .. (13);
  \draw [->,ed0] (10) ..controls (83.079bp,282.86bp) and (70.145bp,269.71bp)  .. (1);
  \draw [->,ed1] (11) ..controls (184.14bp,276.76bp) and (184.41bp,320.87bp)  .. (9);
  \draw [->,ed0] (0) ..controls (191.5bp,425.66bp) and (186.55bp,415.18bp)  .. (9);
  \draw [->,ed1] (7) ..controls (30.251bp,54.37bp) and (27.585bp,83.368bp)  .. (32bp,108bp) .. controls (33.58bp,116.81bp) and (36.503bp,126.07bp)  .. (14);
  \draw [->,ed1] (13) ..controls (281.82bp,210.95bp) and (269.39bp,197.97bp)  .. (2);
  \draw [->,ed0] (13) ..controls (327.58bp,206.94bp) and (337.34bp,193.83bp)  .. (342bp,180bp) .. controls (348.68bp,160.14bp) and (347.28bp,136.42bp)  .. (6);
  \draw [->,ed1] (14) ..controls (42.112bp,135.6bp) and (44.115bp,125.7bp)  .. (8);
  \draw [->,ed1] (9) ..controls (149.18bp,354.65bp) and (137.29bp,341.84bp)  .. (10);
  \draw [->,ed1] (11) ..controls (159.47bp,261.08bp) and (147.79bp,274.16bp)  .. (10);
  \draw [->,ed1] (10) ..controls (139.92bp,329.46bp) and (151.67bp,342.12bp)  .. (9);
  \draw [->,ed0] (9) ..controls (194.47bp,402.27bp) and (199.38bp,412.68bp)  .. (0);
  \draw [->,ed0] (11) ..controls (150.31bp,210.8bp) and (139.17bp,198.27bp)  .. (3);
  \draw [->,ed0] (13) ..controls (305.07bp,208.18bp) and (305.52bp,198.52bp)  .. (5);
  \draw [->,ed0] (6) ..controls (341.92bp,116.72bp) and (337.35bp,127.41bp)  .. (5);
  \draw [->,ed1] (14) ..controls (22.056bp,136.21bp) and (16.434bp,121.58bp)  .. (14bp,108bp) .. controls (10.24bp,87.023bp) and (11.616bp,62.88bp)  .. (7);
  \draw [->,ed1] (12) ..controls (234.45bp,263.45bp) and (234.79bp,219.01bp)  .. (2);
  \draw [->,ed0] (14) ..controls (70.183bp,186.25bp) and (80.656bp,201.53bp)  .. (88bp,216bp) .. controls (98.138bp,235.97bp) and (106.74bp,259.82bp)  .. (10);
  \draw [->,ed0] (4) ..controls (141.92bp,116.72bp) and (137.35bp,127.41bp)  .. (3);
  \draw [->,ed0] (5) ..controls (320.16bp,135.08bp) and (324.71bp,124.46bp)  .. (6);
  \draw [->,ed0] (1) ..controls (36.28bp,208.18bp) and (36.057bp,198.52bp)  .. (14);
  \draw [->,ed0] (14) ..controls (49.709bp,187.59bp) and (49.942bp,197.24bp)  .. (1);
  \draw [->,ed0] (6) ..controls (364.19bp,125.22bp) and (368.23bp,155.54bp)  .. (360bp,180bp) .. controls (355.67bp,192.85bp) and (346.94bp,205.07bp)  .. (13);
  \draw [->,ed0] (1) ..controls (71.881bp,257.1bp) and (84.875bp,270.3bp)  .. (10);
  \draw [->,ed0] (10) ..controls (92.668bp,271.16bp) and (82.505bp,240.63bp)  .. (70bp,216bp) .. controls (65.281bp,206.7bp) and (59.27bp,197.07bp)  .. (14);
  \draw [->,ed0] (9) ..controls (194.19bp,350.9bp) and (205.42bp,338.11bp)  .. (12);
  \draw [->,ed1] (2) ..controls (249.54bp,204.76bp) and (249.2bp,248.87bp)  .. (12);
  \draw [->,ed1] (8) ..controls (41.497bp,65.657bp) and (36.553bp,55.18bp)  .. (7);
  \draw [->,ed1] (7) ..controls (44.465bp,42.272bp) and (49.382bp,52.682bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g17.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (63bp,90bp) [vx1] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (3);
  \draw [->,ed0] (1) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g17__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (155bp,306bp) [vx1] {};
  \node (10) at (91bp,378bp) [vx1] {};
  \node (13) at (55bp,234bp) [vx1] {};
  \node (12) at (219bp,378bp) [vx1] {};
  \node (14) at (159bp,162bp) [vx1] {};
  \node (1) at (127bp,234bp) [vx1] {};
  \node (0) at (187bp,522bp) [vx1] {};
  \node (3) at (269bp,234bp) [vx1] {};
  \node (2) at (27bp,306bp) [vx1] {};
  \node (5) at (153bp,18bp) [vx1] {};
  \node (4) at (283bp,306bp) [vx1] {};
  \node (7) at (45bp,90bp) [vx1] {};
  \node (6) at (185bp,90bp) [vx1] {};
  \node (9) at (155bp,450bp) [vx1] {};
  \node (8) at (71bp,162bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (220.44bp,341.64bp) and (229.16bp,312.65bp)  .. (238bp,288bp) .. controls (241.5bp,278.24bp) and (245.72bp,267.65bp)  .. (3);
  \draw [->,ed1] (14) ..controls (161.86bp,135.3bp) and (165.4bp,124.98bp)  .. (6);
  \draw [->,ed1] (12) ..controls (236.19bp,350.9bp) and (247.42bp,338.11bp)  .. (4);
  \draw [->,ed0] (2) ..controls (30.6bp,279.3bp) and (34.433bp,268.98bp)  .. (13);
  \draw [->,ed0] (11) ..controls (138.76bp,281.44bp) and (134.52bp,271.23bp)  .. (1);
  \draw [->,ed0] (0) ..controls (189.42bp,478.82bp) and (199.16bp,433.89bp)  .. (12);
  \draw [->,ed1] (5) ..controls (157.85bp,54.154bp) and (155.71bp,83.08bp)  .. (158bp,108bp) .. controls (158.78bp,116.55bp) and (160.25bp,125.76bp)  .. (14);
  \draw [->,ed1] (3) ..controls (280.62bp,259.34bp) and (282.73bp,268.92bp)  .. (4);
  \draw [->,ed0] (12) ..controls (216.56bp,421.25bp) and (206.86bp,465.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (108.19bp,350.9bp) and (119.42bp,338.11bp)  .. (11);
  \draw [->,ed0] (12) ..controls (201.72bp,405.22bp) and (190.44bp,418.04bp)  .. (9);
  \draw [->,ed1] (6) ..controls (182.17bp,116.62bp) and (178.6bp,127.01bp)  .. (14);
  \draw [->,ed0] (13) ..controls (51.433bp,260.62bp) and (47.574bp,271.01bp)  .. (2);
  \draw [->,ed1] (14) ..controls (143.85bp,134.92bp) and (141.17bp,120.72bp)  .. (140bp,108bp) .. controls (138.07bp,87.007bp) and (139.28bp,63.17bp)  .. (5);
  \draw [->,ed1] (11) ..controls (162.14bp,348.76bp) and (162.41bp,392.87bp)  .. (9);
  \draw [->,ed1] (13) ..controls (34.056bp,208.21bp) and (28.434bp,193.58bp)  .. (26bp,180bp) .. controls (22.18bp,158.69bp) and (25.365bp,134.25bp)  .. (7);
  \draw [->,ed0] (9) ..controls (172.19bp,422.9bp) and (183.42bp,410.11bp)  .. (12);
  \draw [->,ed1] (4) ..controls (265.72bp,333.22bp) and (254.44bp,346.04bp)  .. (12);
  \draw [->,ed1] (9) ..controls (147.87bp,407.59bp) and (147.59bp,363.49bp)  .. (11);
  \draw [->,ed1] (9) ..controls (127.66bp,426.8bp) and (116.18bp,414.27bp)  .. (10);
  \draw [->,ed0] (2) ..controls (54.496bp,329.37bp) and (65.946bp,341.88bp)  .. (10);
  \draw [->,ed1] (11) ..controls (137.72bp,333.22bp) and (126.44bp,346.04bp)  .. (10);
  \draw [->,ed1] (10) ..controls (118.5bp,401.37bp) and (129.95bp,413.88bp)  .. (9);
  \draw [->,ed1] (13) ..controls (54.112bp,207.6bp) and (56.115bp,197.7bp)  .. (8);
  \draw [->,ed0] (9) ..controls (172.47bp,474.27bp) and (177.38bp,484.68bp)  .. (0);
  \draw [->,ed1] (7) ..controls (60.576bp,114.63bp) and (64.508bp,124.75bp)  .. (8);
  \draw [->,ed0] (13) ..controls (72.517bp,275.56bp) and (84.043bp,320.43bp)  .. (10);
  \draw [->,ed1] (6) ..controls (167.5bp,65.657bp) and (162.55bp,55.18bp)  .. (5);
  \draw [->,ed0] (10) ..controls (63.664bp,354.8bp) and (52.181bp,342.27bp)  .. (2);
  \draw [->,ed1] (3) ..controls (265.7bp,262.72bp) and (260.3bp,275.99bp)  .. (256bp,288bp) .. controls (248.31bp,309.44bp) and (240.7bp,334.18bp)  .. (12);
  \draw [->,ed1] (4) ..controls (271.43bp,280.93bp) and (269.28bp,271.17bp)  .. (3);
  \draw [->,ed0] (10) ..controls (73.537bp,336.63bp) and (62.019bp,291.83bp)  .. (13);
  \draw [->,ed1] (5) ..controls (170.47bp,42.272bp) and (175.38bp,52.682bp)  .. (6);
  \draw [->,ed1] (7) ..controls (44.578bp,126.27bp) and (39.562bp,155.24bp)  .. (44bp,180bp) .. controls (45.58bp,188.81bp) and (48.503bp,198.07bp)  .. (13);
  \draw [->,ed0] (1) ..controls (132.16bp,207.08bp) and (136.71bp,196.46bp)  .. (14);
  \draw [->,ed0] (14) ..controls (153.92bp,188.72bp) and (149.35bp,199.41bp)  .. (1);
  \draw [->,ed0] (0) ..controls (169.5bp,497.66bp) and (164.55bp,487.18bp)  .. (9);
  \draw [->,ed0] (1) ..controls (143.26bp,258.63bp) and (147.47bp,268.75bp)  .. (11);
  \draw [->,ed0] (14) ..controls (171.77bp,197.4bp) and (173.86bp,226.73bp)  .. (172bp,252bp) .. controls (171.35bp,260.87bp) and (170.1bp,270.49bp)  .. (11);
  \draw [->,ed1] (8) ..controls (71.887bp,188.39bp) and (69.897bp,198.24bp)  .. (13);
  \draw [->,ed0] (11) ..controls (151.11bp,277.6bp) and (153.11bp,264.1bp)  .. (154bp,252bp) .. controls (155.52bp,231.33bp) and (154.4bp,207.95bp)  .. (14);
  \draw [->,ed1] (8) ..controls (55.446bp,137.44bp) and (51.484bp,127.23bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g18.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (135bp,306bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (135bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx1] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \node (6) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (6);
  \draw [->,ed0] (1) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed0] (2) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g18__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (107bp,378bp) [vx1] {};
  \node (10) at (211bp,378bp) [vx1] {};
  \node (13) at (93bp,234bp) [vx1] {};
  \node (12) at (227bp,306bp) [vx1] {};
  \node (14) at (217bp,162bp) [vx1] {};
  \node (1) at (295bp,234bp) [vx1] {};
  \node (0) at (159bp,522bp) [vx1] {};
  \node (3) at (155bp,306bp) [vx1] {};
  \node (2) at (27bp,306bp) [vx1] {};
  \node (5) at (51bp,90bp) [vx1] {};
  \node (4) at (223bp,234bp) [vx1] {};
  \node (7) at (185bp,18bp) [vx1] {};
  \node (6) at (100bp,162bp) [vx1] {};
  \node (9) at (125bp,450bp) [vx1] {};
  \node (8) at (153bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (143.77bp,333.14bp) and (136.09bp,344.88bp)  .. (11);
  \draw [->,ed0] (9) ..controls (90.33bp,428.15bp) and (73.633bp,412.29bp)  .. (62bp,396bp) .. controls (48.186bp,376.65bp) and (36.58bp,352.31bp)  .. (2);
  \draw [->,ed0] (12) ..controls (227.89bp,332.39bp) and (225.9bp,342.24bp)  .. (10);
  \draw [->,ed1] (13) ..controls (119.85bp,257.37bp) and (130.95bp,269.88bp)  .. (3);
  \draw [->,ed0] (8) ..controls (180.5bp,113.37bp) and (191.95bp,125.88bp)  .. (14);
  \draw [->,ed1] (10) ..controls (202.6bp,421.17bp) and (186.34bp,466.84bp)  .. (0);
  \draw [->,ed1] (12) ..controls (218.88bp,280.55bp) and (218.1bp,270.85bp)  .. (4);
  \draw [->,ed0] (9) ..controls (112.06bp,424.99bp) and (109.39bp,415.31bp)  .. (11);
  \draw [->,ed1] (12) ..controls (195.6bp,283.46bp) and (183.34bp,268.18bp)  .. (178bp,252bp) .. controls (172.99bp,236.81bp) and (173.99bp,231.49bp)  .. (178bp,216bp) .. controls (180.92bp,204.71bp) and (186.78bp,193.27bp)  .. (14);
  \draw [->,ed1] (13) ..controls (104.23bp,276.2bp) and (108.84bp,320.63bp)  .. (11);
  \draw [->,ed0] (5) ..controls (61.881bp,125.75bp) and (64.951bp,155.56bp)  .. (73bp,180bp) .. controls (75.967bp,189.01bp) and (80.383bp,198.29bp)  .. (13);
  \draw [->,ed0] (1) ..controls (276.35bp,261.08bp) and (263.93bp,274.36bp)  .. (12);
  \draw [->,ed0] (11) ..controls (119.94bp,402.98bp) and (122.66bp,412.83bp)  .. (9);
  \draw [->,ed0] (7) ..controls (201.36bp,59.561bp) and (211.64bp,104.43bp)  .. (14);
  \draw [->,ed1] (4) ..controls (231.13bp,259.59bp) and (231.9bp,269.24bp)  .. (12);
  \draw [->,ed0] (13) ..controls (88.79bp,208.12bp) and (89.517bp,198.38bp)  .. (6);
  \draw [->,ed0] (14) ..controls (189.66bp,138.8bp) and (178.18bp,126.27bp)  .. (8);
  \draw [->,ed0] (12) ..controls (245.89bp,278.67bp) and (258.19bp,265.52bp)  .. (1);
  \draw [->,ed1] (14) ..controls (206.48bp,190.05bp) and (199.34bp,203.13bp)  .. (196bp,216bp) .. controls (191.99bp,231.49bp) and (190.99bp,236.81bp)  .. (196bp,252bp) .. controls (199.37bp,262.2bp) and (205.48bp,272.04bp)  .. (12);
  \draw [->,ed1] (11) ..controls (95.792bp,335.97bp) and (91.192bp,291.73bp)  .. (13);
  \draw [->,ed1] (9) ..controls (150.36bp,422.9bp) and (168.01bp,408.05bp)  .. (10);
  \draw [->,ed1] (10) ..controls (185.76bp,404.99bp) and (168.2bp,419.77bp)  .. (9);
  \draw [->,ed0] (10) ..controls (210.11bp,351.6bp) and (212.11bp,341.7bp)  .. (12);
  \draw [->,ed1] (3) ..controls (128.31bp,282.8bp) and (117.17bp,270.27bp)  .. (13);
  \draw [->,ed1] (9) ..controls (143.14bp,474.27bp) and (148.35bp,484.68bp)  .. (0);
  \draw [->,ed0] (7) ..controls (179.92bp,44.724bp) and (175.35bp,55.413bp)  .. (8);
  \draw [->,ed0] (13) ..controls (67.896bp,208.97bp) and (59.66bp,194.15bp)  .. (55bp,180bp) .. controls (48.344bp,159.79bp) and (45.093bp,135.91bp)  .. (5);
  \draw [->,ed0] (2) ..controls (49.378bp,340.89bp) and (63.021bp,372.22bp)  .. (80bp,396bp) .. controls (87.627bp,406.68bp) and (97.431bp,417.18bp)  .. (9);
  \draw [->,ed0] (14) ..controls (200.6bp,120.25bp) and (190.37bp,75.584bp)  .. (7);
  \draw [->,ed1] (14) ..controls (225.82bp,187.36bp) and (226.87bp,197.09bp)  .. (4);
  \draw [->,ed0] (2) ..controls (58.865bp,328.59bp) and (74.82bp,342.63bp)  .. (11);
  \draw [->,ed0] (6) ..controls (77.121bp,138.23bp) and (68.992bp,126.74bp)  .. (5);
  \draw [->,ed0] (5) ..controls (74.021bp,113.98bp) and (82.055bp,125.34bp)  .. (6);
  \draw [->,ed1] (11) ..controls (118.26bp,350.83bp) and (125.85bp,339.23bp)  .. (3);
  \draw [->,ed1] (0) ..controls (167.48bp,478.58bp) and (183.72bp,433.01bp)  .. (10);
  \draw [->,ed0] (11) ..controls (74.914bp,355.21bp) and (59.038bp,341.24bp)  .. (2);
  \draw [->,ed0] (6) ..controls (104.2bp,188.06bp) and (103.47bp,197.7bp)  .. (13);
  \draw [->,ed0] (1) ..controls (295.19bp,271.18bp) and (286.14bp,301.15bp)  .. (272bp,324bp) .. controls (263.68bp,337.45bp) and (251.54bp,350.3bp)  .. (10);
  \draw [->,ed1] (0) ..controls (140.77bp,497.57bp) and (135.48bp,486.96bp)  .. (9);
  \draw [->,ed1] (4) ..controls (214.17bp,208.55bp) and (213.13bp,198.85bp)  .. (14);
  \draw [->,ed0] (8) ..controls (158.16bp,63.083bp) and (162.71bp,52.455bp)  .. (7);
  \draw [->,ed0] (10) ..controls (232.23bp,351.67bp) and (245.23bp,338.17bp)  .. (254bp,324bp) .. controls (266.22bp,304.25bp) and (274.65bp,279.17bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g19.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (103bp,90bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (103bp,18bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx1] {};
  \node (6) at (31bp,90bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (28.437bp,136.13bp) and (28.946bp,126.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (56.197bp,64.803bp) and (69.315bp,51.685bp)  .. (2);
  \draw [->,ed1] (8) ..controls (100.44bp,136.13bp) and (100.95bp,126.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (8);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (122.97bp,44.764bp) and (132.33bp,58.705bp)  .. (139bp,72bp) .. controls (149.11bp,92.169bp) and (157.52bp,116.32bp)  .. (0);
  \draw [->,ed0] (0) ..controls (147.2bp,136.8bp) and (134.81bp,123.68bp)  .. (1);
  \draw [->,ed0] (1) ..controls (103bp,64.131bp) and (103bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g19__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (93bp,234bp) [vx1] {};
  \node (10) at (227bp,378bp) [vx1] {};
  \node (13) at (227bp,234bp) [vx1] {};
  \node (12) at (155bp,162bp) [vx1] {};
  \node (14) at (291bp,306bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx1] {};
  \node (0) at (259bp,450bp) [vx1] {};
  \node (3) at (123bp,90bp) [vx1] {};
  \node (2) at (35bp,90bp) [vx1] {};
  \node (5) at (355bp,162bp) [vx1] {};
  \node (4) at (155bp,18bp) [vx1] {};
  \node (7) at (227bp,162bp) [vx1] {};
  \node (6) at (355bp,234bp) [vx1] {};
  \node (9) at (161bp,306bp) [vx1] {};
  \node (8) at (283bp,90bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (244.47bp,402.27bp) and (249.38bp,412.68bp)  .. (0);
  \draw [->,ed0] (12) ..controls (148.56bp,133.52bp) and (149.56bp,120.02bp)  .. (150bp,108bp) .. controls (150.59bp,92.011bp) and (150.59bp,87.989bp)  .. (150bp,72bp) .. controls (149.69bp,63.545bp) and (149.1bp,54.361bp)  .. (4);
  \draw [->,ed0] (11) ..controls (65.21bp,211.02bp) and (53.063bp,198.15bp)  .. (1);
  \draw [->,ed1] (14) ..controls (273.72bp,333.22bp) and (262.44bp,346.04bp)  .. (10);
  \draw [->,ed0] (5) ..controls (342.93bp,189.9bp) and (334.11bp,203.18bp)  .. (328bp,216bp) .. controls (318.2bp,236.56bp) and (310.78bp,261.38bp)  .. (14);
  \draw [->,ed0] (1) ..controls (23.176bp,135.81bp) and (24.036bp,126.2bp)  .. (2);
  \draw [->,ed0] (14) ..controls (308.19bp,278.9bp) and (319.42bp,266.11bp)  .. (6);
  \draw [->,ed0] (3) ..controls (128.16bp,63.083bp) and (132.71bp,52.455bp)  .. (4);
  \draw [->,ed1] (12) ..controls (163.89bp,204.2bp) and (166.03bp,248.63bp)  .. (9);
  \draw [->,ed0] (6) ..controls (337.72bp,261.22bp) and (326.44bp,274.04bp)  .. (14);
  \draw [->,ed1] (11) ..controls (121.45bp,257.01bp) and (133.93bp,269.86bp)  .. (9);
  \draw [->,ed0] (14) ..controls (290.51bp,269.25bp) and (298.66bp,239.78bp)  .. (310bp,216bp) .. controls (315.4bp,204.67bp) and (322.91bp,192.98bp)  .. (5);
  \draw [->,ed0] (4) ..controls (166.49bp,45.63bp) and (167.54bp,59.6bp)  .. (168bp,72bp) .. controls (168.59bp,87.989bp) and (168.59bp,92.011bp)  .. (168bp,108bp) .. controls (167.67bp,116.82bp) and (167.05bp,126.42bp)  .. (12);
  \draw [->,ed1] (9) ..controls (132.5bp,282.95bp) and (119.89bp,269.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (188.81bp,329.01bp) and (200.94bp,341.86bp)  .. (10);
  \draw [->,ed1] (0) ..controls (261.42bp,406.82bp) and (271.16bp,361.89bp)  .. (14);
  \draw [->,ed0] (10) ..controls (199.21bp,355.02bp) and (187.06bp,342.15bp)  .. (9);
  \draw [->,ed1] (12) ..controls (138.47bp,189.22bp) and (127.55bp,202.04bp)  .. (11);
  \draw [->,ed1] (14) ..controls (288.56bp,349.25bp) and (278.86bp,393.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (241.5bp,425.66bp) and (236.55bp,415.18bp)  .. (10);
  \draw [->,ed0] (13) ..controls (234.14bp,276.76bp) and (234.41bp,320.87bp)  .. (10);
  \draw [->,ed0] (6) ..controls (348.28bp,208.18bp) and (348.06bp,198.52bp)  .. (5);
  \draw [->,ed0] (1) ..controls (54.814bp,185.01bp) and (66.938bp,197.86bp)  .. (11);
  \draw [->,ed0] (9) ..controls (179.13bp,278.67bp) and (191.07bp,265.52bp)  .. (13);
  \draw [->,ed0] (2) ..controls (58.408bp,115.51bp) and (66.242bp,130.38bp)  .. (72bp,144bp) .. controls (80.579bp,164.29bp) and (88.383bp,187.94bp)  .. (11);
  \draw [->,ed0] (13) ..controls (208.88bp,261.32bp) and (196.92bp,274.49bp)  .. (9);
  \draw [->,ed1] (11) ..controls (109.43bp,206.9bp) and (120.31bp,194.11bp)  .. (12);
  \draw [->,ed0] (4) ..controls (149.92bp,44.724bp) and (145.35bp,55.413bp)  .. (3);
  \draw [->,ed0] (10) ..controls (219.87bp,335.59bp) and (219.59bp,291.49bp)  .. (13);
  \draw [->,ed0] (5) ..controls (361.71bp,187.59bp) and (361.94bp,197.24bp)  .. (6);
  \draw [->,ed1] (7) ..controls (233.71bp,187.59bp) and (233.94bp,197.24bp)  .. (13);
  \draw [->,ed0] (3) ..controls (140.47bp,114.27bp) and (145.38bp,124.68bp)  .. (12);
  \draw [->,ed1] (9) ..controls (152.13bp,263.97bp) and (149.98bp,219.73bp)  .. (12);
  \draw [->,ed0] (2) ..controls (38.835bp,116.06bp) and (37.976bp,125.7bp)  .. (1);
  \draw [->,ed0] (11) ..controls (73.987bp,199.18bp) and (64.584bp,169.03bp)  .. (54bp,144bp) .. controls (50.275bp,135.19bp) and (45.682bp,125.86bp)  .. (2);
  \draw [->,ed1] (10) ..controls (244.19bp,350.9bp) and (255.42bp,338.11bp)  .. (14);
  \draw [->,ed0] (12) ..controls (137.5bp,137.66bp) and (132.55bp,127.18bp)  .. (3);
  \draw [->,ed1] (13) ..controls (220.28bp,208.18bp) and (220.06bp,198.52bp)  .. (7);
  \draw [->,ed1] (13) ..controls (239.62bp,206.34bp) and (248.43bp,193.06bp)  .. (254bp,180bp) .. controls (262.65bp,159.72bp) and (267.78bp,135.21bp)  .. (8);
  \draw [->,ed1] (8) ..controls (287.48bp,126.45bp) and (282.18bp,156.15bp)  .. (272bp,180bp) .. controls (267.07bp,191.54bp) and (259.62bp,203.26bp)  .. (13);
  \draw [->,ed1] (8) ..controls (268.62bp,117.35bp) and (259.11bp,129.74bp)  .. (7);
  \draw [->,ed1] (7) ..controls (241.3bp,134.75bp) and (250.78bp,122.4bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g1__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g1__Akos_Seress_s_conflicted_copy_2011-09-13__1__.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (219bp,234bp) [vx1] {};
  \node (1) at (276bp,90bp) [vx1] {};
  \node (0) at (187bp,378bp) [vx1] {};
  \node (3) at (27bp,162bp) [vx1] {};
  \node (2) at (283bp,162bp) [vx1] {};
  \node (5) at (141bp,90bp) [vx1] {};
  \node (4) at (55bp,90bp) [vx1] {};
  \node (7) at (155bp,306bp) [vx1] {};
  \node (6) at (173bp,18bp) [vx1] {};
  \node (9) at (155bp,162bp) [vx1] {};
  \node (8) at (91bp,234bp) [vx1] {};
  \draw [->,ed0] (8) ..controls (63.664bp,210.8bp) and (52.181bp,198.27bp)  .. (3);
  \draw [->,ed0] (10) ..controls (216.56bp,277.25bp) and (206.86bp,321.97bp)  .. (0);
  \draw [->,ed0] (0) ..controls (169.5bp,353.66bp) and (164.55bp,343.18bp)  .. (7);
  \draw [->,ed0] (8) ..controls (73.537bp,192.63bp) and (62.019bp,147.83bp)  .. (4);
  \draw [->,ed1] (1) ..controls (285.17bp,115.36bp) and (286.36bp,125.09bp)  .. (2);
  \draw [->,ed0] (3) ..controls (30.6bp,135.3bp) and (34.433bp,124.98bp)  .. (4);
  \draw [->,ed0] (9) ..controls (143.43bp,136.93bp) and (141.28bp,127.17bp)  .. (5);
  \draw [->,ed0] (3) ..controls (54.496bp,185.37bp) and (65.946bp,197.88bp)  .. (8);
  \draw [->,ed0] (4) ..controls (51.433bp,116.62bp) and (47.574bp,127.01bp)  .. (3);
  \draw [->,ed1] (8) ..controls (108.19bp,206.9bp) and (119.42bp,194.11bp)  .. (9);
  \draw [->,ed1] (9) ..controls (137.72bp,189.22bp) and (126.44bp,202.04bp)  .. (8);
  \draw [->,ed0] (7) ..controls (172.19bp,278.9bp) and (183.42bp,266.11bp)  .. (10);
  \draw [->,ed1] (2) ..controls (265.72bp,189.22bp) and (254.44bp,202.04bp)  .. (10);
  \draw [->,ed1] (7) ..controls (147.87bp,263.59bp) and (147.59bp,219.49bp)  .. (9);
  \draw [->,ed0] (7) ..controls (172.47bp,330.27bp) and (177.38bp,340.68bp)  .. (0);
  \draw [->,ed1] (10) ..controls (219.36bp,197.63bp) and (227.81bp,168.29bp)  .. (238bp,144bp) .. controls (242.37bp,133.59bp) and (248.1bp,122.53bp)  .. (1);
  \draw [->,ed0] (0) ..controls (189.42bp,334.82bp) and (199.16bp,289.89bp)  .. (10);
  \draw [->,ed0] (6) ..controls (167.92bp,44.724bp) and (163.35bp,55.413bp)  .. (5);
  \draw [->,ed1] (10) ..controls (236.19bp,206.9bp) and (247.42bp,194.11bp)  .. (2);
  \draw [->,ed1] (9) ..controls (162.14bp,204.76bp) and (162.41bp,248.87bp)  .. (7);
  \draw [->,ed0] (6) ..controls (187.94bp,53.336bp) and (190.9bp,82.982bp)  .. (186bp,108bp) .. controls (184.01bp,118.17bp) and (180.09bp,128.85bp)  .. (9);
  \draw [->,ed0] (4) ..controls (72.517bp,131.56bp) and (84.043bp,176.43bp)  .. (8);
  \draw [->,ed0] (5) ..controls (146.16bp,63.083bp) and (150.71bp,52.455bp)  .. (6);
  \draw [->,ed0] (10) ..controls (201.72bp,261.22bp) and (190.44bp,274.04bp)  .. (7);
  \draw [->,ed0] (5) ..controls (152.62bp,115.34bp) and (154.73bp,124.92bp)  .. (9);
  \draw [->,ed1] (2) ..controls (273.83bp,136.61bp) and (272.66bp,126.99bp)  .. (1);
  \draw [->,ed1] (1) ..controls (268.29bp,118.36bp) and (261.19bp,131.64bp)  .. (256bp,144bp) .. controls (247.19bp,165.01bp) and (239.68bp,189.78bp)  .. (10);
  \draw [->,ed0] (9) ..controls (160.35bp,133.37bp) and (165.59bp,120.32bp)  .. (168bp,108bp) .. controls (172bp,87.567bp) and (170.76bp,64.047bp)  .. (6);
  \draw [->,ed1] (8) ..controls (118.5bp,257.37bp) and (129.95bp,269.88bp)  .. (7);
  \draw [->,ed1] (7) ..controls (127.66bp,282.8bp) and (116.18bp,270.27bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (86bp,522bp) [vx1] {};
  \node (1) at (137bp,234bp) [vx1] {};
  \node (0) at (117bp,594bp) [vx1] {};
  \node (3) at (27bp,234bp) [vx1] {};
  \node (2) at (82bp,450bp) [vx1] {};
  \node (5) at (137bp,90bp) [vx1] {};
  \node (4) at (109bp,18bp) [vx1] {};
  \node (7) at (54bp,378bp) [vx1] {};
  \node (6) at (154bp,450bp) [vx1] {};
  \node (9) at (82bp,306bp) [vx1] {};
  \node (8) at (109bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (103.89bp,46.402bp) and (101.89bp,59.902bp)  .. (101bp,72bp) .. controls (99.824bp,87.957bp) and (99.824bp,92.043bp)  .. (101bp,108bp) .. controls (101.63bp,116.51bp) and (102.8bp,125.71bp)  .. (8);
  \draw [->,ed1] (3) ..controls (35.038bp,276.87bp) and (43.361bp,321.26bp)  .. (7);
  \draw [->,ed1] (10) ..controls (109.8bp,496.8bp) and (122.19bp,483.68bp)  .. (6);
  \draw [->,ed1] (7) ..controls (63.987bp,352.32bp) and (67.894bp,342.27bp)  .. (9);
  \draw [->,ed1] (6) ..controls (142.98bp,492.87bp) and (131.58bp,537.26bp)  .. (0);
  \draw [->,ed1] (5) ..controls (127.01bp,64.319bp) and (123.11bp,54.274bp)  .. (4);
  \draw [->,ed0] (8) ..controls (100.96bp,204.87bp) and (92.639bp,249.26bp)  .. (9);
  \draw [->,ed0] (9) ..controls (101.51bp,280.46bp) and (110.43bp,268.78bp)  .. (1);
  \draw [->,ed1] (0) ..controls (105.9bp,568.23bp) and (101.53bp,558.06bp)  .. (10);
  \draw [->,ed0] (10) ..controls (84.563bp,496.13bp) and (84.054bp,486.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (72.013bp,424.32bp) and (68.106bp,414.27bp)  .. (7);
  \draw [->,ed0] (1) ..controls (127.01bp,208.32bp) and (123.11bp,198.27bp)  .. (8);
  \draw [->,ed1] (8) ..controls (118.99bp,136.32bp) and (122.89bp,126.27bp)  .. (5);
  \draw [->,ed0] (7) ..controls (43.355bp,414.24bp) and (38.036bp,443.87bp)  .. (46bp,468bp) .. controls (49.751bp,479.37bp) and (56.92bp,490.3bp)  .. (10);
  \draw [->,ed1] (9) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g20.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (99bp,234bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (135bp,306bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \node (8) at (126bp,18bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (6);
  \draw [->,ed1] (3) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (8);
  \draw [->,ed0] (4) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (7);
  \draw [->,ed0] (0) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (5);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed1] (8) ..controls (136.81bp,54.079bp) and (142.37bp,83.653bp)  .. (135bp,108bp) .. controls (131.73bp,118.79bp) and (125.52bp,129.39bp)  .. (5);
  \draw [->,ed1] (4) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (0);
  \draw [->,ed1] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed0] (1) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g20__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (177bp,234bp) [vx1] {};
  \node (10) at (112bp,306bp) [vx1] {};
  \node (13) at (310bp,234bp) [vx1] {};
  \node (12) at (241bp,306bp) [vx1] {};
  \node (14) at (43bp,162bp) [vx1] {};
  \node (1) at (43bp,234bp) [vx1] {};
  \node (0) at (209bp,450bp) [vx1] {};
  \node (3) at (115bp,162bp) [vx1] {};
  \node (2) at (243bp,162bp) [vx1] {};
  \node (5) at (315bp,162bp) [vx1] {};
  \node (4) at (147bp,90bp) [vx1] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (347bp,90bp) [vx1] {};
  \node (9) at (177bp,378bp) [vx1] {};
  \node (8) at (59bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (141.85bp,185.37bp) and (152.95bp,197.88bp)  .. (11);
  \draw [->,ed0] (12) ..controls (260.06bp,278.87bp) and (272.88bp,265.38bp)  .. (13);
  \draw [->,ed1] (4) ..controls (162.79bp,131.56bp) and (172.44bp,176.43bp)  .. (11);
  \draw [->,ed0] (8) ..controls (59.887bp,116.39bp) and (57.897bp,126.24bp)  .. (14);
  \draw [->,ed0] (2) ..controls (271.13bp,185.01bp) and (283.44bp,197.86bp)  .. (13);
  \draw [->,ed1] (0) ..controls (211.42bp,406.82bp) and (221.16bp,361.89bp)  .. (12);
  \draw [->,ed0] (13) ..controls (290.97bp,261.08bp) and (278.37bp,274.36bp)  .. (12);
  \draw [->,ed1] (14) ..controls (70.183bp,186.25bp) and (80.656bp,201.53bp)  .. (88bp,216bp) .. controls (98.138bp,235.97bp) and (106.74bp,259.82bp)  .. (10);
  \draw [->,ed0] (10) ..controls (129.64bp,278.8bp) and (141.2bp,265.86bp)  .. (11);
  \draw [->,ed0] (9) ..controls (169.87bp,335.59bp) and (169.59bp,291.49bp)  .. (11);
  \draw [->,ed1] (3) ..controls (120.16bp,135.08bp) and (124.71bp,124.46bp)  .. (4);
  \draw [->,ed0] (11) ..controls (159.47bp,261.08bp) and (147.79bp,274.16bp)  .. (10);
  \draw [->,ed1] (12) ..controls (238.56bp,349.25bp) and (228.86bp,393.97bp)  .. (0);
  \draw [->,ed0] (13) ..controls (281.82bp,210.95bp) and (269.39bp,197.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (319.93bp,187.83bp) and (319.48bp,197.55bp)  .. (13);
  \draw [->,ed1] (10) ..controls (83.079bp,282.86bp) and (70.145bp,269.71bp)  .. (1);
  \draw [->,ed0] (11) ..controls (184.14bp,276.76bp) and (184.41bp,320.87bp)  .. (9);
  \draw [->,ed1] (9) ..controls (194.19bp,350.9bp) and (205.42bp,338.11bp)  .. (12);
  \draw [->,ed0] (7) ..controls (30.251bp,54.37bp) and (27.585bp,83.368bp)  .. (32bp,108bp) .. controls (33.58bp,116.81bp) and (36.503bp,126.07bp)  .. (14);
  \draw [->,ed1] (13) ..controls (327.58bp,206.94bp) and (337.34bp,193.83bp)  .. (342bp,180bp) .. controls (348.68bp,160.14bp) and (347.28bp,136.42bp)  .. (6);
  \draw [->,ed0] (14) ..controls (42.112bp,135.6bp) and (44.115bp,125.7bp)  .. (8);
  \draw [->,ed0] (14) ..controls (22.056bp,136.21bp) and (16.434bp,121.58bp)  .. (14bp,108bp) .. controls (10.24bp,87.023bp) and (11.616bp,62.88bp)  .. (7);
  \draw [->,ed1] (13) ..controls (305.07bp,208.18bp) and (305.52bp,198.52bp)  .. (5);
  \draw [->,ed1] (12) ..controls (223.72bp,333.22bp) and (212.44bp,346.04bp)  .. (9);
  \draw [->,ed0] (10) ..controls (139.92bp,329.46bp) and (151.67bp,342.12bp)  .. (9);
  \draw [->,ed1] (9) ..controls (194.47bp,402.27bp) and (199.38bp,412.68bp)  .. (0);
  \draw [->,ed1] (5) ..controls (320.16bp,135.08bp) and (324.71bp,124.46bp)  .. (6);
  \draw [->,ed1] (11) ..controls (150.31bp,210.8bp) and (139.17bp,198.27bp)  .. (3);
  \draw [->,ed1] (6) ..controls (341.92bp,116.72bp) and (337.35bp,127.41bp)  .. (5);
  \draw [->,ed0] (9) ..controls (149.18bp,354.65bp) and (137.29bp,341.84bp)  .. (10);
  \draw [->,ed0] (12) ..controls (234.45bp,263.45bp) and (234.79bp,219.01bp)  .. (2);
  \draw [->,ed1] (11) ..controls (161.18bp,192.25bp) and (151.57bp,147.58bp)  .. (4);
  \draw [->,ed1] (4) ..controls (141.92bp,116.72bp) and (137.35bp,127.41bp)  .. (3);
  \draw [->,ed0] (7) ..controls (44.465bp,42.272bp) and (49.382bp,52.682bp)  .. (8);
  \draw [->,ed1] (1) ..controls (36.28bp,208.18bp) and (36.057bp,198.52bp)  .. (14);
  \draw [->,ed1] (14) ..controls (49.709bp,187.59bp) and (49.942bp,197.24bp)  .. (1);
  \draw [->,ed1] (6) ..controls (364.19bp,125.22bp) and (368.23bp,155.54bp)  .. (360bp,180bp) .. controls (355.67bp,192.85bp) and (346.94bp,205.07bp)  .. (13);
  \draw [->,ed1] (1) ..controls (71.881bp,257.1bp) and (84.875bp,270.3bp)  .. (10);
  \draw [->,ed1] (10) ..controls (92.668bp,271.16bp) and (82.505bp,240.63bp)  .. (70bp,216bp) .. controls (65.281bp,206.7bp) and (59.27bp,197.07bp)  .. (14);
  \draw [->,ed1] (0) ..controls (191.5bp,425.66bp) and (186.55bp,415.18bp)  .. (9);
  \draw [->,ed0] (2) ..controls (249.54bp,204.76bp) and (249.2bp,248.87bp)  .. (12);
  \draw [->,ed0] (8) ..controls (41.497bp,65.657bp) and (36.553bp,55.18bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g21.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (46bp,162bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (109bp,18bp) [vx0] {};
  \node (2) at (209bp,90bp) [vx0] {};
  \node (5) at (86bp,234bp) [vx0] {};
  \node (4) at (281bp,90bp) [vx0] {};
  \node (7) at (245bp,18bp) [vx1] {};
  \node (6) at (137bp,90bp) [vx1] {};
  \node (8) at (127bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (39.202bp,136.24bp) and (36.676bp,126.67bp)  .. (0);
  \draw [->,ed0] (5) ..controls (100.67bp,208.24bp) and (106.8bp,197.48bp)  .. (8);
  \draw [->,ed1] (3) ..controls (99.994bp,54.128bp) and (95.381bp,83.378bp)  .. (101bp,108bp) .. controls (103.21bp,117.68bp) and (107.39bp,127.66bp)  .. (8);
  \draw [->,ed0] (4) ..controls (268.04bp,64.081bp) and (262.85bp,53.693bp)  .. (7);
  \draw [->,ed0] (8) ..controls (155.38bp,137.09bp) and (171.38bp,123.03bp)  .. (2);
  \draw [->,ed1] (2) ..controls (221.96bp,64.081bp) and (227.15bp,53.693bp)  .. (7);
  \draw [->,ed1] (8) ..controls (130.59bp,136.13bp) and (131.86bp,126.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (127.01bp,64.319bp) and (123.11bp,54.274bp)  .. (3);
  \draw [->,ed1] (5) ..controls (71.689bp,208.24bp) and (65.711bp,197.48bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g21__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (155bp,306bp) [vx1] {};
  \node (10) at (91bp,378bp) [vx1] {};
  \node (13) at (55bp,234bp) [vx1] {};
  \node (12) at (219bp,378bp) [vx1] {};
  \node (14) at (159bp,162bp) [vx1] {};
  \node (1) at (127bp,234bp) [vx1] {};
  \node (0) at (187bp,522bp) [vx1] {};
  \node (3) at (45bp,90bp) [vx1] {};
  \node (2) at (27bp,306bp) [vx1] {};
  \node (5) at (153bp,18bp) [vx1] {};
  \node (4) at (71bp,162bp) [vx1] {};
  \node (7) at (269bp,234bp) [vx1] {};
  \node (6) at (185bp,90bp) [vx1] {};
  \node (9) at (155bp,450bp) [vx1] {};
  \node (8) at (283bp,306bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (265.7bp,262.72bp) and (260.3bp,275.99bp)  .. (256bp,288bp) .. controls (248.31bp,309.44bp) and (240.7bp,334.18bp)  .. (12);
  \draw [->,ed0] (12) ..controls (236.19bp,350.9bp) and (247.42bp,338.11bp)  .. (8);
  \draw [->,ed0] (13) ..controls (34.056bp,208.21bp) and (28.434bp,193.58bp)  .. (26bp,180bp) .. controls (22.18bp,158.69bp) and (25.365bp,134.25bp)  .. (3);
  \draw [->,ed1] (11) ..controls (138.76bp,281.44bp) and (134.52bp,271.23bp)  .. (1);
  \draw [->,ed0] (14) ..controls (161.86bp,135.3bp) and (165.4bp,124.98bp)  .. (6);
  \draw [->,ed1] (2) ..controls (30.6bp,279.3bp) and (34.433bp,268.98bp)  .. (13);
  \draw [->,ed1] (0) ..controls (189.42bp,478.82bp) and (199.16bp,433.89bp)  .. (12);
  \draw [->,ed1] (11) ..controls (151.11bp,277.6bp) and (153.11bp,264.1bp)  .. (154bp,252bp) .. controls (155.52bp,231.33bp) and (154.4bp,207.95bp)  .. (14);
  \draw [->,ed0] (5) ..controls (157.85bp,54.154bp) and (155.71bp,83.08bp)  .. (158bp,108bp) .. controls (158.78bp,116.55bp) and (160.25bp,125.76bp)  .. (14);
  \draw [->,ed0] (3) ..controls (60.576bp,114.63bp) and (64.508bp,124.75bp)  .. (4);
  \draw [->,ed0] (9) ..controls (147.87bp,407.59bp) and (147.59bp,363.49bp)  .. (11);
  \draw [->,ed0] (10) ..controls (108.19bp,350.9bp) and (119.42bp,338.11bp)  .. (11);
  \draw [->,ed0] (11) ..controls (137.72bp,333.22bp) and (126.44bp,346.04bp)  .. (10);
  \draw [->,ed0] (6) ..controls (182.17bp,116.62bp) and (178.6bp,127.01bp)  .. (14);
  \draw [->,ed1] (12) ..controls (216.56bp,421.25bp) and (206.86bp,465.97bp)  .. (0);
  \draw [->,ed0] (11) ..controls (162.14bp,348.76bp) and (162.41bp,392.87bp)  .. (9);
  \draw [->,ed1] (0) ..controls (169.5bp,497.66bp) and (164.55bp,487.18bp)  .. (9);
  \draw [->,ed0] (9) ..controls (127.66bp,426.8bp) and (116.18bp,414.27bp)  .. (10);
  \draw [->,ed1] (2) ..controls (54.496bp,329.37bp) and (65.946bp,341.88bp)  .. (10);
  \draw [->,ed1] (12) ..controls (201.72bp,405.22bp) and (190.44bp,418.04bp)  .. (9);
  \draw [->,ed0] (10) ..controls (118.5bp,401.37bp) and (129.95bp,413.88bp)  .. (9);
  \draw [->,ed0] (3) ..controls (44.578bp,126.27bp) and (39.562bp,155.24bp)  .. (44bp,180bp) .. controls (45.58bp,188.81bp) and (48.503bp,198.07bp)  .. (13);
  \draw [->,ed1] (9) ..controls (172.47bp,474.27bp) and (177.38bp,484.68bp)  .. (0);
  \draw [->,ed0] (4) ..controls (71.887bp,188.39bp) and (69.897bp,198.24bp)  .. (13);
  \draw [->,ed0] (7) ..controls (280.62bp,259.34bp) and (282.73bp,268.92bp)  .. (8);
  \draw [->,ed1] (13) ..controls (72.517bp,275.56bp) and (84.043bp,320.43bp)  .. (10);
  \draw [->,ed0] (6) ..controls (167.5bp,65.657bp) and (162.55bp,55.18bp)  .. (5);
  \draw [->,ed1] (1) ..controls (143.26bp,258.63bp) and (147.47bp,268.75bp)  .. (11);
  \draw [->,ed1] (9) ..controls (172.19bp,422.9bp) and (183.42bp,410.11bp)  .. (12);
  \draw [->,ed1] (13) ..controls (51.433bp,260.62bp) and (47.574bp,271.01bp)  .. (2);
  \draw [->,ed0] (8) ..controls (265.72bp,333.22bp) and (254.44bp,346.04bp)  .. (12);
  \draw [->,ed0] (4) ..controls (55.446bp,137.44bp) and (51.484bp,127.23bp)  .. (3);
  \draw [->,ed1] (10) ..controls (73.537bp,336.63bp) and (62.019bp,291.83bp)  .. (13);
  \draw [->,ed0] (5) ..controls (170.47bp,42.272bp) and (175.38bp,52.682bp)  .. (6);
  \draw [->,ed1] (1) ..controls (132.16bp,207.08bp) and (136.71bp,196.46bp)  .. (14);
  \draw [->,ed1] (14) ..controls (153.92bp,188.72bp) and (149.35bp,199.41bp)  .. (1);
  \draw [->,ed0] (12) ..controls (220.44bp,341.64bp) and (229.16bp,312.65bp)  .. (238bp,288bp) .. controls (241.5bp,278.24bp) and (245.72bp,267.65bp)  .. (7);
  \draw [->,ed0] (13) ..controls (54.112bp,207.6bp) and (56.115bp,197.7bp)  .. (4);
  \draw [->,ed0] (14) ..controls (143.85bp,134.92bp) and (141.17bp,120.72bp)  .. (140bp,108bp) .. controls (138.07bp,87.007bp) and (139.28bp,63.17bp)  .. (5);
  \draw [->,ed1] (10) ..controls (63.664bp,354.8bp) and (52.181bp,342.27bp)  .. (2);
  \draw [->,ed1] (14) ..controls (171.77bp,197.4bp) and (173.86bp,226.73bp)  .. (172bp,252bp) .. controls (171.35bp,260.87bp) and (170.1bp,270.49bp)  .. (11);
  \draw [->,ed0] (8) ..controls (271.43bp,280.93bp) and (269.28bp,271.17bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g22.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (94bp,234bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (94bp,306bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (168bp,234bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (119.75bp,280.94bp) and (133.71bp,267.37bp)  .. (6);
  \draw [->,ed1] (3) ..controls (95.796bp,208.13bp) and (96.432bp,198.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (169.08bp,208.13bp) and (169.46bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (4) ..controls (36.86bp,198.34bp) and (46.118bp,228.01bp)  .. (58bp,252bp) .. controls (62.951bp,262bp) and (69.456bp,272.34bp)  .. (5);
  \draw [->,ed1] (7) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (94bp,280.13bp) and (94bp,270.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (70.419bp,208.66bp) and (58.627bp,195.99bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g22__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (20.291bp,43.586bp) and (20.058bp,53.236bp)  .. (0);
  \draw [->,ed1] (1) ..controls (47.286bp,42.01bp) and (48.171bp,54.584bp)  .. (0);
  \draw [->,ed0] (0) ..controls (6.7104bp,65.963bp) and (5.8295bp,53.389bp)  .. (1);
  \draw [->,ed1] (0) ..controls (33.72bp,64.181bp) and (33.943bp,54.523bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g23.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (185.24bp,90bp) [vx0] {};
  \node (0) at (113.24bp,162bp) [vx0] {};
  \node (3) at (113.24bp,306bp) [vx0] {};
  \node (2) at (41.239bp,18bp) [vx0] {};
  \node (5) at (41.239bp,162bp) [vx0] {};
  \node (4) at (185.24bp,234bp) [vx0] {};
  \node (7) at (185.24bp,162bp) [vx1] {};
  \node (6) at (113.24bp,234bp) [vx1] {};
  \node (8) at (41.239bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (113.24bp,280.13bp) and (113.24bp,270.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (139.02bp,138.89bp) and (99.477bp,119.12bp)  .. (8);
  \draw [->,ed1] (5) ..controls (41.239bp,136.13bp) and (41.239bp,126.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (113.24bp,208.13bp) and (113.24bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (185.24bp,208.13bp) and (185.24bp,198.97bp)  .. (7);
  \draw [->,ed0] (6) ..controls (138.44bp,208.8bp) and (151.55bp,195.68bp)  .. (7);
  \draw [->,ed1] (8) ..controls (41.239bp,64.131bp) and (41.239bp,54.974bp)  .. (2);
  \draw [->,ed1] (7) ..controls (185.24bp,136.13bp) and (185.24bp,126.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (11.009bp,123.96bp) and (-9.8014bp,155.66bp)  .. (5.2391bp,180bp) .. controls (20.834bp,205.23bp) and (52.186bp,219.07bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g23__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx1] {};
  \node (0) at (59bp,162bp) [vx1] {};
  \node (2) at (59bp,18bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (44.465bp,114.27bp) and (49.382bp,124.68bp)  .. (0);
  \draw [->,ed0] (0) ..controls (52.555bp,133.52bp) and (53.555bp,120.02bp)  .. (54bp,108bp) .. controls (54.591bp,92.011bp) and (54.591bp,87.989bp)  .. (54bp,72bp) .. controls (53.687bp,63.545bp) and (53.1bp,54.361bp)  .. (2);
  \draw [->,ed0] (2) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (1);
  \draw [->,ed0] (2) ..controls (70.492bp,45.63bp) and (71.541bp,59.6bp)  .. (72bp,72bp) .. controls (72.591bp,87.989bp) and (72.591bp,92.011bp)  .. (72bp,108bp) .. controls (71.674bp,116.82bp) and (71.049bp,126.42bp)  .. (0);
  \draw [->,ed0] (0) ..controls (41.497bp,137.66bp) and (36.553bp,127.18bp)  .. (1);
  \draw [->,ed0] (1) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g24.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (36bp,162bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (108bp,306bp) [vx0] {};
  \node (2) at (72bp,234bp) [vx0] {};
  \node (5) at (137bp,90bp) [vx1] {};
  \node (4) at (144bp,234bp) [vx1] {};
  \node (7) at (145bp,18bp) [vx1] {};
  \node (6) at (209bp,90bp) [vx1] {};
  \node (8) at (127bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (32.766bp,136.13bp) and (31.622bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (118.23bp,42.653bp) and (106.43bp,56.733bp)  .. (101bp,72bp) .. controls (93.386bp,93.399bp) and (101.82bp,118.24bp)  .. (8);
  \draw [->,ed1] (2) ..controls (59.04bp,208.08bp) and (53.846bp,197.69bp)  .. (1);
  \draw [->,ed1] (6) ..controls (186.47bp,64.659bp) and (175.21bp,51.987bp)  .. (7);
  \draw [->,ed0] (2) ..controls (91.512bp,208.46bp) and (100.43bp,196.78bp)  .. (8);
  \draw [->,ed1] (3) ..controls (95.04bp,280.08bp) and (89.846bp,269.69bp)  .. (2);
  \draw [->,ed0] (8) ..controls (130.59bp,136.13bp) and (131.86bp,126.97bp)  .. (5);
  \draw [->,ed0] (3) ..controls (120.96bp,280.08bp) and (126.15bp,269.69bp)  .. (4);
  \draw [->,ed1] (8) ..controls (155.38bp,137.09bp) and (171.38bp,123.03bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g24__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx1] {};
  \node (0) at (59bp,162bp) [vx1] {};
  \node (2) at (59bp,18bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (44.465bp,114.27bp) and (49.382bp,124.68bp)  .. (0);
  \draw [->,ed1] (0) ..controls (52.555bp,133.52bp) and (53.555bp,120.02bp)  .. (54bp,108bp) .. controls (54.591bp,92.011bp) and (54.591bp,87.989bp)  .. (54bp,72bp) .. controls (53.687bp,63.545bp) and (53.1bp,54.361bp)  .. (2);
  \draw [->,ed1] (2) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (1);
  \draw [->,ed1] (2) ..controls (70.492bp,45.63bp) and (71.541bp,59.6bp)  .. (72bp,72bp) .. controls (72.591bp,87.989bp) and (72.591bp,92.011bp)  .. (72bp,108bp) .. controls (71.674bp,116.82bp) and (71.049bp,126.42bp)  .. (0);
  \draw [->,ed1] (0) ..controls (41.497bp,137.66bp) and (36.553bp,127.18bp)  .. (1);
  \draw [->,ed1] (1) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g25.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (99bp,162bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (81bp,18bp) [vx1] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \node (7) at (189bp,18bp) [vx1] {};
  \node (6) at (171bp,90bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (92.56bp,64.241bp) and (90.167bp,54.667bp)  .. (5);
  \draw [->,ed1] (6) ..controls (177.44bp,64.241bp) and (179.83bp,54.667bp)  .. (7);
  \draw [->,ed1] (7) ..controls (205.17bp,53.452bp) and (214.53bp,83.141bp)  .. (207bp,108bp) .. controls (203.73bp,118.79bp) and (197.52bp,129.39bp)  .. (8);
  \draw [->,ed1] (0) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (2) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (8);
  \draw [->,ed0] (8) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (3) ..controls (46.158bp,64.456bp) and (54.918bp,52.776bp)  .. (5);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g25__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,234bp) [vx1] {};
  \node (0) at (59bp,306bp) [vx1] {};
  \node (3) at (91bp,90bp) [vx1] {};
  \node (2) at (59bp,18bp) [vx1] {};
  \node (4) at (59bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (44.465bp,258.27bp) and (49.382bp,268.68bp)  .. (0);
  \draw [->,ed1] (2) ..controls (76.465bp,42.272bp) and (81.382bp,52.682bp)  .. (3);
  \draw [->,ed0] (0) ..controls (52.555bp,277.52bp) and (53.555bp,264.02bp)  .. (54bp,252bp) .. controls (54.591bp,236.01bp) and (54.591bp,231.99bp)  .. (54bp,216bp) .. controls (53.687bp,207.55bp) and (53.1bp,198.36bp)  .. (4);
  \draw [->,ed0] (1) ..controls (32.158bp,207.08bp) and (36.713bp,196.46bp)  .. (4);
  \draw [->,ed0] (4) ..controls (53.922bp,188.72bp) and (49.349bp,199.41bp)  .. (1);
  \draw [->,ed1] (3) ..controls (73.497bp,65.657bp) and (68.553bp,55.18bp)  .. (2);
  \draw [->,ed0] (4) ..controls (70.492bp,189.63bp) and (71.541bp,203.6bp)  .. (72bp,216bp) .. controls (72.591bp,231.99bp) and (72.591bp,236.01bp)  .. (72bp,252bp) .. controls (71.674bp,260.82bp) and (71.049bp,270.42bp)  .. (0);
  \draw [->,ed0] (0) ..controls (41.497bp,281.66bp) and (36.553bp,271.18bp)  .. (1);
  \draw [->,ed1] (4) ..controls (47.508bp,134.37bp) and (46.459bp,120.4bp)  .. (46bp,108bp) .. controls (45.409bp,92.011bp) and (45.409bp,87.989bp)  .. (46bp,72bp) .. controls (46.326bp,63.184bp) and (46.951bp,53.575bp)  .. (2);
  \draw [->,ed1] (4) ..controls (64.158bp,135.08bp) and (68.713bp,124.46bp)  .. (3);
  \draw [->,ed1] (3) ..controls (85.922bp,116.72bp) and (81.349bp,127.41bp)  .. (4);
  \draw [->,ed1] (2) ..controls (65.445bp,46.475bp) and (64.445bp,59.975bp)  .. (64bp,72bp) .. controls (63.409bp,87.989bp) and (63.409bp,92.011bp)  .. (64bp,108bp) .. controls (64.313bp,116.45bp) and (64.9bp,125.64bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g26.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (29bp,306bp) [vx1] {};
  \node (0) at (61bp,378bp) [vx1] {};
  \node (3) at (131bp,18bp) [vx1] {};
  \node (2) at (99bp,90bp) [vx1] {};
  \node (5) at (61bp,234bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \node (6) at (97bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (46.465bp,330.27bp) and (51.382bp,340.68bp)  .. (0);
  \draw [->,ed0] (3) ..controls (147.88bp,53.121bp) and (151.79bp,83.397bp)  .. (144bp,108bp) .. controls (140.05bp,120.47bp) and (132.08bp,132.54bp)  .. (6);
  \draw [->,ed0] (2) ..controls (104.16bp,63.083bp) and (108.71bp,52.455bp)  .. (3);
  \draw [->,ed0] (6) ..controls (90.997bp,136.18bp) and (91.043bp,126.52bp)  .. (2);
  \draw [->,ed1] (5) ..controls (44.112bp,192.63bp) and (33.216bp,147.83bp)  .. (4);
  \draw [->,ed1] (5) ..controls (67.69bp,206.99bp) and (72.906bp,196.23bp)  .. (6);
  \draw [->,ed1] (4) ..controls (56.202bp,113.1bp) and (69.379bp,126.3bp)  .. (6);
  \draw [->,ed1] (4) ..controls (43.94bp,131.56bp) and (54.843bp,176.43bp)  .. (5);
  \draw [->,ed0] (0) ..controls (54.555bp,349.52bp) and (55.555bp,336.02bp)  .. (56bp,324bp) .. controls (56.591bp,308.01bp) and (56.591bp,303.99bp)  .. (56bp,288bp) .. controls (55.687bp,279.55bp) and (55.1bp,270.36bp)  .. (5);
  \draw [->,ed1] (6) ..controls (90.289bp,189.07bp) and (85bp,199.96bp)  .. (5);
  \draw [->,ed1] (6) ..controls (67.757bp,138.86bp) and (54.641bp,125.71bp)  .. (4);
  \draw [->,ed0] (3) ..controls (125.92bp,44.724bp) and (121.35bp,55.413bp)  .. (2);
  \draw [->,ed0] (1) ..controls (34.158bp,279.08bp) and (38.713bp,268.46bp)  .. (5);
  \draw [->,ed0] (2) ..controls (104.99bp,115.72bp) and (104.96bp,125.18bp)  .. (6);
  \draw [->,ed0] (0) ..controls (43.497bp,353.66bp) and (38.553bp,343.18bp)  .. (1);
  \draw [->,ed0] (5) ..controls (72.492bp,261.63bp) and (73.541bp,275.6bp)  .. (74bp,288bp) .. controls (74.591bp,303.99bp) and (74.591bp,308.01bp)  .. (74bp,324bp) .. controls (73.674bp,332.82bp) and (73.049bp,342.42bp)  .. (0);
  \draw [->,ed0] (6) ..controls (112.66bp,134.64bp) and (121.71bp,121.55bp)  .. (126bp,108bp) .. controls (132.32bp,88.026bp) and (130.93bp,64.312bp)  .. (3);
  \draw [->,ed0] (5) ..controls (55.922bp,260.72bp) and (51.349bp,271.41bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g27.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (29bp,306bp) [vx1] {};
  \node (0) at (61bp,378bp) [vx1] {};
  \node (3) at (131bp,18bp) [vx1] {};
  \node (2) at (99bp,90bp) [vx1] {};
  \node (5) at (61bp,234bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \node (6) at (97bp,162bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (46.465bp,330.27bp) and (51.382bp,340.68bp)  .. (0);
  \draw [->,ed1] (3) ..controls (147.88bp,53.121bp) and (151.79bp,83.397bp)  .. (144bp,108bp) .. controls (140.05bp,120.47bp) and (132.08bp,132.54bp)  .. (6);
  \draw [->,ed0] (4) ..controls (43.94bp,131.56bp) and (54.843bp,176.43bp)  .. (5);
  \draw [->,ed1] (2) ..controls (104.16bp,63.083bp) and (108.71bp,52.455bp)  .. (3);
  \draw [->,ed0] (5) ..controls (44.112bp,192.63bp) and (33.216bp,147.83bp)  .. (4);
  \draw [->,ed0] (4) ..controls (56.202bp,113.1bp) and (69.379bp,126.3bp)  .. (6);
  \draw [->,ed1] (6) ..controls (90.997bp,136.18bp) and (91.043bp,126.52bp)  .. (2);
  \draw [->,ed0] (5) ..controls (67.69bp,206.99bp) and (72.906bp,196.23bp)  .. (6);
  \draw [->,ed1] (0) ..controls (54.555bp,349.52bp) and (55.555bp,336.02bp)  .. (56bp,324bp) .. controls (56.591bp,308.01bp) and (56.591bp,303.99bp)  .. (56bp,288bp) .. controls (55.687bp,279.55bp) and (55.1bp,270.36bp)  .. (5);
  \draw [->,ed0] (6) ..controls (90.289bp,189.07bp) and (85bp,199.96bp)  .. (5);
  \draw [->,ed0] (6) ..controls (67.757bp,138.86bp) and (54.641bp,125.71bp)  .. (4);
  \draw [->,ed1] (3) ..controls (125.92bp,44.724bp) and (121.35bp,55.413bp)  .. (2);
  \draw [->,ed1] (1) ..controls (34.158bp,279.08bp) and (38.713bp,268.46bp)  .. (5);
  \draw [->,ed1] (2) ..controls (104.99bp,115.72bp) and (104.96bp,125.18bp)  .. (6);
  \draw [->,ed1] (0) ..controls (43.497bp,353.66bp) and (38.553bp,343.18bp)  .. (1);
  \draw [->,ed1] (5) ..controls (72.492bp,261.63bp) and (73.541bp,275.6bp)  .. (74bp,288bp) .. controls (74.591bp,303.99bp) and (74.591bp,308.01bp)  .. (74bp,324bp) .. controls (73.674bp,332.82bp) and (73.049bp,342.42bp)  .. (0);
  \draw [->,ed1] (6) ..controls (112.66bp,134.64bp) and (121.71bp,121.55bp)  .. (126bp,108bp) .. controls (132.32bp,88.026bp) and (130.93bp,64.312bp)  .. (3);
  \draw [->,ed1] (5) ..controls (55.922bp,260.72bp) and (51.349bp,271.41bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g28.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (57bp,378bp) [vx1] {};
  \node (0) at (89bp,450bp) [vx1] {};
  \node (3) at (59bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \node (5) at (173bp,90bp) [vx1] {};
  \node (4) at (127bp,162bp) [vx1] {};
  \node (7) at (55bp,162bp) [vx1] {};
  \node (6) at (89bp,306bp) [vx1] {};
  \node (8) at (125bp,234bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (182.65bp,126.1bp) and (181.07bp,156.03bp)  .. (172bp,180bp) .. controls (167.43bp,192.06bp) and (159.54bp,203.95bp)  .. (8);
  \draw [->,ed1] (6) ..controls (72.112bp,264.63bp) and (61.216bp,219.83bp)  .. (7);
  \draw [->,ed0] (1) ..controls (62.158bp,351.08bp) and (66.713bp,340.46bp)  .. (6);
  \draw [->,ed0] (7) ..controls (38.764bp,137.44bp) and (34.519bp,127.23bp)  .. (2);
  \draw [->,ed0] (2) ..controls (43.261bp,114.63bp) and (47.473bp,124.75bp)  .. (7);
  \draw [->,ed0] (8) ..controls (119bp,208.18bp) and (119.04bp,198.52bp)  .. (4);
  \draw [->,ed1] (7) ..controls (71.94bp,203.56bp) and (82.843bp,248.43bp)  .. (6);
  \draw [->,ed0] (2) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (3);
  \draw [->,ed0] (6) ..controls (100.49bp,333.63bp) and (101.54bp,347.6bp)  .. (102bp,360bp) .. controls (102.59bp,375.99bp) and (102.59bp,380.01bp)  .. (102bp,396bp) .. controls (101.67bp,404.82bp) and (101.05bp,414.42bp)  .. (0);
  \draw [->,ed0] (5) ..controls (162.57bp,117.05bp) and (155.31bp,128.64bp)  .. (4);
  \draw [->,ed0] (8) ..controls (139.89bp,206.38bp) and (148.97bp,193.29bp)  .. (154bp,180bp) .. controls (161.54bp,160.09bp) and (163.9bp,136.06bp)  .. (5);
  \draw [->,ed1] (6) ..controls (95.69bp,278.99bp) and (100.91bp,268.23bp)  .. (8);
  \draw [->,ed0] (3) ..controls (71.765bp,53.402bp) and (73.862bp,82.731bp)  .. (72bp,108bp) .. controls (71.347bp,116.87bp) and (70.097bp,126.49bp)  .. (7);
  \draw [->,ed0] (6) ..controls (83.922bp,332.72bp) and (79.349bp,343.41bp)  .. (1);
  \draw [->,ed0] (4) ..controls (137.45bp,134.93bp) and (144.62bp,123.46bp)  .. (5);
  \draw [->,ed0] (3) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (2);
  \draw [->,ed0] (0) ..controls (71.497bp,425.66bp) and (66.553bp,415.18bp)  .. (1);
  \draw [->,ed1] (8) ..controls (118.29bp,261.07bp) and (113bp,271.96bp)  .. (6);
  \draw [->,ed0] (1) ..controls (74.465bp,402.27bp) and (79.382bp,412.68bp)  .. (0);
  \draw [->,ed0] (4) ..controls (132.99bp,187.72bp) and (132.96bp,197.18bp)  .. (8);
  \draw [->,ed1] (7) ..controls (84.202bp,185.1bp) and (97.379bp,198.3bp)  .. (8);
  \draw [->,ed0] (7) ..controls (51.109bp,133.6bp) and (53.109bp,120.1bp)  .. (54bp,108bp) .. controls (55.523bp,87.332bp) and (54.398bp,63.949bp)  .. (3);
  \draw [->,ed0] (0) ..controls (82.555bp,421.52bp) and (83.555bp,408.02bp)  .. (84bp,396bp) .. controls (84.591bp,380.01bp) and (84.591bp,375.99bp)  .. (84bp,360bp) .. controls (83.687bp,351.55bp) and (83.1bp,342.36bp)  .. (6);
  \draw [->,ed1] (8) ..controls (95.757bp,210.86bp) and (82.641bp,197.71bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g29.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (29bp,450bp) [vx1] {};
  \node (0) at (61bp,522bp) [vx1] {};
  \node (3) at (131bp,18bp) [vx1] {};
  \node (2) at (99bp,90bp) [vx1] {};
  \node (5) at (27bp,234bp) [vx1] {};
  \node (4) at (99bp,234bp) [vx1] {};
  \node (7) at (131bp,162bp) [vx1] {};
  \node (6) at (61bp,378bp) [vx1] {};
  \node (8) at (97bp,306bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (56.202bp,257.1bp) and (69.379bp,270.3bp)  .. (8);
  \draw [->,ed0] (1) ..controls (34.158bp,423.08bp) and (38.713bp,412.46bp)  .. (6);
  \draw [->,ed1] (7) ..controls (113.5bp,137.66bp) and (108.55bp,127.18bp)  .. (2);
  \draw [->,ed1] (2) ..controls (116.47bp,114.27bp) and (121.38bp,124.68bp)  .. (7);
  \draw [->,ed0] (8) ..controls (90.997bp,280.18bp) and (91.043bp,270.52bp)  .. (4);
  \draw [->,ed1] (2) ..controls (104.16bp,63.083bp) and (108.71bp,52.455bp)  .. (3);
  \draw [->,ed0] (6) ..controls (72.492bp,405.63bp) and (73.541bp,419.6bp)  .. (74bp,432bp) .. controls (74.591bp,447.99bp) and (74.591bp,452.01bp)  .. (74bp,468bp) .. controls (73.674bp,476.82bp) and (73.049bp,486.42bp)  .. (0);
  \draw [->,ed1] (8) ..controls (67.757bp,282.86bp) and (54.641bp,269.71bp)  .. (5);
  \draw [->,ed0] (7) ..controls (125.92bp,188.72bp) and (121.35bp,199.41bp)  .. (4);
  \draw [->,ed1] (6) ..controls (67.69bp,350.99bp) and (72.906bp,340.23bp)  .. (8);
  \draw [->,ed1] (3) ..controls (142.49bp,45.63bp) and (143.54bp,59.6bp)  .. (144bp,72bp) .. controls (144.59bp,87.989bp) and (144.59bp,92.011bp)  .. (144bp,108bp) .. controls (143.67bp,116.82bp) and (143.05bp,126.42bp)  .. (7);
  \draw [->,ed0] (6) ..controls (55.922bp,404.72bp) and (51.349bp,415.41bp)  .. (1);
  \draw [->,ed1] (5) ..controls (43.94bp,275.56bp) and (54.843bp,320.43bp)  .. (6);
  \draw [->,ed1] (6) ..controls (44.112bp,336.63bp) and (33.216bp,291.83bp)  .. (5);
  \draw [->,ed1] (3) ..controls (125.92bp,44.724bp) and (121.35bp,55.413bp)  .. (2);
  \draw [->,ed0] (0) ..controls (43.497bp,497.66bp) and (38.553bp,487.18bp)  .. (1);
  \draw [->,ed1] (8) ..controls (90.289bp,333.07bp) and (85bp,343.96bp)  .. (6);
  \draw [->,ed0] (1) ..controls (46.465bp,474.27bp) and (51.382bp,484.68bp)  .. (0);
  \draw [->,ed0] (4) ..controls (104.99bp,259.72bp) and (104.96bp,269.18bp)  .. (8);
  \draw [->,ed0] (7) ..controls (147.88bp,197.12bp) and (151.79bp,227.4bp)  .. (144bp,252bp) .. controls (140.05bp,264.47bp) and (132.08bp,276.54bp)  .. (8);
  \draw [->,ed0] (4) ..controls (104.16bp,207.08bp) and (108.71bp,196.46bp)  .. (7);
  \draw [->,ed1] (7) ..controls (124.56bp,133.52bp) and (125.56bp,120.02bp)  .. (126bp,108bp) .. controls (126.59bp,92.011bp) and (126.59bp,87.989bp)  .. (126bp,72bp) .. controls (125.69bp,63.545bp) and (125.1bp,54.361bp)  .. (3);
  \draw [->,ed0] (0) ..controls (54.555bp,493.52bp) and (55.555bp,480.02bp)  .. (56bp,468bp) .. controls (56.591bp,452.01bp) and (56.591bp,447.99bp)  .. (56bp,432bp) .. controls (55.687bp,423.55bp) and (55.1bp,414.36bp)  .. (6);
  \draw [->,ed0] (8) ..controls (112.66bp,278.64bp) and (121.71bp,265.55bp)  .. (126bp,252bp) .. controls (132.32bp,232.03bp) and (130.93bp,208.31bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g2__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g2__Akos_Seress_s_conflicted_copy_2011-09-13__1__.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (227bp,162bp) [vx1] {};
  \node (1) at (297bp,90bp) [vx1] {};
  \node (0) at (159bp,378bp) [vx1] {};
  \node (3) at (155bp,162bp) [vx1] {};
  \node (2) at (27bp,162bp) [vx1] {};
  \node (5) at (225bp,90bp) [vx1] {};
  \node (4) at (93bp,90bp) [vx1] {};
  \node (7) at (125bp,306bp) [vx1] {};
  \node (6) at (193bp,18bp) [vx1] {};
  \node (9) at (107bp,234bp) [vx1] {};
  \node (8) at (211bp,234bp) [vx1] {};
  \draw [->,ed1] (9) ..controls (74.914bp,211.21bp) and (59.038bp,197.24bp)  .. (2);
  \draw [->,ed0] (3) ..controls (143.77bp,189.14bp) and (136.09bp,200.88bp)  .. (9);
  \draw [->,ed0] (5) ..controls (232.42bp,115.59bp) and (232.92bp,125.24bp)  .. (10);
  \draw [->,ed1] (7) ..controls (90.33bp,284.15bp) and (73.633bp,268.29bp)  .. (62bp,252bp) .. controls (48.186bp,232.65bp) and (36.58bp,208.31bp)  .. (2);
  \draw [->,ed0] (0) ..controls (140.77bp,353.57bp) and (135.48bp,342.96bp)  .. (7);
  \draw [->,ed1] (8) ..controls (210.11bp,207.6bp) and (212.11bp,197.7bp)  .. (10);
  \draw [->,ed1] (2) ..controls (49.378bp,196.89bp) and (63.021bp,228.22bp)  .. (80bp,252bp) .. controls (87.627bp,262.68bp) and (97.431bp,273.18bp)  .. (7);
  \draw [->,ed0] (6) ..controls (193.94bp,54.585bp) and (190.4bp,83.993bp)  .. (198bp,108bp) .. controls (201.18bp,118.06bp) and (206.99bp,127.86bp)  .. (10);
  \draw [->,ed0] (3) ..controls (128.31bp,138.8bp) and (117.17bp,126.27bp)  .. (4);
  \draw [->,ed0] (10) ..controls (219.58bp,136.33bp) and (219.09bp,126.88bp)  .. (5);
  \draw [->,ed0] (8) ..controls (202.6bp,277.17bp) and (186.34bp,322.84bp)  .. (0);
  \draw [->,ed1] (10) ..controls (246.44bp,134.87bp) and (259.44bp,121.38bp)  .. (1);
  \draw [->,ed0] (9) ..controls (95.792bp,191.97bp) and (91.192bp,147.73bp)  .. (4);
  \draw [->,ed1] (8) ..controls (232.1bp,207.58bp) and (245.1bp,194.08bp)  .. (254bp,180bp) .. controls (266.56bp,160.14bp) and (275.59bp,134.92bp)  .. (1);
  \draw [->,ed1] (7) ..controls (112.06bp,280.99bp) and (109.39bp,271.31bp)  .. (9);
  \draw [->,ed0] (10) ..controls (196.7bp,139.28bp) and (185.05bp,123.96bp)  .. (180bp,108bp) .. controls (173.46bp,87.337bp) and (175.17bp,62.673bp)  .. (6);
  \draw [->,ed0] (7) ..controls (143.14bp,330.27bp) and (148.35bp,340.68bp)  .. (0);
  \draw [->,ed0] (7) ..controls (150.36bp,278.9bp) and (168.01bp,264.05bp)  .. (8);
  \draw [->,ed1] (2) ..controls (58.865bp,184.59bp) and (74.82bp,198.63bp)  .. (9);
  \draw [->,ed0] (0) ..controls (167.48bp,334.58bp) and (183.72bp,289.01bp)  .. (8);
  \draw [->,ed1] (9) ..controls (119.94bp,258.98bp) and (122.66bp,268.83bp)  .. (7);
  \draw [->,ed0] (4) ..controls (119.85bp,113.37bp) and (130.95bp,125.88bp)  .. (3);
  \draw [->,ed1] (10) ..controls (227.89bp,188.39bp) and (225.9bp,198.24bp)  .. (8);
  \draw [->,ed0] (6) ..controls (210.47bp,42.272bp) and (215.38bp,52.682bp)  .. (5);
  \draw [->,ed0] (5) ..controls (207.5bp,65.657bp) and (202.55bp,55.18bp)  .. (6);
  \draw [->,ed0] (9) ..controls (118.26bp,206.83bp) and (125.85bp,195.23bp)  .. (3);
  \draw [->,ed1] (1) ..controls (277.51bp,117.18bp) and (264.57bp,130.61bp)  .. (10);
  \draw [->,ed1] (1) ..controls (296.24bp,127.16bp) and (286.46bp,157.13bp)  .. (272bp,180bp) .. controls (263.55bp,193.37bp) and (251.4bp,206.21bp)  .. (8);
  \draw [->,ed0] (8) ..controls (185.76bp,260.99bp) and (168.2bp,275.77bp)  .. (7);
  \draw [->,ed0] (4) ..controls (104.23bp,132.2bp) and (108.84bp,176.63bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g30.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (57bp,378bp) [vx1] {};
  \node (0) at (89bp,450bp) [vx1] {};
  \node (3) at (59bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \node (5) at (173bp,90bp) [vx1] {};
  \node (4) at (127bp,162bp) [vx1] {};
  \node (7) at (55bp,162bp) [vx1] {};
  \node (6) at (89bp,306bp) [vx1] {};
  \node (8) at (125bp,234bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (71.94bp,203.56bp) and (82.843bp,248.43bp)  .. (6);
  \draw [->,ed0] (6) ..controls (72.112bp,264.63bp) and (61.216bp,219.83bp)  .. (7);
  \draw [->,ed1] (1) ..controls (62.158bp,351.08bp) and (66.713bp,340.46bp)  .. (6);
  \draw [->,ed1] (7) ..controls (38.764bp,137.44bp) and (34.519bp,127.23bp)  .. (2);
  \draw [->,ed1] (2) ..controls (43.261bp,114.63bp) and (47.473bp,124.75bp)  .. (7);
  \draw [->,ed1] (8) ..controls (119bp,208.18bp) and (119.04bp,198.52bp)  .. (4);
  \draw [->,ed1] (5) ..controls (182.65bp,126.1bp) and (181.07bp,156.03bp)  .. (172bp,180bp) .. controls (167.43bp,192.06bp) and (159.54bp,203.95bp)  .. (8);
  \draw [->,ed1] (2) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (3);
  \draw [->,ed1] (6) ..controls (100.49bp,333.63bp) and (101.54bp,347.6bp)  .. (102bp,360bp) .. controls (102.59bp,375.99bp) and (102.59bp,380.01bp)  .. (102bp,396bp) .. controls (101.67bp,404.82bp) and (101.05bp,414.42bp)  .. (0);
  \draw [->,ed1] (5) ..controls (162.57bp,117.05bp) and (155.31bp,128.64bp)  .. (4);
  \draw [->,ed1] (8) ..controls (139.89bp,206.38bp) and (148.97bp,193.29bp)  .. (154bp,180bp) .. controls (161.54bp,160.09bp) and (163.9bp,136.06bp)  .. (5);
  \draw [->,ed0] (6) ..controls (95.69bp,278.99bp) and (100.91bp,268.23bp)  .. (8);
  \draw [->,ed1] (3) ..controls (71.765bp,53.402bp) and (73.862bp,82.731bp)  .. (72bp,108bp) .. controls (71.347bp,116.87bp) and (70.097bp,126.49bp)  .. (7);
  \draw [->,ed1] (6) ..controls (83.922bp,332.72bp) and (79.349bp,343.41bp)  .. (1);
  \draw [->,ed1] (4) ..controls (137.45bp,134.93bp) and (144.62bp,123.46bp)  .. (5);
  \draw [->,ed1] (3) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (2);
  \draw [->,ed1] (0) ..controls (71.497bp,425.66bp) and (66.553bp,415.18bp)  .. (1);
  \draw [->,ed0] (8) ..controls (118.29bp,261.07bp) and (113bp,271.96bp)  .. (6);
  \draw [->,ed1] (1) ..controls (74.465bp,402.27bp) and (79.382bp,412.68bp)  .. (0);
  \draw [->,ed1] (4) ..controls (132.99bp,187.72bp) and (132.96bp,197.18bp)  .. (8);
  \draw [->,ed0] (7) ..controls (84.202bp,185.1bp) and (97.379bp,198.3bp)  .. (8);
  \draw [->,ed1] (7) ..controls (51.109bp,133.6bp) and (53.109bp,120.1bp)  .. (54bp,108bp) .. controls (55.523bp,87.332bp) and (54.398bp,63.949bp)  .. (3);
  \draw [->,ed1] (0) ..controls (82.555bp,421.52bp) and (83.555bp,408.02bp)  .. (84bp,396bp) .. controls (84.591bp,380.01bp) and (84.591bp,375.99bp)  .. (84bp,360bp) .. controls (83.687bp,351.55bp) and (83.1bp,342.36bp)  .. (6);
  \draw [->,ed0] (8) ..controls (95.757bp,210.86bp) and (82.641bp,197.71bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g3__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (63bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (3);
  \draw [->,ed0] (2) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g3__Akos_Seress_s_conflicted_copy_2011-09-13___Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (227bp,162bp) [vx1] {};
  \node (1) at (297bp,90bp) [vx1] {};
  \node (0) at (159bp,378bp) [vx1] {};
  \node (3) at (225bp,90bp) [vx1] {};
  \node (2) at (27bp,162bp) [vx1] {};
  \node (5) at (155bp,162bp) [vx1] {};
  \node (4) at (193bp,18bp) [vx1] {};
  \node (7) at (125bp,306bp) [vx1] {};
  \node (6) at (93bp,90bp) [vx1] {};
  \node (9) at (107bp,234bp) [vx1] {};
  \node (8) at (211bp,234bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (196.7bp,139.28bp) and (185.05bp,123.96bp)  .. (180bp,108bp) .. controls (173.46bp,87.337bp) and (175.17bp,62.673bp)  .. (4);
  \draw [->,ed0] (9) ..controls (74.914bp,211.21bp) and (59.038bp,197.24bp)  .. (2);
  \draw [->,ed0] (7) ..controls (90.33bp,284.15bp) and (73.633bp,268.29bp)  .. (62bp,252bp) .. controls (48.186bp,232.65bp) and (36.58bp,208.31bp)  .. (2);
  \draw [->,ed1] (0) ..controls (140.77bp,353.57bp) and (135.48bp,342.96bp)  .. (7);
  \draw [->,ed0] (8) ..controls (210.11bp,207.6bp) and (212.11bp,197.7bp)  .. (10);
  \draw [->,ed0] (2) ..controls (49.378bp,196.89bp) and (63.021bp,228.22bp)  .. (80bp,252bp) .. controls (87.627bp,262.68bp) and (97.431bp,273.18bp)  .. (7);
  \draw [->,ed1] (3) ..controls (207.5bp,65.657bp) and (202.55bp,55.18bp)  .. (4);
  \draw [->,ed1] (3) ..controls (232.42bp,115.59bp) and (232.92bp,125.24bp)  .. (10);
  \draw [->,ed1] (9) ..controls (118.26bp,206.83bp) and (125.85bp,195.23bp)  .. (5);
  \draw [->,ed1] (10) ..controls (219.58bp,136.33bp) and (219.09bp,126.88bp)  .. (3);
  \draw [->,ed0] (10) ..controls (227.89bp,188.39bp) and (225.9bp,198.24bp)  .. (8);
  \draw [->,ed1] (6) ..controls (104.23bp,132.2bp) and (108.84bp,176.63bp)  .. (9);
  \draw [->,ed0] (10) ..controls (246.44bp,134.87bp) and (259.44bp,121.38bp)  .. (1);
  \draw [->,ed0] (8) ..controls (232.1bp,207.58bp) and (245.1bp,194.08bp)  .. (254bp,180bp) .. controls (266.56bp,160.14bp) and (275.59bp,134.92bp)  .. (1);
  \draw [->,ed0] (7) ..controls (112.06bp,280.99bp) and (109.39bp,271.31bp)  .. (9);
  \draw [->,ed1] (7) ..controls (143.14bp,330.27bp) and (148.35bp,340.68bp)  .. (0);
  \draw [->,ed1] (7) ..controls (150.36bp,278.9bp) and (168.01bp,264.05bp)  .. (8);
  \draw [->,ed1] (6) ..controls (119.85bp,113.37bp) and (130.95bp,125.88bp)  .. (5);
  \draw [->,ed1] (0) ..controls (167.48bp,334.58bp) and (183.72bp,289.01bp)  .. (8);
  \draw [->,ed0] (9) ..controls (119.94bp,258.98bp) and (122.66bp,268.83bp)  .. (7);
  \draw [->,ed1] (4) ..controls (210.47bp,42.272bp) and (215.38bp,52.682bp)  .. (3);
  \draw [->,ed1] (8) ..controls (202.6bp,277.17bp) and (186.34bp,322.84bp)  .. (0);
  \draw [->,ed0] (2) ..controls (58.865bp,184.59bp) and (74.82bp,198.63bp)  .. (9);
  \draw [->,ed1] (5) ..controls (128.31bp,138.8bp) and (117.17bp,126.27bp)  .. (6);
  \draw [->,ed1] (5) ..controls (143.77bp,189.14bp) and (136.09bp,200.88bp)  .. (9);
  \draw [->,ed1] (4) ..controls (193.94bp,54.585bp) and (190.4bp,83.993bp)  .. (198bp,108bp) .. controls (201.18bp,118.06bp) and (206.99bp,127.86bp)  .. (10);
  \draw [->,ed0] (1) ..controls (277.51bp,117.18bp) and (264.57bp,130.61bp)  .. (10);
  \draw [->,ed1] (9) ..controls (95.792bp,191.97bp) and (91.192bp,147.73bp)  .. (6);
  \draw [->,ed0] (1) ..controls (296.24bp,127.16bp) and (286.46bp,157.13bp)  .. (272bp,180bp) .. controls (263.55bp,193.37bp) and (251.4bp,206.21bp)  .. (8);
  \draw [->,ed1] (8) ..controls (185.76bp,260.99bp) and (168.2bp,275.77bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g4__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (1);
  \draw [->,ed0] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g4__Akos_Seress_s_conflicted_copy_2011-09-13___Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (219bp,234bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx1] {};
  \node (0) at (187bp,378bp) [vx1] {};
  \node (3) at (141bp,90bp) [vx1] {};
  \node (2) at (55bp,90bp) [vx1] {};
  \node (5) at (276bp,90bp) [vx1] {};
  \node (4) at (173bp,18bp) [vx1] {};
  \node (7) at (155bp,306bp) [vx1] {};
  \node (6) at (283bp,162bp) [vx1] {};
  \node (9) at (155bp,162bp) [vx1] {};
  \node (8) at (91bp,234bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (152.62bp,115.34bp) and (154.73bp,124.92bp)  .. (9);
  \draw [->,ed0] (5) ..controls (268.29bp,118.36bp) and (261.19bp,131.64bp)  .. (256bp,144bp) .. controls (247.19bp,165.01bp) and (239.68bp,189.78bp)  .. (10);
  \draw [->,ed1] (10) ..controls (216.56bp,277.25bp) and (206.86bp,321.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (169.5bp,353.66bp) and (164.55bp,343.18bp)  .. (7);
  \draw [->,ed0] (6) ..controls (265.72bp,189.22bp) and (254.44bp,202.04bp)  .. (10);
  \draw [->,ed1] (1) ..controls (30.6bp,135.3bp) and (34.433bp,124.98bp)  .. (2);
  \draw [->,ed1] (3) ..controls (146.16bp,63.083bp) and (150.71bp,52.455bp)  .. (4);
  \draw [->,ed0] (10) ..controls (219.36bp,197.63bp) and (227.81bp,168.29bp)  .. (238bp,144bp) .. controls (242.37bp,133.59bp) and (248.1bp,122.53bp)  .. (5);
  \draw [->,ed0] (8) ..controls (108.19bp,206.9bp) and (119.42bp,194.11bp)  .. (9);
  \draw [->,ed0] (9) ..controls (137.72bp,189.22bp) and (126.44bp,202.04bp)  .. (8);
  \draw [->,ed1] (2) ..controls (72.517bp,131.56bp) and (84.043bp,176.43bp)  .. (8);
  \draw [->,ed1] (7) ..controls (172.19bp,278.9bp) and (183.42bp,266.11bp)  .. (10);
  \draw [->,ed1] (9) ..controls (160.35bp,133.37bp) and (165.59bp,120.32bp)  .. (168bp,108bp) .. controls (172bp,87.567bp) and (170.76bp,64.047bp)  .. (4);
  \draw [->,ed1] (8) ..controls (63.664bp,210.8bp) and (52.181bp,198.27bp)  .. (1);
  \draw [->,ed0] (7) ..controls (147.87bp,263.59bp) and (147.59bp,219.49bp)  .. (9);
  \draw [->,ed0] (10) ..controls (236.19bp,206.9bp) and (247.42bp,194.11bp)  .. (6);
  \draw [->,ed1] (7) ..controls (172.47bp,330.27bp) and (177.38bp,340.68bp)  .. (0);
  \draw [->,ed0] (7) ..controls (127.66bp,282.8bp) and (116.18bp,270.27bp)  .. (8);
  \draw [->,ed1] (0) ..controls (189.42bp,334.82bp) and (199.16bp,289.89bp)  .. (10);
  \draw [->,ed0] (6) ..controls (273.83bp,136.61bp) and (272.66bp,126.99bp)  .. (5);
  \draw [->,ed0] (9) ..controls (162.14bp,204.76bp) and (162.41bp,248.87bp)  .. (7);
  \draw [->,ed1] (4) ..controls (167.92bp,44.724bp) and (163.35bp,55.413bp)  .. (3);
  \draw [->,ed0] (5) ..controls (285.17bp,115.36bp) and (286.36bp,125.09bp)  .. (6);
  \draw [->,ed1] (10) ..controls (201.72bp,261.22bp) and (190.44bp,274.04bp)  .. (7);
  \draw [->,ed1] (9) ..controls (143.43bp,136.93bp) and (141.28bp,127.17bp)  .. (3);
  \draw [->,ed1] (2) ..controls (51.433bp,116.62bp) and (47.574bp,127.01bp)  .. (1);
  \draw [->,ed1] (8) ..controls (73.537bp,192.63bp) and (62.019bp,147.83bp)  .. (2);
  \draw [->,ed1] (1) ..controls (54.496bp,185.37bp) and (65.946bp,197.88bp)  .. (8);
  \draw [->,ed0] (8) ..controls (118.5bp,257.37bp) and (129.95bp,269.88bp)  .. (7);
  \draw [->,ed1] (4) ..controls (187.94bp,53.336bp) and (190.9bp,82.982bp)  .. (186bp,108bp) .. controls (184.01bp,118.17bp) and (180.09bp,128.85bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (63bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (3);
  \draw [->,ed0] (2) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g5__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (63bp,234bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (3);
  \draw [->,ed1] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g5__Akos_Seress_s_conflicted_copy_2011-09-13___Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (55bp,162bp) [vx1] {};
  \node (10) at (179bp,378bp) [vx1] {};
  \node (12) at (125bp,234bp) [vx1] {};
  \node (1) at (111bp,522bp) [vx1] {};
  \node (0) at (143bp,594bp) [vx1] {};
  \node (3) at (213bp,234bp) [vx1] {};
  \node (2) at (181bp,306bp) [vx1] {};
  \node (5) at (59bp,18bp) [vx1] {};
  \node (4) at (27bp,90bp) [vx1] {};
  \node (7) at (173bp,90bp) [vx1] {};
  \node (6) at (127bp,162bp) [vx1] {};
  \node (9) at (143bp,450bp) [vx1] {};
  \node (8) at (109bp,306bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (182.65bp,126.1bp) and (181.07bp,156.03bp)  .. (172bp,180bp) .. controls (167.43bp,192.06bp) and (159.54bp,203.95bp)  .. (12);
  \draw [->,ed0] (12) ..controls (125.89bp,260.39bp) and (123.9bp,270.24bp)  .. (8);
  \draw [->,ed1] (7) ..controls (162.57bp,117.05bp) and (155.31bp,128.64bp)  .. (6);
  \draw [->,ed1] (4) ..controls (43.261bp,114.63bp) and (47.473bp,124.75bp)  .. (11);
  \draw [->,ed1] (11) ..controls (51.109bp,133.6bp) and (53.109bp,120.1bp)  .. (54bp,108bp) .. controls (55.523bp,87.332bp) and (54.398bp,63.949bp)  .. (5);
  \draw [->,ed1] (6) ..controls (137.45bp,134.93bp) and (144.62bp,123.46bp)  .. (7);
  \draw [->,ed1] (8) ..controls (138.2bp,329.1bp) and (151.38bp,342.3bp)  .. (10);
  \draw [->,ed0] (11) ..controls (84.202bp,185.1bp) and (97.379bp,198.3bp)  .. (12);
  \draw [->,ed0] (3) ..controls (229.88bp,269.12bp) and (233.79bp,299.4bp)  .. (226bp,324bp) .. controls (222.05bp,336.47bp) and (214.08bp,348.54bp)  .. (10);
  \draw [->,ed0] (2) ..controls (186.16bp,279.08bp) and (190.71bp,268.46bp)  .. (3);
  \draw [->,ed0] (1) ..controls (116.16bp,495.08bp) and (120.71bp,484.46bp)  .. (9);
  \draw [->,ed1] (11) ..controls (38.764bp,137.44bp) and (34.519bp,127.23bp)  .. (4);
  \draw [->,ed1] (10) ..controls (149.76bp,354.86bp) and (136.64bp,341.71bp)  .. (8);
  \draw [->,ed1] (5) ..controls (53.922bp,44.724bp) and (49.349bp,55.413bp)  .. (4);
  \draw [->,ed1] (8) ..controls (125.94bp,347.56bp) and (136.84bp,392.43bp)  .. (9);
  \draw [->,ed0] (9) ..controls (137.92bp,476.72bp) and (133.35bp,487.41bp)  .. (1);
  \draw [->,ed1] (9) ..controls (126.11bp,408.63bp) and (115.22bp,363.83bp)  .. (8);
  \draw [->,ed0] (12) ..controls (95.757bp,210.86bp) and (82.641bp,197.71bp)  .. (11);
  \draw [->,ed0] (8) ..controls (86.402bp,264.78bp) and (68.992bp,219.18bp)  .. (11);
  \draw [->,ed1] (9) ..controls (149.69bp,422.99bp) and (154.91bp,412.23bp)  .. (10);
  \draw [->,ed0] (2) ..controls (186.99bp,331.72bp) and (186.96bp,341.18bp)  .. (10);
  \draw [->,ed1] (10) ..controls (172.29bp,405.07bp) and (167bp,415.96bp)  .. (9);
  \draw [->,ed0] (9) ..controls (154.49bp,477.63bp) and (155.54bp,491.6bp)  .. (156bp,504bp) .. controls (156.59bp,519.99bp) and (156.59bp,524.01bp)  .. (156bp,540bp) .. controls (155.67bp,548.82bp) and (155.05bp,558.42bp)  .. (0);
  \draw [->,ed1] (12) ..controls (119bp,208.18bp) and (119.04bp,198.52bp)  .. (6);
  \draw [->,ed1] (4) ..controls (32.158bp,63.083bp) and (36.713bp,52.455bp)  .. (5);
  \draw [->,ed0] (11) ..controls (77.626bp,203.29bp) and (95.055bp,248.95bp)  .. (8);
  \draw [->,ed1] (6) ..controls (132.99bp,187.72bp) and (132.96bp,197.18bp)  .. (12);
  \draw [->,ed0] (10) ..controls (173bp,352.18bp) and (173.04bp,342.52bp)  .. (2);
  \draw [->,ed0] (3) ..controls (207.92bp,260.72bp) and (203.35bp,271.41bp)  .. (2);
  \draw [->,ed0] (0) ..controls (125.5bp,569.66bp) and (120.55bp,559.18bp)  .. (1);
  \draw [->,ed0] (8) ..controls (108.11bp,279.6bp) and (110.11bp,269.7bp)  .. (12);
  \draw [->,ed0] (1) ..controls (128.47bp,546.27bp) and (133.38bp,556.68bp)  .. (0);
  \draw [->,ed1] (12) ..controls (139.89bp,206.38bp) and (148.97bp,193.29bp)  .. (154bp,180bp) .. controls (161.54bp,160.09bp) and (163.9bp,136.06bp)  .. (7);
  \draw [->,ed1] (5) ..controls (71.765bp,53.402bp) and (73.862bp,82.731bp)  .. (72bp,108bp) .. controls (71.347bp,116.87bp) and (70.097bp,126.49bp)  .. (11);
  \draw [->,ed0] (10) ..controls (194.66bp,350.64bp) and (203.71bp,337.55bp)  .. (208bp,324bp) .. controls (214.32bp,304.03bp) and (212.93bp,280.31bp)  .. (3);
  \draw [->,ed0] (0) ..controls (136.56bp,565.52bp) and (137.56bp,552.02bp)  .. (138bp,540bp) .. controls (138.59bp,524.01bp) and (138.59bp,519.99bp)  .. (138bp,504bp) .. controls (137.69bp,495.55bp) and (137.1bp,486.36bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (1);
  \draw [->,ed0] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g6__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (63bp,90bp) [vx1] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (3);
  \draw [->,ed0] (1) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g6__Akos_Seress_s_conflicted_copy_2011-09-13___Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (97bp,162bp) [vx1] {};
  \node (10) at (191bp,306bp) [vx1] {};
  \node (12) at (253bp,234bp) [vx1] {};
  \node (1) at (63bp,306bp) [vx1] {};
  \node (0) at (159bp,450bp) [vx1] {};
  \node (3) at (183bp,162bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \node (5) at (287bp,90bp) [vx1] {};
  \node (4) at (255bp,162bp) [vx1] {};
  \node (7) at (131bp,18bp) [vx1] {};
  \node (6) at (99bp,90bp) [vx1] {};
  \node (9) at (91bp,234bp) [vx1] {};
  \node (8) at (127bp,378bp) [vx1] {};
  \draw [->,ed0] (9) ..controls (66.696bp,208.49bp) and (58.316bp,193.62bp)  .. (52bp,180bp) .. controls (42.603bp,159.73bp) and (33.744bp,136.08bp)  .. (2);
  \draw [->,ed1] (9) ..controls (87.433bp,260.62bp) and (83.574bp,271.01bp)  .. (1);
  \draw [->,ed1] (7) ..controls (125.92bp,44.724bp) and (121.35bp,55.413bp)  .. (6);
  \draw [->,ed1] (6) ..controls (104.16bp,63.083bp) and (108.71bp,52.455bp)  .. (7);
  \draw [->,ed0] (10) ..controls (188.56bp,349.25bp) and (178.86bp,393.97bp)  .. (0);
  \draw [->,ed0] (12) ..controls (247bp,208.18bp) and (247.04bp,198.52bp)  .. (4);
  \draw [->,ed0] (8) ..controls (144.19bp,350.9bp) and (155.42bp,338.11bp)  .. (10);
  \draw [->,ed0] (9) ..controls (86.43bp,208.12bp) and (87.022bp,198.38bp)  .. (11);
  \draw [->,ed1] (7) ..controls (147.88bp,53.121bp) and (151.79bp,83.397bp)  .. (144bp,108bp) .. controls (140.05bp,120.47bp) and (132.08bp,132.54bp)  .. (11);
  \draw [->,ed1] (3) ..controls (192.48bp,204.2bp) and (195.23bp,248.63bp)  .. (10);
  \draw [->,ed0] (4) ..controls (260.16bp,135.08bp) and (264.71bp,124.46bp)  .. (5);
  \draw [->,ed0] (8) ..controls (144.47bp,402.27bp) and (149.38bp,412.68bp)  .. (0);
  \draw [->,ed0] (5) ..controls (281.92bp,116.72bp) and (277.35bp,127.41bp)  .. (4);
  \draw [->,ed1] (8) ..controls (109.54bp,336.63bp) and (98.019bp,291.83bp)  .. (9);
  \draw [->,ed0] (11) ..controls (101.57bp,187.83bp) and (100.98bp,197.55bp)  .. (9);
  \draw [->,ed0] (12) ..controls (268.66bp,206.64bp) and (277.71bp,193.55bp)  .. (282bp,180bp) .. controls (288.32bp,160.03bp) and (286.93bp,136.31bp)  .. (5);
  \draw [->,ed0] (4) ..controls (260.99bp,187.72bp) and (260.96bp,197.18bp)  .. (12);
  \draw [->,ed1] (9) ..controls (108.52bp,275.56bp) and (120.04bp,320.43bp)  .. (8);
  \draw [->,ed1] (6) ..controls (104.99bp,115.72bp) and (104.96bp,125.18bp)  .. (11);
  \draw [->,ed1] (12) ..controls (236.47bp,261.22bp) and (225.55bp,274.04bp)  .. (10);
  \draw [->,ed1] (11) ..controls (112.66bp,134.64bp) and (121.71bp,121.55bp)  .. (126bp,108bp) .. controls (132.32bp,88.026bp) and (130.93bp,64.312bp)  .. (7);
  \draw [->,ed1] (8) ..controls (99.664bp,354.8bp) and (88.181bp,342.27bp)  .. (1);
  \draw [->,ed1] (10) ..controls (207.43bp,278.9bp) and (218.31bp,266.11bp)  .. (12);
  \draw [->,ed0] (5) ..controls (303.88bp,125.12bp) and (307.79bp,155.4bp)  .. (300bp,180bp) .. controls (296.05bp,192.47bp) and (288.08bp,204.54bp)  .. (12);
  \draw [->,ed0] (0) ..controls (161.42bp,406.82bp) and (171.16bp,361.89bp)  .. (10);
  \draw [->,ed0] (2) ..controls (47.503bp,124.47bp) and (58.337bp,154.85bp)  .. (70bp,180bp) .. controls (74.13bp,188.91bp) and (79.142bp,198.35bp)  .. (9);
  \draw [->,ed0] (0) ..controls (141.5bp,425.66bp) and (136.55bp,415.18bp)  .. (8);
  \draw [->,ed0] (2) ..controls (56.202bp,113.1bp) and (69.379bp,126.3bp)  .. (11);
  \draw [->,ed1] (1) ..controls (66.6bp,279.3bp) and (70.433bp,268.98bp)  .. (9);
  \draw [->,ed1] (11) ..controls (90.997bp,136.18bp) and (91.043bp,126.52bp)  .. (6);
  \draw [->,ed0] (10) ..controls (173.72bp,333.22bp) and (162.44bp,346.04bp)  .. (8);
  \draw [->,ed1] (3) ..controls (212.2bp,185.1bp) and (225.38bp,198.3bp)  .. (12);
  \draw [->,ed0] (11) ..controls (67.757bp,138.86bp) and (54.641bp,125.71bp)  .. (2);
  \draw [->,ed1] (10) ..controls (181.54bp,263.97bp) and (178.79bp,219.73bp)  .. (3);
  \draw [->,ed1] (12) ..controls (223.76bp,210.86bp) and (210.64bp,197.71bp)  .. (3);
  \draw [->,ed1] (1) ..controls (90.496bp,329.37bp) and (101.95bp,341.88bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (82bp,90bp) [vx1] {};
  \node (0) at (54bp,450bp) [vx1] {};
  \node (3) at (27bp,234bp) [vx1] {};
  \node (2) at (27bp,378bp) [vx1] {};
  \node (5) at (54bp,306bp) [vx1] {};
  \node (4) at (54bp,18bp) [vx1] {};
  \node (6) at (54bp,162bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (36.748bp,208.01bp) and (40.462bp,198.1bp)  .. (6);
  \draw [->,ed1] (0) ..controls (44.252bp,424.01bp) and (40.538bp,414.1bp)  .. (2);
  \draw [->,ed1] (6) ..controls (63.987bp,136.32bp) and (67.894bp,126.27bp)  .. (1);
  \draw [->,ed1] (5) ..controls (59.747bp,334.38bp) and (61.997bp,347.88bp)  .. (63bp,360bp) .. controls (64.32bp,375.95bp) and (64.32bp,380.05bp)  .. (63bp,396bp) .. controls (62.294bp,404.52bp) and (60.973bp,413.73bp)  .. (0);
  \draw [->,ed1] (4) ..controls (48.891bp,46.402bp) and (46.891bp,59.902bp)  .. (46bp,72bp) .. controls (44.824bp,87.957bp) and (44.824bp,92.043bp)  .. (46bp,108bp) .. controls (46.627bp,116.51bp) and (47.802bp,125.71bp)  .. (6);
  \draw [->,ed0] (6) ..controls (59.747bp,190.38bp) and (61.997bp,203.88bp)  .. (63bp,216bp) .. controls (64.32bp,231.95bp) and (64.32bp,236.05bp)  .. (63bp,252bp) .. controls (62.294bp,260.52bp) and (60.973bp,269.73bp)  .. (5);
  \draw [->,ed1] (1) ..controls (72.013bp,64.319bp) and (68.106bp,54.274bp)  .. (4);
  \draw [->,ed0] (5) ..controls (44.252bp,280.01bp) and (40.538bp,270.1bp)  .. (3);
  \draw [->,ed1] (2) ..controls (36.748bp,352.01bp) and (40.462bp,342.1bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g7__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (293bp,234bp) [vx1] {};
  \node (10) at (223bp,162bp) [vx1] {};
  \node (12) at (100bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx1] {};
  \node (0) at (142bp,378bp) [vx1] {};
  \node (3) at (245bp,18bp) [vx1] {};
  \node (2) at (227bp,90bp) [vx1] {};
  \node (5) at (357bp,90bp) [vx1] {};
  \node (4) at (295bp,162bp) [vx1] {};
  \node (7) at (145bp,18bp) [vx1] {};
  \node (6) at (99bp,90bp) [vx1] {};
  \node (9) at (102bp,234bp) [vx1] {};
  \node (8) at (178bp,306bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (154.31bp,53.978bp) and (152.61bp,83.866bp)  .. (144bp,108bp) .. controls (139.82bp,119.72bp) and (132.65bp,131.46bp)  .. (12);
  \draw [->,ed0] (7) ..controls (134.57bp,45.047bp) and (127.31bp,56.644bp)  .. (6);
  \draw [->,ed0] (4) ..controls (300.99bp,187.72bp) and (300.96bp,197.18bp)  .. (11);
  \draw [->,ed0] (11) ..controls (306.45bp,206.31bp) and (315.75bp,193.02bp)  .. (322bp,180bp) .. controls (331.75bp,159.68bp) and (338.56bp,134.99bp)  .. (5);
  \draw [->,ed0] (6) ..controls (109.45bp,62.926bp) and (116.62bp,51.462bp)  .. (7);
  \draw [->,ed1] (8) ..controls (184.35bp,262.71bp) and (198.24bp,217.5bp)  .. (10);
  \draw [->,ed1] (10) ..controls (252.2bp,185.1bp) and (265.38bp,198.3bp)  .. (11);
  \draw [->,ed0] (3) ..controls (270.02bp,51.763bp) and (280.39bp,82.579bp)  .. (272bp,108bp) .. controls (267.79bp,120.76bp) and (259.27bp,132.98bp)  .. (10);
  \draw [->,ed1] (11) ..controls (263.76bp,210.86bp) and (250.64bp,197.71bp)  .. (10);
  \draw [->,ed0] (2) ..controls (226.85bp,63.599bp) and (229.12bp,53.701bp)  .. (3);
  \draw [->,ed0] (11) ..controls (287bp,208.18bp) and (287.04bp,198.52bp)  .. (4);
  \draw [->,ed0] (8) ..controls (171.29bp,333.07bp) and (166bp,343.96bp)  .. (0);
  \draw [->,ed0] (5) ..controls (340.47bp,117.22bp) and (329.55bp,130.04bp)  .. (4);
  \draw [->,ed0] (8) ..controls (147.37bp,283.37bp) and (132.57bp,269.69bp)  .. (9);
  \draw [->,ed1] (9) ..controls (73.969bp,209.75bp) and (62.938bp,194.47bp)  .. (55bp,180bp) .. controls (44.016bp,159.97bp) and (34.313bp,135.99bp)  .. (1);
  \draw [->,ed1] (9) ..controls (94.581bp,208.33bp) and (94.09bp,198.88bp)  .. (12);
  \draw [->,ed0] (9) ..controls (132.75bp,256.73bp) and (147.63bp,270.5bp)  .. (8);
  \draw [->,ed1] (11) ..controls (258.13bp,260.28bp) and (230.28bp,277.76bp)  .. (8);
  \draw [->,ed1] (8) ..controls (212.68bp,279.84bp) and (240.49bp,262.39bp)  .. (11);
  \draw [->,ed1] (12) ..controls (70.108bp,139.16bp) and (56.24bp,125.83bp)  .. (1);
  \draw [->,ed0] (2) ..controls (232.29bp,115.83bp) and (231.97bp,125.55bp)  .. (10);
  \draw [->,ed1] (12) ..controls (107.42bp,187.59bp) and (107.92bp,197.24bp)  .. (9);
  \draw [->,ed0] (9) ..controls (120.67bp,275.56bp) and (133.44bp,320.43bp)  .. (0);
  \draw [->,ed0] (12) ..controls (92.938bp,136.33bp) and (92.578bp,126.88bp)  .. (6);
  \draw [->,ed0] (4) ..controls (311.43bp,134.9bp) and (322.31bp,122.11bp)  .. (5);
  \draw [->,ed0] (6) ..controls (106.06bp,115.59bp) and (106.43bp,125.24bp)  .. (12);
  \draw [->,ed0] (10) ..controls (217.71bp,136.18bp) and (218.03bp,126.52bp)  .. (2);
  \draw [->,ed0] (3) ..controls (245.15bp,44.395bp) and (242.89bp,54.236bp)  .. (2);
  \draw [->,ed0] (0) ..controls (148.69bp,350.99bp) and (153.91bp,340.23bp)  .. (8);
  \draw [->,ed1] (1) ..controls (47.961bp,124.87bp) and (59.515bp,155.41bp)  .. (73bp,180bp) .. controls (78.155bp,189.4bp) and (84.614bp,199.14bp)  .. (9);
  \draw [->,ed1] (10) ..controls (216.7bp,205.17bp) and (202.66bp,250.84bp)  .. (8);
  \draw [->,ed0] (12) ..controls (112.99bp,134.12bp) and (121.34bp,121.05bp)  .. (126bp,108bp) .. controls (133.16bp,87.949bp) and (135.54bp,63.927bp)  .. (7);
  \draw [->,ed0] (5) ..controls (358.78bp,126.51bp) and (351.39bp,156.24bp)  .. (340bp,180bp) .. controls (334.42bp,191.63bp) and (326.41bp,203.46bp)  .. (11);
  \draw [->,ed0] (10) ..controls (239.94bp,134.84bp) and (249.47bp,121.74bp)  .. (254bp,108bp) .. controls (260.71bp,87.667bp) and (255.42bp,63.882bp)  .. (3);
  \draw [->,ed0] (0) ..controls (123.39bp,336.63bp) and (110.63bp,291.83bp)  .. (9);
  \draw [->,ed1] (1) ..controls (56.927bp,112.87bp) and (70.763bp,126.17bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (183.48bp,162bp) [vx0] {};
  \node (0) at (58.477bp,306bp) [vx0] {};
  \node (3) at (39.477bp,90bp) [vx0] {};
  \node (2) at (147.48bp,90bp) [vx0] {};
  \node (5) at (39.477bp,234bp) [vx0] {};
  \node (4) at (149.48bp,306bp) [vx0] {};
  \node (7) at (93.477bp,18bp) [vx1] {};
  \node (6) at (111.48bp,162bp) [vx1] {};
  \node (9) at (149.48bp,234bp) [vx1] {};
  \node (8) at (39.477bp,162bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (64.674bp,208.8bp) and (77.793bp,195.68bp)  .. (6);
  \draw [->,ed0] (3) ..controls (58.635bp,64.456bp) and (67.395bp,52.776bp)  .. (7);
  \draw [->,ed1] (5) ..controls (39.477bp,208.13bp) and (39.477bp,198.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (135.99bp,208.45bp) and (130.48bp,198.01bp)  .. (6);
  \draw [->,ed0] (6) ..controls (95.797bp,204.6bp) and (79.173bp,249.77bp)  .. (0);
  \draw [->,ed1] (8) ..controls (39.477bp,136.13bp) and (39.477bp,126.97bp)  .. (3);
  \draw [->,ed0] (0) ..controls (51.68bp,280.24bp) and (49.153bp,270.67bp)  .. (5);
  \draw [->,ed1] (2) ..controls (128.32bp,64.456bp) and (119.56bp,52.776bp)  .. (7);
  \draw [->,ed0] (1) ..controls (170.52bp,136.08bp) and (165.32bp,125.69bp)  .. (2);
  \draw [->,ed1] (3) ..controls (17.224bp,115.85bp) and (7.7873bp,129.77bp)  .. (3.4774bp,144bp) .. controls (-1.1591bp,159.31bp) and (-1.1591bp,164.69bp)  .. (3.4774bp,180bp) .. controls (6.7435bp,190.79bp) and (12.954bp,201.39bp)  .. (5);
  \draw [->,ed1] (4) ..controls (149.48bp,280.13bp) and (149.48bp,270.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g8__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (55bp,162bp) [vx1] {};
  \node (10) at (155bp,234bp) [vx1] {};
  \node (12) at (219bp,306bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx1] {};
  \node (0) at (187bp,450bp) [vx1] {};
  \node (3) at (159bp,90bp) [vx1] {};
  \node (2) at (127bp,162bp) [vx1] {};
  \node (5) at (71bp,90bp) [vx1] {};
  \node (4) at (39bp,18bp) [vx1] {};
  \node (7) at (283bp,234bp) [vx1] {};
  \node (6) at (269bp,162bp) [vx1] {};
  \node (9) at (155bp,378bp) [vx1] {};
  \node (8) at (91bp,306bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (265.72bp,261.22bp) and (254.44bp,274.04bp)  .. (12);
  \draw [->,ed1] (7) ..controls (271.43bp,208.93bp) and (269.28bp,199.17bp)  .. (6);
  \draw [->,ed1] (4) ..controls (42.251bp,54.37bp) and (39.585bp,83.368bp)  .. (44bp,108bp) .. controls (45.58bp,116.81bp) and (48.503bp,126.07bp)  .. (11);
  \draw [->,ed1] (11) ..controls (54.112bp,135.6bp) and (56.115bp,125.7bp)  .. (5);
  \draw [->,ed1] (6) ..controls (280.62bp,187.34bp) and (282.73bp,196.92bp)  .. (7);
  \draw [->,ed1] (10) ..controls (162.14bp,276.76bp) and (162.41bp,320.87bp)  .. (9);
  \draw [->,ed0] (11) ..controls (51.433bp,188.62bp) and (47.574bp,199.01bp)  .. (1);
  \draw [->,ed0] (0) ..controls (189.42bp,406.82bp) and (199.16bp,361.89bp)  .. (12);
  \draw [->,ed1] (8) ..controls (108.19bp,278.9bp) and (119.42bp,266.11bp)  .. (10);
  \draw [->,ed0] (12) ..controls (216.56bp,349.25bp) and (206.86bp,393.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (171.77bp,125.4bp) and (173.86bp,154.73bp)  .. (172bp,180bp) .. controls (171.35bp,188.87bp) and (170.1bp,198.49bp)  .. (10);
  \draw [->,ed0] (12) ..controls (201.72bp,333.22bp) and (190.44bp,346.04bp)  .. (9);
  \draw [->,ed0] (2) ..controls (132.16bp,135.08bp) and (136.71bp,124.46bp)  .. (3);
  \draw [->,ed1] (11) ..controls (34.056bp,136.21bp) and (28.434bp,121.58bp)  .. (26bp,108bp) .. controls (22.24bp,87.023bp) and (23.616bp,62.88bp)  .. (4);
  \draw [->,ed1] (10) ..controls (137.72bp,261.22bp) and (126.44bp,274.04bp)  .. (8);
  \draw [->,ed1] (5) ..controls (53.497bp,65.657bp) and (48.553bp,55.18bp)  .. (4);
  \draw [->,ed1] (8) ..controls (118.5bp,329.37bp) and (129.95bp,341.88bp)  .. (9);
  \draw [->,ed0] (9) ..controls (172.19bp,350.9bp) and (183.42bp,338.11bp)  .. (12);
  \draw [->,ed1] (9) ..controls (127.66bp,354.8bp) and (116.18bp,342.27bp)  .. (8);
  \draw [->,ed0] (11) ..controls (72.517bp,203.56bp) and (84.043bp,248.43bp)  .. (8);
  \draw [->,ed0] (8) ..controls (73.537bp,264.63bp) and (62.019bp,219.83bp)  .. (11);
  \draw [->,ed1] (9) ..controls (147.87bp,335.59bp) and (147.59bp,291.49bp)  .. (10);
  \draw [->,ed0] (2) ..controls (143.26bp,186.63bp) and (147.47bp,196.75bp)  .. (10);
  \draw [->,ed0] (8) ..controls (63.664bp,282.8bp) and (52.181bp,270.27bp)  .. (1);
  \draw [->,ed0] (9) ..controls (172.47bp,402.27bp) and (177.38bp,412.68bp)  .. (0);
  \draw [->,ed1] (12) ..controls (220.44bp,269.64bp) and (229.16bp,240.65bp)  .. (238bp,216bp) .. controls (241.5bp,206.24bp) and (245.72bp,195.65bp)  .. (6);
  \draw [->,ed1] (4) ..controls (56.465bp,42.272bp) and (61.382bp,52.682bp)  .. (5);
  \draw [->,ed1] (6) ..controls (265.7bp,190.72bp) and (260.3bp,203.99bp)  .. (256bp,216bp) .. controls (248.31bp,237.44bp) and (240.7bp,262.18bp)  .. (12);
  \draw [->,ed0] (10) ..controls (138.76bp,209.44bp) and (134.52bp,199.23bp)  .. (2);
  \draw [->,ed0] (3) ..controls (153.92bp,116.72bp) and (149.35bp,127.41bp)  .. (2);
  \draw [->,ed1] (12) ..controls (236.19bp,278.9bp) and (247.42bp,266.11bp)  .. (7);
  \draw [->,ed1] (5) ..controls (71.887bp,116.39bp) and (69.897bp,126.24bp)  .. (11);
  \draw [->,ed0] (10) ..controls (151.11bp,205.6bp) and (153.11bp,192.1bp)  .. (154bp,180bp) .. controls (155.52bp,159.33bp) and (154.4bp,135.95bp)  .. (3);
  \draw [->,ed0] (0) ..controls (169.5bp,425.66bp) and (164.55bp,415.18bp)  .. (9);
  \draw [->,ed0] (1) ..controls (30.6bp,207.3bp) and (34.433bp,196.98bp)  .. (11);
  \draw [->,ed0] (1) ..controls (54.496bp,257.37bp) and (65.946bp,269.88bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (281bp,90bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (281bp,18bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (253bp,162bp) [vx0] {};
  \node (7) at (209bp,90bp) [vx1] {};
  \node (6) at (36bp,162bp) [vx1] {};
  \node (9) at (154bp,162bp) [vx1] {};
  \node (8) at (181bp,18bp) [vx1] {};
  \draw [->,ed0] (9) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (5) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (9);
  \draw [->,ed0] (4) ..controls (237.43bp,136.52bp) and (230.74bp,125.57bp)  .. (7);
  \draw [->,ed1] (7) ..controls (199.01bp,64.319bp) and (195.11bp,54.274bp)  .. (8);
  \draw [->,ed1] (8) ..controls (172.96bp,60.87bp) and (164.64bp,105.26bp)  .. (9);
  \draw [->,ed1] (6) ..controls (32.766bp,136.13bp) and (31.622bp,126.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (76.827bp,208.66bp) and (65.739bp,195.99bp)  .. (6);
  \draw [->,ed1] (4) ..controls (262.99bp,136.32bp) and (266.89bp,126.27bp)  .. (1);
  \draw [->,ed1] (9) ..controls (173.51bp,136.46bp) and (182.43bp,124.78bp)  .. (7);
  \draw [->,ed0] (2) ..controls (99bp,132.57bp) and (99bp,176.52bp)  .. (5);
  \draw [->,ed0] (1) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3/g9__Akos_Seress_s_conflicted_copy_2011-09-13_.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (293bp,234bp) [vx1] {};
  \node (10) at (223bp,162bp) [vx1] {};
  \node (12) at (100bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx1] {};
  \node (0) at (142bp,378bp) [vx1] {};
  \node (3) at (145bp,18bp) [vx1] {};
  \node (2) at (99bp,90bp) [vx1] {};
  \node (5) at (245bp,18bp) [vx1] {};
  \node (4) at (227bp,90bp) [vx1] {};
  \node (7) at (357bp,90bp) [vx1] {};
  \node (6) at (295bp,162bp) [vx1] {};
  \node (9) at (102bp,234bp) [vx1] {};
  \node (8) at (178bp,306bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (217.71bp,136.18bp) and (218.03bp,126.52bp)  .. (4);
  \draw [->,ed1] (7) ..controls (340.47bp,117.22bp) and (329.55bp,130.04bp)  .. (6);
  \draw [->,ed1] (11) ..controls (306.45bp,206.31bp) and (315.75bp,193.02bp)  .. (322bp,180bp) .. controls (331.75bp,159.68bp) and (338.56bp,134.99bp)  .. (7);
  \draw [->,ed1] (12) ..controls (112.99bp,134.12bp) and (121.34bp,121.05bp)  .. (126bp,108bp) .. controls (133.16bp,87.949bp) and (135.54bp,63.927bp)  .. (3);
  \draw [->,ed1] (6) ..controls (311.43bp,134.9bp) and (322.31bp,122.11bp)  .. (7);
  \draw [->,ed1] (5) ..controls (270.02bp,51.763bp) and (280.39bp,82.579bp)  .. (272bp,108bp) .. controls (267.79bp,120.76bp) and (259.27bp,132.98bp)  .. (10);
  \draw [->,ed0] (8) ..controls (184.35bp,262.71bp) and (198.24bp,217.5bp)  .. (10);
  \draw [->,ed0] (10) ..controls (252.2bp,185.1bp) and (265.38bp,198.3bp)  .. (11);
  \draw [->,ed1] (7) ..controls (358.78bp,126.51bp) and (351.39bp,156.24bp)  .. (340bp,180bp) .. controls (334.42bp,191.63bp) and (326.41bp,203.46bp)  .. (11);
  \draw [->,ed1] (10) ..controls (239.94bp,134.84bp) and (249.47bp,121.74bp)  .. (254bp,108bp) .. controls (260.71bp,87.667bp) and (255.42bp,63.882bp)  .. (5);
  \draw [->,ed0] (11) ..controls (263.76bp,210.86bp) and (250.64bp,197.71bp)  .. (10);
  \draw [->,ed1] (2) ..controls (109.45bp,62.926bp) and (116.62bp,51.462bp)  .. (3);
  \draw [->,ed0] (10) ..controls (216.7bp,205.17bp) and (202.66bp,250.84bp)  .. (8);
  \draw [->,ed1] (5) ..controls (245.15bp,44.395bp) and (242.89bp,54.236bp)  .. (4);
  \draw [->,ed0] (1) ..controls (56.927bp,112.87bp) and (70.763bp,126.17bp)  .. (12);
  \draw [->,ed0] (9) ..controls (73.969bp,209.75bp) and (62.938bp,194.47bp)  .. (55bp,180bp) .. controls (44.016bp,159.97bp) and (34.313bp,135.99bp)  .. (1);
  \draw [->,ed1] (0) ..controls (123.39bp,336.63bp) and (110.63bp,291.83bp)  .. (9);
  \draw [->,ed1] (9) ..controls (132.75bp,256.73bp) and (147.63bp,270.5bp)  .. (8);
  \draw [->,ed1] (9) ..controls (120.67bp,275.56bp) and (133.44bp,320.43bp)  .. (0);
  \draw [->,ed0] (8) ..controls (212.68bp,279.84bp) and (240.49bp,262.39bp)  .. (11);
  \draw [->,ed1] (6) ..controls (300.99bp,187.72bp) and (300.96bp,197.18bp)  .. (11);
  \draw [->,ed0] (12) ..controls (70.108bp,139.16bp) and (56.24bp,125.83bp)  .. (1);
  \draw [->,ed0] (12) ..controls (107.42bp,187.59bp) and (107.92bp,197.24bp)  .. (9);
  \draw [->,ed0] (11) ..controls (258.13bp,260.28bp) and (230.28bp,277.76bp)  .. (8);
  \draw [->,ed1] (4) ..controls (226.85bp,63.599bp) and (229.12bp,53.701bp)  .. (5);
  \draw [->,ed1] (3) ..controls (134.57bp,45.047bp) and (127.31bp,56.644bp)  .. (2);
  \draw [->,ed1] (0) ..controls (148.69bp,350.99bp) and (153.91bp,340.23bp)  .. (8);
  \draw [->,ed0] (1) ..controls (47.961bp,124.87bp) and (59.515bp,155.41bp)  .. (73bp,180bp) .. controls (78.155bp,189.4bp) and (84.614bp,199.14bp)  .. (9);
  \draw [->,ed1] (11) ..controls (287bp,208.18bp) and (287.04bp,198.52bp)  .. (6);
  \draw [->,ed1] (8) ..controls (171.29bp,333.07bp) and (166bp,343.96bp)  .. (0);
  \draw [->,ed1] (3) ..controls (154.31bp,53.978bp) and (152.61bp,83.866bp)  .. (144bp,108bp) .. controls (139.82bp,119.72bp) and (132.65bp,131.46bp)  .. (12);
  \draw [->,ed1] (4) ..controls (232.29bp,115.83bp) and (231.97bp,125.55bp)  .. (10);
  \draw [->,ed0] (9) ..controls (94.581bp,208.33bp) and (94.09bp,198.88bp)  .. (12);
  \draw [->,ed1] (2) ..controls (106.06bp,115.59bp) and (106.43bp,125.24bp)  .. (12);
  \draw [->,ed1] (8) ..controls (147.37bp,283.37bp) and (132.57bp,269.69bp)  .. (9);
  \draw [->,ed1] (12) ..controls (92.938bp,136.33bp) and (92.578bp,126.88bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (241bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (35bp,90bp) [vx1] {};
  \node (6) at (169bp,90bp) [vx0] {};
  \node (9) at (101bp,18bp) [vx1] {};
  \node (8) at (177bp,18bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (123.5bp,136.8bp) and (136.25bp,123.68bp)  .. (6);
  \draw [->,ed0] (5) ..controls (76.475bp,136.66bp) and (65.211bp,123.99bp)  .. (7);
  \draw [->,ed1] (3) ..controls (218.47bp,64.659bp) and (207.21bp,51.987bp)  .. (8);
  \draw [->,ed1] (4) ..controls (29.874bp,136.13bp) and (30.892bp,126.97bp)  .. (7);
  \draw [->,ed0] (0) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed0] (2) ..controls (170.28bp,136.13bp) and (170.03bp,126.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (100.41bp,60.573bp) and (99.798bp,104.52bp)  .. (5);
  \draw [->,ed1] (6) ..controls (145.2bp,64.803bp) and (132.81bp,51.685bp)  .. (9);
  \draw [->,ed0] (1) ..controls (242.28bp,136.13bp) and (242.03bp,126.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (171.87bp,64.131bp) and (172.89bp,54.974bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (153bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (242bp,90bp) [vx0] {};
  \node (2) at (98bp,90bp) [vx0] {};
  \node (5) at (99bp,378bp) [vx0] {};
  \node (4) at (170bp,90bp) [vx0] {};
  \node (7) at (206bp,18bp) [vx1] {};
  \node (6) at (126bp,234bp) [vx1] {};
  \node (9) at (99bp,306bp) [vx1] {};
  \node (8) at (27bp,306bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (229.04bp,64.081bp) and (223.85bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (8);
  \draw [->,ed1] (8) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (182.96bp,64.081bp) and (188.15bp,53.693bp)  .. (7);
  \draw [->,ed0] (6) ..controls (136.81bp,270.08bp) and (142.37bp,299.65bp)  .. (135bp,324bp) .. controls (131.73bp,334.79bp) and (125.52bp,345.39bp)  .. (5);
  \draw [->,ed1] (6) ..controls (135.75bp,208.01bp) and (139.46bp,198.1bp)  .. (1);
  \draw [->,ed0] (1) ..controls (159.08bp,136.24bp) and (161.34bp,126.67bp)  .. (4);
  \draw [->,ed0] (9) ..controls (108.75bp,280.01bp) and (112.46bp,270.1bp)  .. (6);
  \draw [->,ed1] (2) ..controls (106.34bp,132.87bp) and (114.97bp,177.26bp)  .. (6);
  \draw [->,ed1] (1) ..controls (133.49bp,136.46bp) and (124.57bp,124.78bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g100.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (137bp,306bp) [vx1] {};
  \node (10) at (353bp,90bp) [vx1] {};
  \node (13) at (209bp,234bp) [vx1] {};
  \node (12) at (281bp,162bp) [vx1] {};
  \node (14) at (127bp,378bp) [vx1] {};
  \node (1) at (209bp,162bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (46bp,378bp) [vx0] {};
  \node (2) at (281bp,18bp) [vx0] {};
  \node (5) at (353bp,162bp) [vx0] {};
  \node (4) at (281bp,234bp) [vx0] {};
  \node (7) at (109bp,234bp) [vx0] {};
  \node (6) at (209bp,306bp) [vx0] {};
  \node (9) at (86bp,450bp) [vx0] {};
  \node (8) at (281bp,90bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (127.01bp,280.32bp) and (123.11bp,270.27bp)  .. (7);
  \draw [->,ed0] (12) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (327.8bp,136.8bp) and (314.68bp,123.68bp)  .. (8);
  \draw [->,ed1] (9) ..controls (71.689bp,424.24bp) and (65.711bp,413.48bp)  .. (3);
  \draw [->,ed1] (13) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (10);
  \draw [->,ed1] (8) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (2);
  \draw [->,ed0] (9) ..controls (100.67bp,424.24bp) and (106.8bp,413.48bp)  .. (14);
  \draw [->,ed0] (3) ..controls (39.202bp,352.24bp) and (36.676bp,342.67bp)  .. (0);
  \draw [->,ed1] (4) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (12);
  \draw [->,ed0] (13) ..controls (234.2bp,208.8bp) and (247.32bp,195.68bp)  .. (12);
  \draw [->,ed1] (6) ..controls (209bp,280.13bp) and (209bp,270.97bp)  .. (13);
  \draw [->,ed1] (14) ..controls (130.59bp,352.13bp) and (131.86bp,342.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (228.89bp,101.33bp) and (190.74bp,115.29bp)  .. (173bp,144bp) .. controls (159.96bp,165.1bp) and (173.87bp,191.75bp)  .. (13);
  \draw [->,ed0] (14) ..controls (155.38bp,353.09bp) and (171.38bp,339.03bp)  .. (6);
  \draw [->,ed1] (7) ..controls (99.994bp,270.13bp) and (95.381bp,299.38bp)  .. (101bp,324bp) .. controls (103.21bp,333.68bp) and (107.39bp,343.66bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g101.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (238bp,378bp) [vx1] {};
  \node (10) at (99bp,306bp) [vx1] {};
  \node (13) at (71bp,162bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (14) at (198bp,90bp) [vx1] {};
  \node (1) at (143bp,162bp) [vx0] {};
  \node (0) at (243bp,306bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (198bp,18bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (71bp,90bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (253bp,162bp) [vx0] {};
  \node (9) at (175bp,450bp) [vx0] {};
  \node (8) at (120bp,378bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (3);
  \draw [->,ed0] (12) ..controls (136.87bp,209.43bp) and (115.04bp,193.71bp)  .. (13);
  \draw [->,ed1] (6) ..controls (233.49bp,136.46bp) and (224.57bp,124.78bp)  .. (14);
  \draw [->,ed1] (11) ..controls (239.8bp,352.13bp) and (240.43bp,342.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (12);
  \draw [->,ed0] (5) ..controls (172.18bp,348.57bp) and (173.4bp,392.52bp)  .. (9);
  \draw [->,ed1] (13) ..controls (71bp,136.13bp) and (71bp,126.97bp)  .. (4);
  \draw [->,ed1] (14) ..controls (198bp,64.131bp) and (198bp,54.974bp)  .. (2);
  \draw [->,ed0] (9) ..controls (155.49bp,424.46bp) and (146.57bp,412.78bp)  .. (8);
  \draw [->,ed1] (7) ..controls (42.57bp,208.52bp) and (49.263bp,197.57bp)  .. (13);
  \draw [->,ed1] (8) ..controls (112.46bp,352.15bp) and (109.63bp,342.46bp)  .. (10);
  \draw [->,ed0] (8) ..controls (137.94bp,352.68bp) and (145.97bp,341.33bp)  .. (5);
  \draw [->,ed1] (12) ..controls (161.01bp,208.32bp) and (157.11bp,198.27bp)  .. (1);
  \draw [->,ed0] (13) ..controls (112.54bp,138.45bp) and (144.91bp,120.1bp)  .. (14);
  \draw [->,ed1] (9) ..controls (197.17bp,424.66bp) and (208.26bp,411.99bp)  .. (11);
  \draw [->,ed0] (14) ..controls (189.96bp,132.87bp) and (181.64bp,177.26bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g102.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (116bp,18bp) [vx1] {};
  \node (10) at (243bp,378bp) [vx1] {};
  \node (13) at (116bp,90bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (14) at (36bp,90bp) [vx1] {};
  \node (1) at (171bp,234bp) [vx0] {};
  \node (0) at (171bp,378bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (99bp,378bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (207bp,450bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (12);
  \draw [->,ed1] (1) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (30.234bp,136.13bp) and (31.378bp,126.97bp)  .. (14);
  \draw [->,ed1] (8) ..controls (193.25bp,187.85bp) and (202.69bp,201.77bp)  .. (207bp,216bp) .. controls (211.64bp,231.31bp) and (211.64bp,236.69bp)  .. (207bp,252bp) .. controls (203.73bp,262.79bp) and (197.52bp,273.39bp)  .. (7);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (136.84bp,44.361bp) and (146.24bp,58.29bp)  .. (152bp,72bp) .. controls (160.33bp,91.812bp) and (165.15bp,115.67bp)  .. (8);
  \draw [->,ed0] (4) ..controls (219.96bp,424.08bp) and (225.15bp,413.69bp)  .. (10);
  \draw [->,ed1] (7) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (1);
  \draw [->,ed0] (13) ..controls (116bp,64.131bp) and (116bp,54.974bp)  .. (11);
  \draw [->,ed1] (12) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (9);
  \draw [->,ed0] (0) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (7);
  \draw [->,ed1] (14) ..controls (63.683bp,65.085bp) and (79.302bp,51.029bp)  .. (11);
  \draw [->,ed0] (3) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (9);
  \draw [->,ed0] (8) ..controls (151.49bp,136.46bp) and (142.57bp,124.78bp)  .. (13);
  \draw [->,ed1] (4) ..controls (194.04bp,424.08bp) and (188.85bp,413.69bp)  .. (0);
  \draw [->,ed0] (2) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g103.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,234bp) [vx1] {};
  \node (10) at (199bp,378bp) [vx1] {};
  \node (13) at (55bp,162bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (14) at (180bp,306bp) [vx1] {};
  \node (1) at (126bp,18bp) [vx0] {};
  \node (0) at (281bp,234bp) [vx0] {};
  \node (3) at (99bp,378bp) [vx0] {};
  \node (2) at (271bp,306bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (235bp,450bp) [vx0] {};
  \node (6) at (271bp,378bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (154bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (271bp,352.13bp) and (271bp,342.97bp)  .. (2);
  \draw [->,ed0] (6) ..controls (239.86bp,353.36bp) and (220.82bp,338.3bp)  .. (14);
  \draw [->,ed1] (7) ..controls (247.96bp,424.08bp) and (253.15bp,413.69bp)  .. (6);
  \draw [->,ed1] (11) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (8);
  \draw [->,ed1] (5) ..controls (36.987bp,208.32bp) and (40.894bp,198.27bp)  .. (13);
  \draw [->,ed0] (2) ..controls (274.59bp,280.13bp) and (275.86bp,270.97bp)  .. (0);
  \draw [->,ed0] (14) ..controls (151.97bp,281.09bp) and (136.16bp,267.03bp)  .. (9);
  \draw [->,ed0] (12) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (1);
  \draw [->,ed1] (13) ..controls (70.57bp,136.52bp) and (77.263bp,125.57bp)  .. (12);
  \draw [->,ed1] (14) ..controls (190.34bp,280.32bp) and (194.39bp,270.27bp)  .. (11);
  \draw [->,ed1] (8) ..controls (161.74bp,204.87bp) and (169.76bp,249.26bp)  .. (14);
  \draw [->,ed0] (1) ..controls (134.34bp,60.87bp) and (142.97bp,105.26bp)  .. (8);
  \draw [->,ed0] (3) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (4);
  \draw [->,ed0] (8) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (12);
  \draw [->,ed0] (7) ..controls (222.04bp,424.08bp) and (216.85bp,413.69bp)  .. (10);
  \draw [->,ed1] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g104.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (144bp,18bp) [vx1] {};
  \node (10) at (27bp,378bp) [vx1] {};
  \node (13) at (99bp,378bp) [vx1] {};
  \node (12) at (283bp,234bp) [vx1] {};
  \node (14) at (132bp,162bp) [vx1] {};
  \node (1) at (252bp,90bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (108bp,90bp) [vx0] {};
  \node (2) at (227bp,162bp) [vx0] {};
  \node (5) at (225bp,306bp) [vx0] {};
  \node (4) at (180bp,90bp) [vx0] {};
  \node (7) at (211bp,234bp) [vx0] {};
  \node (6) at (93bp,234bp) [vx0] {};
  \node (9) at (126bp,306bp) [vx1] {};
  \node (8) at (99bp,450bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (130.99bp,198.46bp) and (130.1bp,227.17bp)  .. (129bp,252bp) .. controls (128.62bp,260.44bp) and (128.14bp,269.62bp)  .. (9);
  \draw [->,ed1] (3) ..controls (120.96bp,64.081bp) and (126.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (6) ..controls (106.95bp,208.24bp) and (112.78bp,197.48bp)  .. (14);
  \draw [->,ed0] (4) ..controls (167.04bp,64.081bp) and (161.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (5) ..controls (245.46bp,280.61bp) and (255.2bp,268.51bp)  .. (12);
  \draw [->,ed0] (2) ..controls (236bp,136.09bp) and (239.39bp,126.31bp)  .. (1);
  \draw [->,ed0] (14) ..controls (123.36bp,136.09bp) and (120.1bp,126.31bp)  .. (3);
  \draw [->,ed1] (10) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (183.66bp,209.09bp) and (168.24bp,195.03bp)  .. (14);
  \draw [->,ed0] (9) ..controls (136.81bp,342.08bp) and (142.37bp,371.65bp)  .. (135bp,396bp) .. controls (131.73bp,406.79bp) and (125.52bp,417.39bp)  .. (8);
  \draw [->,ed1] (8) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (10);
  \draw [->,ed1] (9) ..controls (114.16bp,280.17bp) and (109.46bp,269.91bp)  .. (6);
  \draw [->,ed0] (8) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (13);
  \draw [->,ed0] (13) ..controls (108.75bp,352.01bp) and (112.46bp,342.1bp)  .. (9);
  \draw [->,ed1] (7) ..controls (216.79bp,207.93bp) and (218.89bp,198.49bp)  .. (2);
  \draw [->,ed1] (5) ..controls (219.93bp,279.93bp) and (218.09bp,270.49bp)  .. (7);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g105.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,234bp) [vx1] {};
  \node (10) at (36bp,306bp) [vx1] {};
  \node (13) at (198bp,306bp) [vx1] {};
  \node (12) at (235bp,90bp) [vx1] {};
  \node (14) at (271bp,162bp) [vx1] {};
  \node (1) at (353bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (353bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (180bp,162bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (353bp,234bp) [vx0] {};
  \node (6) at (163bp,90bp) [vx0] {};
  \node (9) at (199bp,18bp) [vx1] {};
  \node (8) at (99bp,378bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (222.04bp,64.081bp) and (216.85bp,53.693bp)  .. (9);
  \draw [->,ed0] (4) ..controls (174.23bp,208.13bp) and (175.38bp,198.97bp)  .. (5);
  \draw [->,ed0] (13) ..controls (164.31bp,281.5bp) and (142.87bp,265.91bp)  .. (2);
  \draw [->,ed1] (5) ..controls (199.51bp,136.46bp) and (208.43bp,124.78bp)  .. (12);
  \draw [->,ed1] (13) ..controls (213.92bp,280.52bp) and (220.77bp,269.57bp)  .. (11);
  \draw [->,ed1] (14) ..controls (284.44bp,198.76bp) and (291.14bp,229.32bp)  .. (279bp,252bp) .. controls (268.91bp,270.86bp) and (249bp,284.27bp)  .. (13);
  \draw [->,ed1] (7) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (32.766bp,280.13bp) and (31.622bp,270.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (324.62bp,209.09bp) and (308.62bp,195.03bp)  .. (14);
  \draw [->,ed0] (3) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (1);
  \draw [->,ed0] (2) ..controls (99bp,276.57bp) and (99bp,320.52bp)  .. (8);
  \draw [->,ed1] (11) ..controls (252.99bp,208.32bp) and (256.89bp,198.27bp)  .. (14);
  \draw [->,ed1] (8) ..controls (76.827bp,352.66bp) and (65.739bp,339.99bp)  .. (10);
  \draw [->,ed0] (8) ..controls (132.69bp,353.5bp) and (154.13bp,337.91bp)  .. (13);
  \draw [->,ed0] (6) ..controls (175.96bp,64.081bp) and (181.15bp,53.693bp)  .. (9);
  \draw [->,ed0] (14) ..controls (258.04bp,136.08bp) and (252.85bp,125.69bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g106.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,90bp) [vx1] {};
  \node (10) at (315bp,90bp) [vx0] {};
  \node (13) at (287bp,450bp) [vx1] {};
  \node (12) at (189bp,18bp) [vx1] {};
  \node (14) at (315bp,162bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (287bp,378bp) [vx0] {};
  \node (3) at (260bp,306bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (205bp,234bp) [vx0] {};
  \node (7) at (63bp,90bp) [vx0] {};
  \node (6) at (287bp,522bp) [vx0] {};
  \node (9) at (315bp,234bp) [vx0] {};
  \node (8) at (99bp,162bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (277.25bp,352.01bp) and (273.54bp,342.1bp)  .. (3);
  \draw [->,ed1] (7) ..controls (104.21bp,66.452bp) and (136.33bp,48.098bp)  .. (12);
  \draw [->,ed0] (4) ..controls (192.8bp,208.17bp) and (187.96bp,197.91bp)  .. (5);
  \draw [->,ed0] (10) ..controls (273.79bp,66.452bp) and (241.67bp,48.098bp)  .. (12);
  \draw [->,ed1] (4) ..controls (218.48bp,208.45bp) and (224bp,198.01bp)  .. (1);
  \draw [->,ed0] (9) ..controls (306.66bp,276.87bp) and (298.03bp,321.26bp)  .. (0);
  \draw [->,ed0] (3) ..controls (279.51bp,280.46bp) and (288.43bp,268.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (337.25bp,115.85bp) and (346.69bp,129.77bp)  .. (351bp,144bp) .. controls (355.64bp,159.31bp) and (355.64bp,164.69bp)  .. (351bp,180bp) .. controls (347.73bp,190.79bp) and (341.52bp,201.39bp)  .. (9);
  \draw [->,ed1] (6) ..controls (287bp,496.13bp) and (287bp,486.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (8) ..controls (111.96bp,136.08bp) and (117.15bp,125.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (7);
  \draw [->,ed1] (14) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (10);
  \draw [->,ed1] (3) ..controls (240.49bp,280.46bp) and (231.57bp,268.78bp)  .. (4);
  \draw [->,ed1] (1) ..controls (248.05bp,204.76bp) and (253.26bp,248.87bp)  .. (3);
  \draw [->,ed1] (13) ..controls (287bp,424.13bp) and (287bp,414.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g107.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,90bp) [vx1] {};
  \node (10) at (279bp,162bp) [vx0] {};
  \node (13) at (226bp,234bp) [vx1] {};
  \node (12) at (99bp,306bp) [vx1] {};
  \node (14) at (27bp,306bp) [vx1] {};
  \node (1) at (116bp,234bp) [vx0] {};
  \node (0) at (99bp,450bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (143bp,162bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (171bp,18bp) [vx0] {};
  \node (7) at (27bp,378bp) [vx0] {};
  \node (6) at (99bp,378bp) [vx0] {};
  \node (9) at (171bp,306bp) [vx0] {};
  \node (8) at (171bp,378bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (152.99bp,136.32bp) and (156.89bp,126.27bp)  .. (3);
  \draw [->,ed1] (14) ..controls (57.834bp,281.06bp) and (76.185bp,266.21bp)  .. (1);
  \draw [->,ed0] (5) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (4);
  \draw [->,ed1] (8) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (9);
  \draw [->,ed0] (9) ..controls (151.49bp,280.46bp) and (142.57bp,268.78bp)  .. (1);
  \draw [->,ed1] (9) ..controls (190.51bp,280.46bp) and (199.43bp,268.78bp)  .. (13);
  \draw [->,ed1] (7) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (14);
  \draw [->,ed0] (2) ..controls (151.34bp,204.87bp) and (159.97bp,249.26bp)  .. (9);
  \draw [->,ed1] (6) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (12);
  \draw [->,ed1] (3) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (4);
  \draw [->,ed1] (13) ..controls (221.91bp,270.81bp) and (216.97bp,300.3bp)  .. (207bp,324bp) .. controls (202.68bp,334.28bp) and (196.31bp,344.69bp)  .. (8);
  \draw [->,ed0] (0) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (6);
  \draw [->,ed0] (1) ..controls (125.75bp,208.01bp) and (129.46bp,198.1bp)  .. (2);
  \draw [->,ed0] (8) ..controls (145.8bp,352.8bp) and (132.68bp,339.68bp)  .. (12);
  \draw [->,ed0] (10) ..controls (291.96bp,136.08bp) and (297.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (10) ..controls (266.04bp,136.08bp) and (260.85bp,125.69bp)  .. (5);
  \draw [->,ed1] (4) ..controls (148.75bp,43.853bp) and (139.31bp,57.765bp)  .. (135bp,72bp) .. controls (128.84bp,92.332bp) and (131.44bp,116.34bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g108.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,450bp) [vx1] {};
  \node (10) at (63bp,594bp) [vx0] {};
  \node (13) at (217bp,378bp) [vx1] {};
  \node (12) at (253bp,18bp) [vx1] {};
  \node (14) at (99bp,522bp) [vx1] {};
  \node (1) at (200bp,306bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (27bp,522bp) [vx0] {};
  \node (2) at (145bp,90bp) [vx0] {};
  \node (5) at (200bp,162bp) [vx0] {};
  \node (4) at (172bp,234bp) [vx0] {};
  \node (7) at (289bp,90bp) [vx0] {};
  \node (6) at (145bp,378bp) [vx0] {};
  \node (9) at (217bp,450bp) [vx0] {};
  \node (8) at (217bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (276.04bp,64.081bp) and (270.85bp,53.693bp)  .. (12);
  \draw [->,ed1] (13) ..controls (210.92bp,352.24bp) and (208.66bp,342.67bp)  .. (1);
  \draw [->,ed1] (4) ..controls (181.99bp,208.32bp) and (185.89bp,198.27bp)  .. (5);
  \draw [->,ed1] (6) ..controls (123.5bp,404.11bp) and (114.09bp,418.03bp)  .. (109bp,432bp) .. controls (101.79bp,451.79bp) and (99.389bp,475.51bp)  .. (14);
  \draw [->,ed0] (5) ..controls (206.08bp,136.24bp) and (208.34bp,126.67bp)  .. (8);
  \draw [->,ed1] (14) ..controls (115.36bp,496.4bp) and (122.48bp,485.25bp)  .. (11);
  \draw [->,ed0] (4) ..controls (163.96bp,276.87bp) and (155.64bp,321.26bp)  .. (6);
  \draw [->,ed0] (3) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (50.04bp,568.08bp) and (44.846bp,557.69bp)  .. (3);
  \draw [->,ed0] (10) ..controls (75.96bp,568.08bp) and (81.154bp,557.69bp)  .. (14);
  \draw [->,ed0] (1) ..controls (190.01bp,280.32bp) and (186.11bp,270.27bp)  .. (4);
  \draw [->,ed1] (9) ..controls (217bp,424.13bp) and (217bp,414.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (180.49bp,136.46bp) and (171.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (6) ..controls (164.51bp,352.46bp) and (173.43bp,340.78bp)  .. (1);
  \draw [->,ed1] (8) ..controls (229.96bp,64.081bp) and (235.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (11) ..controls (145bp,424.13bp) and (145bp,414.97bp)  .. (6);
  \draw [->,ed1] (2) ..controls (153.04bp,132.87bp) and (161.36bp,177.26bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g109.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (330bp,18bp) [vx1] {};
  \node (10) at (154bp,162bp) [vx0] {};
  \node (13) at (264bp,162bp) [vx1] {};
  \node (12) at (209bp,90bp) [vx1] {};
  \node (14) at (308bp,234bp) [vx1] {};
  \node (1) at (408bp,162bp) [vx0] {};
  \node (0) at (336bp,162bp) [vx0] {};
  \node (3) at (82bp,18bp) [vx0] {};
  \node (2) at (137bp,90bp) [vx0] {};
  \node (5) at (82bp,162bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (209bp,306bp) [vx0] {};
  \node (6) at (380bp,90bp) [vx0] {};
  \node (9) at (209bp,234bp) [vx0] {};
  \node (8) at (281bp,90bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (117.49bp,64.456bp) and (108.57bp,52.776bp)  .. (3);
  \draw [->,ed0] (10) ..controls (173.51bp,136.46bp) and (182.43bp,124.78bp)  .. (12);
  \draw [->,ed0] (5) ..controls (118.13bp,202.97bp) and (162.25bp,252.99bp)  .. (7);
  \draw [->,ed1] (5) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (4);
  \draw [->,ed1] (14) ..controls (317.99bp,208.32bp) and (321.89bp,198.27bp)  .. (0);
  \draw [->,ed1] (8) ..controls (251.3bp,113.58bp) and (236.56bp,128.02bp)  .. (228bp,144bp) .. controls (217.78bp,163.06bp) and (213.06bp,187.14bp)  .. (9);
  \draw [->,ed1] (9) ..controls (228.51bp,208.46bp) and (237.43bp,196.78bp)  .. (13);
  \draw [->,ed0] (1) ..controls (398.01bp,136.32bp) and (394.11bp,126.27bp)  .. (6);
  \draw [->,ed0] (8) ..controls (298.49bp,64.304bp) and (306.16bp,53.025bp)  .. (11);
  \draw [->,ed1] (10) ..controls (147.92bp,136.24bp) and (145.66bp,126.67bp)  .. (2);
  \draw [->,ed1] (6) ..controls (362.41bp,64.677bp) and (354.54bp,53.334bp)  .. (11);
  \draw [->,ed1] (7) ..controls (242.69bp,281.5bp) and (264.13bp,265.91bp)  .. (14);
  \draw [->,ed0] (7) ..controls (209bp,280.13bp) and (209bp,270.97bp)  .. (9);
  \draw [->,ed1] (13) ..controls (270.08bp,136.24bp) and (272.34bp,126.67bp)  .. (8);
  \draw [->,ed1] (4) ..controls (46.512bp,64.456bp) and (55.435bp,52.776bp)  .. (3);
  \draw [->,ed1] (3) ..controls (82bp,60.573bp) and (82bp,104.52bp)  .. (5);
  \draw [->,ed0] (9) ..controls (167.46bp,210.45bp) and (135.09bp,192.1bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (63bp,18bp) [vx1] {};
  \node (6) at (207bp,234bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (243bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (9);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (7);
  \draw [->,ed1] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (9) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (7);
  \draw [->,ed1] (5) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g110.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,378bp) [vx1] {};
  \node (10) at (308bp,162bp) [vx0] {};
  \node (13) at (217bp,306bp) [vx1] {};
  \node (12) at (344bp,90bp) [vx1] {};
  \node (14) at (99bp,450bp) [vx1] {};
  \node (1) at (200bp,234bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (200bp,18bp) [vx0] {};
  \node (2) at (200bp,90bp) [vx0] {};
  \node (5) at (272bp,90bp) [vx0] {};
  \node (4) at (27bp,450bp) [vx0] {};
  \node (7) at (145bp,306bp) [vx0] {};
  \node (6) at (172bp,162bp) [vx0] {};
  \node (9) at (63bp,522bp) [vx0] {};
  \node (8) at (217bp,378bp) [vx0] {};
  \draw [->,ed1] (3) ..controls (177.75bp,43.853bp) and (168.31bp,57.765bp)  .. (164bp,72bp) .. controls (157.84bp,92.332bp) and (160.44bp,116.34bp)  .. (6);
  \draw [->,ed1] (6) ..controls (181.99bp,136.32bp) and (185.89bp,126.27bp)  .. (2);
  \draw [->,ed1] (2) ..controls (200bp,64.131bp) and (200bp,54.974bp)  .. (3);
  \draw [->,ed0] (10) ..controls (320.96bp,136.08bp) and (326.15bp,125.69bp)  .. (12);
  \draw [->,ed1] (14) ..controls (115.36bp,424.4bp) and (122.48bp,413.25bp)  .. (11);
  \draw [->,ed1] (11) ..controls (145bp,352.13bp) and (145bp,342.97bp)  .. (7);
  \draw [->,ed0] (6) ..controls (163.96bp,204.87bp) and (155.64bp,249.26bp)  .. (7);
  \draw [->,ed0] (9) ..controls (75.96bp,496.08bp) and (81.154bp,485.69bp)  .. (14);
  \draw [->,ed0] (7) ..controls (164.51bp,280.46bp) and (173.43bp,268.78bp)  .. (1);
  \draw [->,ed0] (1) ..controls (190.01bp,208.32bp) and (186.11bp,198.27bp)  .. (6);
  \draw [->,ed1] (7) ..controls (123.5bp,332.11bp) and (114.09bp,346.03bp)  .. (109bp,360bp) .. controls (101.79bp,379.79bp) and (99.389bp,403.51bp)  .. (14);
  \draw [->,ed1] (13) ..controls (210.92bp,280.24bp) and (208.66bp,270.67bp)  .. (1);
  \draw [->,ed0] (5) ..controls (246.8bp,64.803bp) and (233.68bp,51.685bp)  .. (3);
  \draw [->,ed1] (8) ..controls (217bp,352.13bp) and (217bp,342.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (50.04bp,496.08bp) and (44.846bp,485.69bp)  .. (4);
  \draw [->,ed1] (10) ..controls (295.04bp,136.08bp) and (289.85bp,125.69bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g111.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (173bp,162bp) [vx1] {};
  \node (10) at (226bp,306bp) [vx0] {};
  \node (13) at (312bp,306bp) [vx1] {};
  \node (12) at (135bp,18bp) [vx1] {};
  \node (14) at (182bp,234bp) [vx1] {};
  \node (1) at (254bp,162bp) [vx0] {};
  \node (0) at (326bp,234bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (254bp,234bp) [vx0] {};
  \node (5) at (82bp,162bp) [vx0] {};
  \node (4) at (72bp,234bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx0] {};
  \node (6) at (127bp,306bp) [vx0] {};
  \node (9) at (127bp,378bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (4) ..controls (75.593bp,208.13bp) and (76.865bp,198.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (146.51bp,280.46bp) and (155.43bp,268.78bp)  .. (14);
  \draw [->,ed0] (5) ..controls (112.83bp,137.06bp) and (131.18bp,122.21bp)  .. (8);
  \draw [->,ed1] (14) ..controls (178.77bp,208.13bp) and (177.62bp,198.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (254bp,208.13bp) and (254bp,198.97bp)  .. (1);
  \draw [->,ed1] (11) ..controls (157.38bp,189.41bp) and (150.49bp,203.14bp)  .. (146bp,216bp) .. controls (138.92bp,236.29bp) and (134.03bp,260.12bp)  .. (6);
  \draw [->,ed1] (10) ..controls (235.99bp,280.32bp) and (239.89bp,270.27bp)  .. (2);
  \draw [->,ed0] (10) ..controls (210.43bp,280.52bp) and (203.74bp,269.57bp)  .. (14);
  \draw [->,ed0] (6) ..controls (107.49bp,280.46bp) and (98.565bp,268.78bp)  .. (4);
  \draw [->,ed1] (9) ..controls (183.01bp,356.2bp) and (242.14bp,333.19bp)  .. (13);
  \draw [->,ed0] (9) ..controls (127bp,352.13bp) and (127bp,342.97bp)  .. (6);
  \draw [->,ed1] (5) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (3);
  \draw [->,ed1] (3) ..controls (32.331bp,126.34bp) and (37.708bp,155.66bp)  .. (46bp,180bp) .. controls (49.204bp,189.4bp) and (53.634bp,199.3bp)  .. (4);
  \draw [->,ed1] (8) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (12);
  \draw [->,ed1] (13) ..controls (317.07bp,279.93bp) and (318.91bp,270.49bp)  .. (0);
  \draw [->,ed0] (4) ..controls (76.089bp,270.81bp) and (81.034bp,300.3bp)  .. (91bp,324bp) .. controls (95.324bp,334.28bp) and (101.69bp,344.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g112.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (107bp,378bp) [vx0] {};
  \node (13) at (171bp,18bp) [vx1] {};
  \node (12) at (198bp,306bp) [vx1] {};
  \node (14) at (107bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (217bp,234bp) [vx0] {};
  \node (3) at (82bp,162bp) [vx0] {};
  \node (2) at (35bp,234bp) [vx0] {};
  \node (5) at (107bp,306bp) [vx0] {};
  \node (4) at (289bp,234bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (261bp,162bp) [vx0] {};
  \node (9) at (162bp,162bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (51.774bp,208.3bp) and (59.137bp,197.02bp)  .. (3);
  \draw [->,ed0] (7) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (13);
  \draw [->,ed1] (12) ..controls (204.8bp,280.24bp) and (207.32bp,270.67bp)  .. (0);
  \draw [->,ed0] (3) ..controls (88.082bp,136.24bp) and (90.342bp,126.67bp)  .. (8);
  \draw [->,ed1] (8) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (13);
  \draw [->,ed0] (4) ..controls (279.01bp,208.32bp) and (275.11bp,198.27bp)  .. (6);
  \draw [->,ed1] (14) ..controls (126.51bp,208.46bp) and (135.43bp,196.78bp)  .. (9);
  \draw [->,ed1] (3) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (1);
  \draw [->,ed1] (10) ..controls (138.14bp,353.36bp) and (157.18bp,338.3bp)  .. (12);
  \draw [->,ed0] (9) ..controls (165.23bp,136.13bp) and (166.38bp,126.97bp)  .. (11);
  \draw [->,ed0] (5) ..controls (81.803bp,280.8bp) and (68.685bp,267.68bp)  .. (2);
  \draw [->,ed1] (5) ..controls (107bp,280.13bp) and (107bp,270.97bp)  .. (14);
  \draw [->,ed1] (6) ..controls (230.2bp,137.36bp) and (211.38bp,122.3bp)  .. (11);
  \draw [->,ed1] (1) ..controls (29.365bp,132.57bp) and (31.807bp,176.52bp)  .. (2);
  \draw [->,ed0] (2) ..controls (47.263bp,270.24bp) and (58.308bp,299.87bp)  .. (71bp,324bp) .. controls (76.193bp,333.87bp) and (82.753bp,344.18bp)  .. (10);
  \draw [->,ed0] (10) ..controls (107bp,352.13bp) and (107bp,342.97bp)  .. (5);
  \draw [->,ed1] (9) ..controls (157.91bp,198.81bp) and (152.97bp,228.3bp)  .. (143bp,252bp) .. controls (138.68bp,262.28bp) and (132.31bp,272.69bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g113.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (302bp,234bp) [vx0] {};
  \node (13) at (36bp,234bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (14) at (209bp,162bp) [vx1] {};
  \node (1) at (387bp,90bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (99bp,18bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (378bp,162bp) [vx0] {};
  \node (4) at (243bp,90bp) [vx0] {};
  \node (7) at (154bp,234bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (289bp,162bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed1] (3) ..controls (76.747bp,43.853bp) and (67.31bp,57.765bp)  .. (63bp,72bp) .. controls (58.363bp,87.313bp) and (58.363bp,92.687bp)  .. (63bp,108bp) .. controls (66.266bp,118.79bp) and (72.476bp,129.39bp)  .. (6);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (3);
  \draw [->,ed0] (7) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (6);
  \draw [->,ed1] (9) ..controls (272.64bp,136.4bp) and (265.52bp,125.25bp)  .. (4);
  \draw [->,ed1] (11) ..controls (165.95bp,132.76bp) and (160.74bp,176.87bp)  .. (7);
  \draw [->,ed0] (8) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (7);
  \draw [->,ed1] (7) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (14);
  \draw [->,ed0] (10) ..controls (270.17bp,209.36bp) and (250.72bp,194.3bp)  .. (14);
  \draw [->,ed0] (9) ..controls (298.39bp,136.01bp) and (301.96bp,126.1bp)  .. (12);
  \draw [->,ed1] (13) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (195.52bp,136.45bp) and (190bp,126.01bp)  .. (11);
  \draw [->,ed1] (8) ..controls (76.827bp,280.66bp) and (65.739bp,267.99bp)  .. (13);
  \draw [->,ed0] (5) ..controls (381.23bp,136.13bp) and (382.38bp,126.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (196.78bp,66.889bp) and (157.24bp,47.119bp)  .. (3);
  \draw [->,ed1] (10) ..controls (328.45bp,208.94bp) and (342.78bp,195.37bp)  .. (5);
  \draw [->,ed0] (6) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g114.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (270bp,90bp) [vx1] {};
  \node (10) at (88bp,162bp) [vx1] {};
  \node (13) at (226bp,378bp) [vx1] {};
  \node (12) at (226bp,306bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (1) at (342bp,162bp) [vx0] {};
  \node (0) at (127bp,306bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (143bp,18bp) [vx0] {};
  \node (5) at (143bp,90bp) [vx0] {};
  \node (4) at (198bp,162bp) [vx0] {};
  \node (7) at (226bp,450bp) [vx0] {};
  \node (6) at (281bp,234bp) [vx0] {};
  \node (9) at (270bp,162bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (117.01bp,280.32bp) and (113.11bp,270.27bp)  .. (3);
  \draw [->,ed1] (7) ..controls (226bp,424.13bp) and (226bp,414.97bp)  .. (13);
  \draw [->,ed1] (6) ..controls (302.59bp,208.51bp) and (312.96bp,196.27bp)  .. (1);
  \draw [->,ed0] (12) ..controls (245.51bp,280.46bp) and (254.43bp,268.78bp)  .. (6);
  \draw [->,ed1] (12) ..controls (206.49bp,280.46bp) and (197.57bp,268.78bp)  .. (14);
  \draw [->,ed0] (6) ..controls (276.91bp,270.81bp) and (271.97bp,300.3bp)  .. (262bp,324bp) .. controls (257.68bp,334.28bp) and (251.31bp,344.69bp)  .. (13);
  \draw [->,ed1] (4) ..controls (206.34bp,204.87bp) and (214.97bp,249.26bp)  .. (12);
  \draw [->,ed1] (14) ..controls (180.75bp,208.01bp) and (184.46bp,198.1bp)  .. (4);
  \draw [->,ed0] (13) ..controls (226bp,352.13bp) and (226bp,342.97bp)  .. (12);
  \draw [->,ed1] (8) ..controls (48.593bp,208.51bp) and (58.963bp,196.27bp)  .. (10);
  \draw [->,ed1] (5) ..controls (143bp,64.131bp) and (143bp,54.974bp)  .. (2);
  \draw [->,ed0] (5) ..controls (151.34bp,132.87bp) and (159.97bp,177.26bp)  .. (14);
  \draw [->,ed0] (14) ..controls (142.2bp,209.02bp) and (125.86bp,194.84bp)  .. (10);
  \draw [->,ed0] (9) ..controls (270bp,136.13bp) and (270bp,126.97bp)  .. (11);
  \draw [->,ed1] (13) ..controls (192.31bp,353.5bp) and (170.87bp,337.91bp)  .. (0);
  \draw [->,ed0] (10) ..controls (107.51bp,136.46bp) and (116.43bp,124.78bp)  .. (5);
  \draw [->,ed1] (9) ..controls (228.46bp,138.45bp) and (196.09bp,120.1bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g115.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (296bp,90bp) [vx1] {};
  \node (10) at (102bp,18bp) [vx1] {};
  \node (13) at (296bp,162bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (14) at (35bp,90bp) [vx1] {};
  \node (1) at (30bp,18bp) [vx0] {};
  \node (0) at (99bp,234bp) [vx0] {};
  \node (3) at (102bp,162bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (28bp,162bp) [vx0] {};
  \node (4) at (152bp,90bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (224bp,162bp) [vx0] {};
  \node (8) at (224bp,90bp) [vx0] {};
  \draw [->,ed0] (13) ..controls (297.3bp,199.73bp) and (294.81bp,231.06bp)  .. (279bp,252bp) .. controls (261.31bp,275.42bp) and (230.67bp,289.37bp)  .. (6);
  \draw [->,ed0] (12) ..controls (212.09bp,210.33bp) and (243.6bp,192.19bp)  .. (13);
  \draw [->,ed1] (7) ..controls (261.8bp,208.46bp) and (270.4bp,196.78bp)  .. (13);
  \draw [->,ed1] (14) ..controls (33.204bp,64.131bp) and (32.568bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (0);
  \draw [->,ed0] (3) ..controls (78.419bp,136.66bp) and (66.627bp,123.99bp)  .. (14);
  \draw [->,ed1] (4) ..controls (157.64bp,132.76bp) and (163.46bp,176.87bp)  .. (12);
  \draw [->,ed0] (10) ..controls (102bp,60.573bp) and (102bp,104.52bp)  .. (3);
  \draw [->,ed0] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (146.85bp,208.8bp) and (134.28bp,195.68bp)  .. (3);
  \draw [->,ed1] (8) ..controls (183.79bp,66.267bp) and (153.56bp,48.429bp)  .. (10);
  \draw [->,ed1] (5) ..controls (30.515bp,136.13bp) and (31.405bp,126.97bp)  .. (14);
  \draw [->,ed0] (14) ..controls (58.581bp,64.659bp) and (70.373bp,51.987bp)  .. (10);
  \draw [->,ed1] (3) ..controls (119.59bp,136.68bp) and (127.46bp,125.33bp)  .. (4);
  \draw [->,ed0] (9) ..controls (249.2bp,136.8bp) and (262.32bp,123.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (27.359bp,208.13bp) and (27.486bp,198.97bp)  .. (5);
  \draw [->,ed1] (13) ..controls (296bp,136.13bp) and (296bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g116.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (234bp,18bp) [vx1] {};
  \node (10) at (216bp,450bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx1] {};
  \node (14) at (289bp,234bp) [vx1] {};
  \node (1) at (171bp,162bp) [vx0] {};
  \node (0) at (216bp,378bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (185bp,90bp) [vx0] {};
  \node (4) at (189bp,306bp) [vx0] {};
  \node (7) at (284bp,90bp) [vx0] {};
  \node (6) at (216bp,522bp) [vx0] {};
  \node (9) at (353bp,162bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (311.53bp,208.66bp) and (322.79bp,195.99bp)  .. (9);
  \draw [->,ed1] (4) ..controls (158.2bp,281.36bp) and (139.38bp,266.3bp)  .. (8);
  \draw [->,ed0] (3) ..controls (257.67bp,136.24bp) and (263.8bp,125.48bp)  .. (7);
  \draw [->,ed0] (14) ..controls (267.73bp,275.95bp) and (244.18bp,322.42bp)  .. (0);
  \draw [->,ed1] (13) ..controls (117.44bp,189.04bp) and (126.93bp,203.24bp)  .. (135bp,216bp) .. controls (148.53bp,237.37bp) and (163.26bp,262.03bp)  .. (4);
  \draw [->,ed1] (6) ..controls (216bp,496.13bp) and (216bp,486.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (216bp,424.13bp) and (216bp,414.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (285.48bp,132.57bp) and (287bp,176.52bp)  .. (14);
  \draw [->,ed1] (5) ..controls (202.49bp,64.304bp) and (210.16bp,53.025bp)  .. (11);
  \draw [->,ed0] (0) ..controls (206.25bp,352.01bp) and (202.54bp,342.1bp)  .. (4);
  \draw [->,ed0] (2) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (223.13bp,281.43bp) and (244.96bp,265.71bp)  .. (14);
  \draw [->,ed0] (1) ..controls (176.07bp,135.93bp) and (177.91bp,126.49bp)  .. (5);
  \draw [->,ed1] (8) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed1] (9) ..controls (328.85bp,136.8bp) and (316.28bp,123.68bp)  .. (7);
  \draw [->,ed0] (8) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (12);
  \draw [->,ed0] (7) ..controls (266.41bp,64.677bp) and (258.54bp,53.334bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g117.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (197bp,18bp) [vx1] {};
  \node (10) at (284bp,90bp) [vx1] {};
  \node (13) at (145bp,234bp) [vx1] {};
  \node (12) at (99bp,306bp) [vx1] {};
  \node (14) at (118bp,162bp) [vx1] {};
  \node (1) at (217bp,234bp) [vx0] {};
  \node (0) at (71bp,450bp) [vx0] {};
  \node (3) at (289bp,234bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (217bp,162bp) [vx0] {};
  \node (4) at (190bp,306bp) [vx0] {};
  \node (7) at (170bp,90bp) [vx0] {};
  \node (6) at (289bp,162bp) [vx0] {};
  \node (9) at (27bp,306bp) [vx1] {};
  \node (8) at (44bp,378bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (2);
  \draw [->,ed0] (12) ..controls (90.664bp,348.87bp) and (82.033bp,393.26bp)  .. (0);
  \draw [->,ed1] (5) ..controls (200.23bp,136.3bp) and (192.86bp,125.02bp)  .. (7);
  \draw [->,ed1] (11) ..controls (202.01bp,46.459bp) and (204.26bp,59.959bp)  .. (206bp,72bp) .. controls (208.99bp,92.741bp) and (211.85bp,116.25bp)  .. (5);
  \draw [->,ed0] (4) ..controls (174.08bp,280.52bp) and (167.23bp,269.57bp)  .. (13);
  \draw [->,ed1] (8) ..controls (37.918bp,352.24bp) and (35.658bp,342.67bp)  .. (9);
  \draw [->,ed1] (6) ..controls (287.2bp,136.13bp) and (286.57bp,126.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (240.58bp,136.66bp) and (252.37bp,123.99bp)  .. (10);
  \draw [->,ed1] (12) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (13);
  \draw [->,ed0] (0) ..controls (61.252bp,424.01bp) and (57.538bp,414.1bp)  .. (8);
  \draw [->,ed1] (4) ..controls (199.75bp,280.01bp) and (203.46bp,270.1bp)  .. (1);
  \draw [->,ed0] (1) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (5);
  \draw [->,ed1] (13) ..controls (135.25bp,208.01bp) and (131.54bp,198.1bp)  .. (14);
  \draw [->,ed0] (8) ..controls (63.512bp,352.46bp) and (72.435bp,340.78bp)  .. (12);
  \draw [->,ed1] (7) ..controls (179.75bp,64.006bp) and (183.46bp,54.102bp)  .. (11);
  \draw [->,ed1] (14) ..controls (112.92bp,190.45bp) and (110.67bp,203.95bp)  .. (109bp,216bp) .. controls (106.12bp,236.73bp) and (103.53bp,260.24bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g118.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (212bp,234bp) [vx1] {};
  \node (10) at (82bp,18bp) [vx1] {};
  \node (13) at (206bp,306bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (14) at (137bp,90bp) [vx1] {};
  \node (1) at (56bp,306bp) [vx0] {};
  \node (0) at (128bp,306bp) [vx0] {};
  \node (3) at (284bp,234bp) [vx0] {};
  \node (2) at (64bp,234bp) [vx0] {};
  \node (5) at (64bp,162bp) [vx0] {};
  \node (4) at (356bp,234bp) [vx0] {};
  \node (7) at (137bp,162bp) [vx0] {};
  \node (6) at (211bp,162bp) [vx0] {};
  \node (9) at (320bp,162bp) [vx1] {};
  \node (8) at (131bp,378bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (211.64bp,208.13bp) and (211.51bp,198.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (104.9bp,352.94bp) and (90.756bp,339.37bp)  .. (1);
  \draw [->,ed1] (0) ..controls (105.47bp,280.66bp) and (94.211bp,267.99bp)  .. (2);
  \draw [->,ed0] (5) ..controls (50.872bp,136.45bp) and (45.505bp,126.01bp)  .. (12);
  \draw [->,ed0] (13) ..controls (233.32bp,280.78bp) and (248.33bp,266.92bp)  .. (3);
  \draw [->,ed1] (3) ..controls (296.96bp,208.08bp) and (302.15bp,197.69bp)  .. (9);
  \draw [->,ed0] (12) ..controls (46.512bp,64.456bp) and (55.435bp,52.776bp)  .. (10);
  \draw [->,ed1] (6) ..controls (189.36bp,187.94bp) and (180.18bp,201.86bp)  .. (176bp,216bp) .. controls (171.46bp,231.34bp) and (171.99bp,236.51bp)  .. (176bp,252bp) .. controls (178.6bp,262.02bp) and (183.5bp,272.15bp)  .. (13);
  \draw [->,ed1] (13) ..controls (208.16bp,280.13bp) and (208.92bp,270.97bp)  .. (11);
  \draw [->,ed0] (4) ..controls (343.04bp,208.08bp) and (337.85bp,197.69bp)  .. (9);
  \draw [->,ed1] (5) ..controls (84.229bp,188.64bp) and (93.6bp,202.57bp)  .. (100bp,216bp) .. controls (109.58bp,236.1bp) and (116.89bp,260.25bp)  .. (0);
  \draw [->,ed0] (8) ..controls (157.1bp,352.94bp) and (171.24bp,339.37bp)  .. (13);
  \draw [->,ed1] (14) ..controls (117.49bp,64.456bp) and (108.57bp,52.776bp)  .. (10);
  \draw [->,ed0] (1) ..controls (58.874bp,280.13bp) and (59.892bp,270.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (64bp,208.13bp) and (64bp,198.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (76.655bp,60.761bp) and (71.141bp,104.87bp)  .. (5);
  \draw [->,ed1] (7) ..controls (137bp,136.13bp) and (137bp,126.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g119.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (314bp,234bp) [vx1] {};
  \node (10) at (170bp,90bp) [vx1] {};
  \node (13) at (27bp,378bp) [vx1] {};
  \node (12) at (269bp,18bp) [vx1] {};
  \node (14) at (99bp,378bp) [vx1] {};
  \node (1) at (242bp,234bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (242bp,90bp) [vx0] {};
  \node (2) at (153bp,234bp) [vx0] {};
  \node (5) at (98bp,162bp) [vx0] {};
  \node (4) at (170bp,162bp) [vx0] {};
  \node (7) at (278bp,306bp) [vx0] {};
  \node (6) at (242bp,162bp) [vx0] {};
  \node (9) at (126bp,306bp) [vx1] {};
  \node (8) at (99bp,450bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (135.75bp,280.01bp) and (139.46bp,270.1bp)  .. (2);
  \draw [->,ed1] (3) ..controls (251.75bp,64.006bp) and (255.46bp,54.102bp)  .. (12);
  \draw [->,ed1] (12) ..controls (279.81bp,54.079bp) and (285.37bp,83.653bp)  .. (278bp,108bp) .. controls (274.73bp,118.79bp) and (268.52bp,129.39bp)  .. (6);
  \draw [->,ed1] (5) ..controls (106.34bp,204.87bp) and (114.97bp,249.26bp)  .. (9);
  \draw [->,ed0] (8) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (14);
  \draw [->,ed1] (7) ..controls (265.04bp,280.08bp) and (259.85bp,269.69bp)  .. (1);
  \draw [->,ed0] (1) ..controls (242bp,208.13bp) and (242bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (136.81bp,342.08bp) and (142.37bp,371.65bp)  .. (135bp,396bp) .. controls (131.73bp,406.79bp) and (125.52bp,417.39bp)  .. (8);
  \draw [->,ed0] (14) ..controls (108.75bp,352.01bp) and (112.46bp,342.1bp)  .. (9);
  \draw [->,ed1] (13) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (216.8bp,136.8bp) and (203.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (8) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (13);
  \draw [->,ed1] (4) ..controls (170bp,136.13bp) and (170bp,126.97bp)  .. (10);
  \draw [->,ed1] (2) ..controls (133.49bp,208.46bp) and (124.57bp,196.78bp)  .. (5);
  \draw [->,ed0] (7) ..controls (290.96bp,280.08bp) and (296.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (6) ..controls (242bp,136.13bp) and (242bp,126.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (159.08bp,208.24bp) and (161.34bp,198.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,162bp) [vx1] {};
  \node (1) at (103bp,90bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (103bp,18bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (63bp,234bp) [vx0] {};
  \node (7) at (135bp,234bp) [vx1] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (31bp,90bp) [vx1] {};
  \node (8) at (207bp,234bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (56.197bp,64.803bp) and (69.315bp,51.685bp)  .. (2);
  \draw [->,ed1] (8) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (0);
  \draw [->,ed1] (5) ..controls (28.437bp,136.13bp) and (28.946bp,126.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (10);
  \draw [->,ed0] (6) ..controls (158.04bp,280.08bp) and (152.85bp,269.69bp)  .. (7);
  \draw [->,ed0] (2) ..controls (122.97bp,44.764bp) and (132.33bp,58.705bp)  .. (139bp,72bp) .. controls (149.11bp,92.169bp) and (157.52bp,116.32bp)  .. (0);
  \draw [->,ed0] (0) ..controls (147.2bp,136.8bp) and (134.81bp,123.68bp)  .. (1);
  \draw [->,ed0] (1) ..controls (103bp,64.131bp) and (103bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (100.44bp,136.13bp) and (100.95bp,126.97bp)  .. (1);
  \draw [->,ed1] (6) ..controls (183.96bp,280.08bp) and (189.15bp,269.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g120.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (137bp,234bp) [vx1] {};
  \node (10) at (276bp,90bp) [vx1] {};
  \node (13) at (403bp,162bp) [vx1] {};
  \node (12) at (386bp,90bp) [vx1] {};
  \node (14) at (127bp,306bp) [vx1] {};
  \node (1) at (358bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (209bp,234bp) [vx0] {};
  \node (2) at (46bp,306bp) [vx0] {};
  \node (5) at (109bp,162bp) [vx0] {};
  \node (4) at (281bp,234bp) [vx0] {};
  \node (7) at (86bp,378bp) [vx0] {};
  \node (6) at (403bp,234bp) [vx0] {};
  \node (9) at (213bp,162bp) [vx1] {};
  \node (8) at (331bp,162bp) [vx0] {};
  \draw [->,ed1] (4) ..controls (298.59bp,208.68bp) and (306.46bp,197.33bp)  .. (8);
  \draw [->,ed1] (11) ..controls (127.01bp,208.32bp) and (123.11bp,198.27bp)  .. (5);
  \draw [->,ed1] (10) ..controls (277.48bp,132.57bp) and (279bp,176.52bp)  .. (4);
  \draw [->,ed1] (3) ..controls (210.44bp,208.13bp) and (210.95bp,198.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (39.202bp,280.24bp) and (36.676bp,270.67bp)  .. (0);
  \draw [->,ed0] (14) ..controls (155.38bp,281.09bp) and (171.38bp,267.03bp)  .. (3);
  \draw [->,ed0] (7) ..controls (100.67bp,352.24bp) and (106.8bp,341.48bp)  .. (14);
  \draw [->,ed1] (7) ..controls (71.689bp,352.24bp) and (65.711bp,341.48bp)  .. (2);
  \draw [->,ed0] (12) ..controls (376.01bp,64.319bp) and (372.11bp,54.274bp)  .. (1);
  \draw [->,ed1] (13) ..controls (396.92bp,136.24bp) and (394.66bp,126.67bp)  .. (12);
  \draw [->,ed1] (6) ..controls (403bp,208.13bp) and (403bp,198.97bp)  .. (13);
  \draw [->,ed1] (14) ..controls (130.59bp,280.13bp) and (131.86bp,270.97bp)  .. (11);
  \draw [->,ed0] (1) ..controls (349.96bp,60.87bp) and (341.64bp,105.26bp)  .. (8);
  \draw [->,ed1] (5) ..controls (99.994bp,198.13bp) and (95.381bp,227.38bp)  .. (101bp,252bp) .. controls (103.21bp,261.68bp) and (107.39bp,271.66bp)  .. (14);
  \draw [->,ed0] (8) ..controls (350.51bp,136.46bp) and (359.43bp,124.78bp)  .. (12);
  \draw [->,ed0] (4) ..controls (257.2bp,208.8bp) and (244.81bp,195.68bp)  .. (9);
  \draw [->,ed1] (8) ..controls (311.49bp,136.46bp) and (302.57bp,124.78bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g121.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (257bp,90bp) [vx1] {};
  \node (10) at (41bp,90bp) [vx1] {};
  \node (13) at (103bp,450bp) [vx1] {};
  \node (12) at (67bp,378bp) [vx1] {};
  \node (14) at (67bp,162bp) [vx1] {};
  \node (1) at (84bp,306bp) [vx0] {};
  \node (0) at (139bp,378bp) [vx0] {};
  \node (3) at (113bp,90bp) [vx0] {};
  \node (2) at (185bp,90bp) [vx0] {};
  \node (5) at (221bp,162bp) [vx0] {};
  \node (4) at (31bp,450bp) [vx0] {};
  \node (7) at (27bp,18bp) [vx0] {};
  \node (6) at (111bp,234bp) [vx0] {};
  \node (9) at (126bp,18bp) [vx1] {};
  \node (8) at (103bp,522bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (95.43bp,208.52bp) and (88.737bp,197.57bp)  .. (14);
  \draw [->,ed1] (10) ..controls (35.93bp,63.927bp) and (34.095bp,54.487bp)  .. (7);
  \draw [->,ed1] (6) ..controls (119.34bp,276.87bp) and (127.97bp,321.26bp)  .. (0);
  \draw [->,ed0] (3) ..controls (117.69bp,64.012bp) and (119.38bp,54.692bp)  .. (9);
  \draw [->,ed0] (14) ..controls (106bp,138.2bp) and (134.74bp,120.67bp)  .. (2);
  \draw [->,ed1] (1) ..controls (93.748bp,280.01bp) and (97.462bp,270.1bp)  .. (6);
  \draw [->,ed0] (4) ..controls (43.96bp,424.08bp) and (49.154bp,413.69bp)  .. (12);
  \draw [->,ed1] (2) ..controls (164.19bp,64.606bp) and (154.28bp,52.513bp)  .. (9);
  \draw [->,ed1] (8) ..controls (103bp,496.13bp) and (103bp,486.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (90.04bp,424.08bp) and (84.846bp,413.69bp)  .. (12);
  \draw [->,ed1] (7) ..controls (6.3228bp,53.439bp) and (-5.9945bp,83.844bp)  .. (5bp,108bp) .. controls (11.822bp,122.99bp) and (25.088bp,135.44bp)  .. (14);
  \draw [->,ed1] (5) ..controls (208.04bp,136.08bp) and (202.85bp,125.69bp)  .. (2);
  \draw [->,ed1] (14) ..controls (57.613bp,136.01bp) and (54.037bp,126.1bp)  .. (10);
  \draw [->,ed0] (12) ..controls (73.082bp,352.24bp) and (75.342bp,342.67bp)  .. (1);
  \draw [->,ed0] (2) ..controls (163.44bp,131.95bp) and (139.56bp,178.42bp)  .. (6);
  \draw [->,ed1] (0) ..controls (119.49bp,352.46bp) and (110.57bp,340.78bp)  .. (1);
  \draw [->,ed0] (5) ..controls (233.96bp,136.08bp) and (239.15bp,125.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g122.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (272bp,306bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (272bp,162bp) [vx1] {};
  \node (14) at (99bp,234bp) [vx1] {};
  \node (1) at (209bp,90bp) [vx0] {};
  \node (0) at (281bp,234bp) [vx0] {};
  \node (3) at (353bp,234bp) [vx0] {};
  \node (2) at (281bp,90bp) [vx0] {};
  \node (5) at (209bp,234bp) [vx0] {};
  \node (4) at (353bp,90bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (209bp,378bp) [vx0] {};
  \node (9) at (317bp,18bp) [vx1] {};
  \node (8) at (154bp,306bp) [vx0] {};
  \draw [->,ed0] (5) ..controls (209bp,276.57bp) and (209bp,320.52bp)  .. (6);
  \draw [->,ed0] (7) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (13);
  \draw [->,ed0] (3) ..controls (324.97bp,209.09bp) and (309.16bp,195.03bp)  .. (12);
  \draw [->,ed1] (13) ..controls (119.84bp,188.36bp) and (129.24bp,202.29bp)  .. (135bp,216bp) .. controls (143.33bp,235.81bp) and (148.15bp,259.67bp)  .. (8);
  \draw [->,ed1] (5) ..controls (231.17bp,208.66bp) and (242.26bp,195.99bp)  .. (12);
  \draw [->,ed1] (8) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (14);
  \draw [->,ed1] (6) ..controls (231.17bp,352.66bp) and (242.26bp,339.99bp)  .. (10);
  \draw [->,ed1] (10) ..controls (275.23bp,280.13bp) and (276.38bp,270.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (293.96bp,64.081bp) and (299.15bp,53.693bp)  .. (9);
  \draw [->,ed0] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (11);
  \draw [->,ed0] (12) ..controls (275.23bp,136.13bp) and (276.38bp,126.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (5);
  \draw [->,ed1] (1) ..controls (209bp,132.57bp) and (209bp,176.52bp)  .. (5);
  \draw [->,ed1] (12) ..controls (249.83bp,136.66bp) and (238.74bp,123.99bp)  .. (1);
  \draw [->,ed1] (14) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (340.04bp,64.081bp) and (334.85bp,53.693bp)  .. (9);
  \draw [->,ed0] (6) ..controls (189.49bp,352.46bp) and (180.57bp,340.78bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g123.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (335bp,162bp) [vx1] {};
  \node (10) at (171bp,378bp) [vx1] {};
  \node (13) at (262bp,234bp) [vx1] {};
  \node (12) at (280bp,90bp) [vx1] {};
  \node (14) at (153bp,450bp) [vx1] {};
  \node (1) at (153bp,18bp) [vx0] {};
  \node (0) at (99bp,378bp) [vx0] {};
  \node (3) at (280bp,18bp) [vx0] {};
  \node (2) at (27bp,378bp) [vx0] {};
  \node (5) at (225bp,162bp) [vx0] {};
  \node (4) at (63bp,450bp) [vx0] {};
  \node (7) at (153bp,162bp) [vx0] {};
  \node (6) at (108bp,522bp) [vx0] {};
  \node (9) at (153bp,90bp) [vx1] {};
  \node (8) at (198bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (166.28bp,204.5bp) and (180.31bp,249.38bp)  .. (8);
  \draw [->,ed0] (6) ..controls (123.92bp,496.52bp) and (130.77bp,485.57bp)  .. (14);
  \draw [->,ed1] (7) ..controls (153bp,136.13bp) and (153bp,126.97bp)  .. (9);
  \draw [->,ed0] (5) ..controls (244.51bp,136.46bp) and (253.43bp,124.78bp)  .. (12);
  \draw [->,ed0] (14) ..controls (133.84bp,424.46bp) and (125.08bp,412.78bp)  .. (0);
  \draw [->,ed1] (14) ..controls (159.44bp,424.24bp) and (161.83bp,414.67bp)  .. (10);
  \draw [->,ed1] (9) ..controls (153bp,64.131bp) and (153bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (274.65bp,132.76bp) and (269.14bp,176.87bp)  .. (13);
  \draw [->,ed1] (13) ..controls (287.33bp,209.01bp) and (300.99bp,195.55bp)  .. (11);
  \draw [->,ed0] (12) ..controls (280bp,64.131bp) and (280bp,54.974bp)  .. (3);
  \draw [->,ed0] (13) ..controls (225.59bp,209.95bp) and (200.23bp,193.2bp)  .. (7);
  \draw [->,ed1] (8) ..controls (210.47bp,342.33bp) and (216.8bp,372.35bp)  .. (207bp,396bp) .. controls (201.38bp,409.57bp) and (190.51bp,421.5bp)  .. (14);
  \draw [->,ed0] (8) ..controls (220.53bp,280.66bp) and (231.79bp,267.99bp)  .. (13);
  \draw [->,ed1] (6) ..controls (92.077bp,496.52bp) and (85.231bp,485.57bp)  .. (4);
  \draw [->,ed1] (10) ..controls (180.75bp,352.01bp) and (184.46bp,342.1bp)  .. (8);
  \draw [->,ed1] (11) ..controls (315.49bp,136.46bp) and (306.57bp,124.78bp)  .. (12);
  \draw [->,ed0] (4) ..controls (50.04bp,424.08bp) and (44.846bp,413.69bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g124.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (191bp,90bp) [vx1] {};
  \node (10) at (267bp,90bp) [vx0] {};
  \node (13) at (188bp,18bp) [vx1] {};
  \node (12) at (27bp,234bp) [vx1] {};
  \node (15) at (189bp,162bp) [vx1] {};
  \node (14) at (298bp,18bp) [vx1] {};
  \node (1) at (45bp,162bp) [vx0] {};
  \node (0) at (45bp,90bp) [vx0] {};
  \node (3) at (189bp,306bp) [vx0] {};
  \node (2) at (261bp,162bp) [vx0] {};
  \node (5) at (119bp,90bp) [vx0] {};
  \node (4) at (117bp,162bp) [vx0] {};
  \node (7) at (333bp,162bp) [vx0] {};
  \node (6) at (189bp,234bp) [vx0] {};
  \node (9) at (81bp,306bp) [vx0] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (45bp,136.13bp) and (45bp,126.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (189bp,280.13bp) and (189bp,270.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (117.72bp,136.13bp) and (117.97bp,126.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (239.66bp,65.085bp) and (224.24bp,51.029bp)  .. (13);
  \draw [->,ed0] (8) ..controls (129.8bp,209.36bp) and (148.62bp,194.3bp)  .. (15);
  \draw [->,ed1] (6) ..controls (189bp,208.13bp) and (189bp,198.97bp)  .. (15);
  \draw [->,ed1] (5) ..controls (143.15bp,64.803bp) and (155.72bp,51.685bp)  .. (13);
  \draw [->,ed1] (8) ..controls (79.842bp,208.46bp) and (71.082bp,196.78bp)  .. (1);
  \draw [->,ed1] (9) ..controls (87.44bp,280.24bp) and (89.833bp,270.67bp)  .. (8);
  \draw [->,ed1] (10) ..controls (278.1bp,64.231bp) and (282.47bp,54.06bp)  .. (14);
  \draw [->,ed0] (9) ..controls (61.842bp,280.46bp) and (53.082bp,268.78bp)  .. (12);
  \draw [->,ed1] (14) ..controls (308.42bp,60.87bp) and (319.21bp,105.26bp)  .. (7);
  \draw [->,ed1] (7) ..controls (309.77bp,136.66bp) and (298.15bp,123.99bp)  .. (10);
  \draw [->,ed0] (2) ..controls (263.16bp,136.13bp) and (263.92bp,126.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (287.56bp,138.96bp) and (248.88bp,119.35bp)  .. (11);
  \draw [->,ed1] (15) ..controls (189.72bp,136.13bp) and (189.97bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g125.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (217bp,162bp) [vx1] {};
  \node (10) at (145bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (361bp,306bp) [vx1] {};
  \node (15) at (217bp,234bp) [vx1] {};
  \node (14) at (145bp,162bp) [vx1] {};
  \node (1) at (289bp,234bp) [vx0] {};
  \node (0) at (289bp,162bp) [vx0] {};
  \node (3) at (217bp,378bp) [vx0] {};
  \node (2) at (145bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx0] {};
  \node (6) at (217bp,306bp) [vx0] {};
  \node (9) at (325bp,378bp) [vx0] {};
  \node (8) at (289bp,306bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (217bp,352.13bp) and (217bp,342.97bp)  .. (6);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed0] (8) ..controls (263.8bp,280.8bp) and (250.68bp,267.68bp)  .. (15);
  \draw [->,ed1] (6) ..controls (217bp,280.13bp) and (217bp,270.97bp)  .. (15);
  \draw [->,ed1] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (8) ..controls (289bp,280.13bp) and (289bp,270.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (312.04bp,352.08bp) and (306.85bp,341.69bp)  .. (8);
  \draw [->,ed1] (10) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (337.96bp,352.08bp) and (343.15bp,341.69bp)  .. (12);
  \draw [->,ed1] (14) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (7);
  \draw [->,ed0] (10) ..controls (170.2bp,208.8bp) and (183.32bp,195.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (145bp,280.13bp) and (145bp,270.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (98.615bp,126.75bp) and (100.34bp,156.22bp)  .. (109bp,180bp) .. controls (112.82bp,190.48bp) and (119.07bp,200.93bp)  .. (10);
  \draw [->,ed1] (15) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g126.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (279bp,18bp) [vx1] {};
  \node (10) at (348bp,234bp) [vx0] {};
  \node (13) at (63bp,18bp) [vx1] {};
  \node (12) at (312bp,162bp) [vx1] {};
  \node (15) at (315bp,90bp) [vx1] {};
  \node (14) at (173bp,234bp) [vx1] {};
  \node (1) at (387bp,90bp) [vx0] {};
  \node (0) at (387bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (118bp,162bp) [vx0] {};
  \node (5) at (173bp,306bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (243bp,90bp) [vx0] {};
  \node (9) at (384bp,162bp) [vx0] {};
  \node (8) at (236bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (86.858bp,137.36bp) and (67.825bp,122.3bp)  .. (3);
  \draw [->,ed0] (10) ..controls (335.04bp,208.08bp) and (329.85bp,197.69bp)  .. (12);
  \draw [->,ed1] (8) ..controls (263.34bp,137.09bp) and (278.76bp,123.03bp)  .. (15);
  \draw [->,ed1] (3) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (385.08bp,136.13bp) and (385.46bp,126.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (13);
  \draw [->,ed1] (10) ..controls (360.96bp,208.08bp) and (366.15bp,197.69bp)  .. (9);
  \draw [->,ed1] (7) ..controls (171.59bp,132.57bp) and (172.2bp,176.52bp)  .. (14);
  \draw [->,ed0] (9) ..controls (359.85bp,136.8bp) and (347.28bp,123.68bp)  .. (15);
  \draw [->,ed0] (14) ..controls (195.17bp,208.66bp) and (206.26bp,195.99bp)  .. (8);
  \draw [->,ed0] (6) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (2) ..controls (136.8bp,136.46bp) and (145.4bp,124.78bp)  .. (7);
  \draw [->,ed0] (5) ..controls (173bp,280.13bp) and (173bp,270.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (153.49bp,208.46bp) and (144.57bp,196.78bp)  .. (2);
  \draw [->,ed1] (15) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g127.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (63bp,306bp) [vx0] {};
  \node (13) at (315bp,18bp) [vx1] {};
  \node (12) at (27bp,234bp) [vx1] {};
  \node (15) at (207bp,162bp) [vx1] {};
  \node (14) at (351bp,162bp) [vx1] {};
  \node (1) at (63bp,162bp) [vx0] {};
  \node (0) at (63bp,90bp) [vx0] {};
  \node (3) at (207bp,234bp) [vx0] {};
  \node (2) at (351bp,306bp) [vx0] {};
  \node (5) at (279bp,234bp) [vx0] {};
  \node (4) at (279bp,90bp) [vx0] {};
  \node (7) at (351bp,234bp) [vx0] {};
  \node (6) at (135bp,162bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (351bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (63bp,136.13bp) and (63bp,126.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (304.78bp,282.89bp) and (265.24bp,263.12bp)  .. (3);
  \draw [->,ed0] (10) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (12);
  \draw [->,ed1] (8) ..controls (338.04bp,64.081bp) and (332.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (9) ..controls (86.04bp,208.08bp) and (80.846bp,197.69bp)  .. (1);
  \draw [->,ed0] (4) ..controls (291.96bp,64.081bp) and (297.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (3) ..controls (207bp,208.13bp) and (207bp,198.97bp)  .. (15);
  \draw [->,ed1] (7) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (135.36bp,209.76bp) and (160.4bp,193.07bp)  .. (15);
  \draw [->,ed0] (14) ..controls (351bp,136.13bp) and (351bp,126.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (9);
  \draw [->,ed0] (6) ..controls (147.96bp,136.08bp) and (153.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (2) ..controls (351bp,280.13bp) and (351bp,270.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (304.2bp,208.8bp) and (317.32bp,195.68bp)  .. (14);
  \draw [->,ed1] (14) ..controls (373.25bp,187.85bp) and (382.69bp,201.77bp)  .. (387bp,216bp) .. controls (391.64bp,231.31bp) and (391.64bp,236.69bp)  .. (387bp,252bp) .. controls (383.73bp,262.79bp) and (377.52bp,273.39bp)  .. (2);
  \draw [->,ed1] (15) ..controls (194.04bp,136.08bp) and (188.85bp,125.69bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g128.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (27bp,234bp) [vx0] {};
  \node (13) at (171bp,18bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (315bp,306bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (179bp,90bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (279bp,378bp) [vx0] {};
  \draw [->,ed1] (1) ..controls (243bp,60.573bp) and (243bp,104.52bp)  .. (0);
  \draw [->,ed1] (10) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed1] (9) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (2);
  \draw [->,ed0] (7) ..controls (176.13bp,64.131bp) and (175.11bp,54.974bp)  .. (13);
  \draw [->,ed0] (4) ..controls (53.37bp,148.7bp) and (58.343bp,146.25bp)  .. (63bp,144bp) .. controls (91.485bp,130.25bp) and (124.17bp,115.09bp)  .. (7);
  \draw [->,ed0] (8) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (14);
  \draw [->,ed1] (8) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (9);
  \draw [->,ed0] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (201.53bp,64.659bp) and (212.79bp,51.987bp)  .. (1);
  \draw [->,ed0] (9) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (15);
  \draw [->,ed0] (10) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (12);
  \draw [->,ed0] (6) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (11);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (7);
  \draw [->,ed1] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (5);
  \draw [->,ed1] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g129.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (389bp,18bp) [vx1] {};
  \node (10) at (63bp,162bp) [vx0] {};
  \node (13) at (126bp,18bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (182bp,162bp) [vx1] {};
  \node (14) at (425bp,90bp) [vx1] {};
  \node (1) at (281bp,18bp) [vx0] {};
  \node (0) at (209bp,90bp) [vx0] {};
  \node (3) at (425bp,234bp) [vx0] {};
  \node (2) at (27bp,18bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (281bp,90bp) [vx0] {};
  \node (7) at (353bp,90bp) [vx0] {};
  \node (6) at (425bp,162bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (218bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (425bp,208.13bp) and (425bp,198.97bp)  .. (6);
  \draw [->,ed1] (12) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (13);
  \draw [->,ed0] (10) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (205.04bp,208.08bp) and (199.85bp,197.69bp)  .. (15);
  \draw [->,ed0] (15) ..controls (191.75bp,136.01bp) and (195.46bp,126.1bp)  .. (0);
  \draw [->,ed1] (8) ..controls (240.17bp,208.66bp) and (251.26bp,195.99bp)  .. (9);
  \draw [->,ed0] (9) ..controls (327.22bp,138.89bp) and (366.76bp,119.12bp)  .. (14);
  \draw [->,ed1] (13) ..controls (142.57bp,60.604bp) and (160.13bp,105.77bp)  .. (15);
  \draw [->,ed1] (6) ..controls (425bp,136.13bp) and (425bp,126.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (412.04bp,64.081bp) and (406.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (2);
  \draw [->,ed1] (15) ..controls (153.2bp,137.02bp) and (136.86bp,122.84bp)  .. (12);
  \draw [->,ed1] (9) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (4);
  \draw [->,ed0] (7) ..controls (365.96bp,64.081bp) and (371.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (10) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g13.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (27bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (101bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (178bp,90bp) [vx0] {};
  \node (9) at (180bp,18bp) [vx1] {};
  \node (8) at (104bp,18bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (220.12bp,136.66bp) and (208.68bp,123.99bp)  .. (6);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (217.17bp,148.19bp) and (211.98bp,145.85bp)  .. (207bp,144bp) .. controls (145.97bp,121.31bp) and (126.26bp,130.04bp)  .. (65bp,108bp) .. controls (62.596bp,107.14bp) and (60.139bp,106.17bp)  .. (7);
  \draw [->,ed1] (3) ..controls (102.08bp,64.131bp) and (102.46bp,54.974bp)  .. (8);
  \draw [->,ed1] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed0] (2) ..controls (173.52bp,136.13bp) and (174.41bp,126.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (198.97bp,44.807bp) and (207.81bp,58.749bp)  .. (214bp,72bp) .. controls (223.39bp,92.113bp) and (230.95bp,116.09bp)  .. (5);
  \draw [->,ed1] (6) ..controls (178.72bp,64.131bp) and (178.97bp,54.974bp)  .. (9);
  \draw [->,ed0] (1) ..controls (99.719bp,136.13bp) and (99.973bp,126.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (152.25bp,64.945bp) and (138.29bp,51.365bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g130.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (298bp,306bp) [vx1] {};
  \node (10) at (226bp,234bp) [vx1] {};
  \node (13) at (154bp,162bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (370bp,306bp) [vx1] {};
  \node (14) at (154bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (226bp,162bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (226bp,306bp) [vx0] {};
  \node (4) at (334bp,450bp) [vx0] {};
  \node (7) at (154bp,306bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (334bp,378bp) [vx0] {};
  \node (8) at (54bp,162bp) [vx0] {};
  \draw [->,ed0] (13) ..controls (160.08bp,136.24bp) and (162.34bp,126.67bp)  .. (1);
  \draw [->,ed0] (8) ..controls (69.923bp,136.52bp) and (76.769bp,125.57bp)  .. (12);
  \draw [->,ed1] (8) ..controls (44.252bp,136.01bp) and (40.538bp,126.1bp)  .. (3);
  \draw [->,ed1] (15) ..controls (323.78bp,282.89bp) and (284.24bp,263.12bp)  .. (10);
  \draw [->,ed1] (2) ..controls (191.84bp,44.361bp) and (201.24bp,58.29bp)  .. (207bp,72bp) .. controls (215.33bp,91.812bp) and (220.15bp,115.67bp)  .. (0);
  \draw [->,ed0] (5) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (10);
  \draw [->,ed0] (10) ..controls (226bp,208.13bp) and (226bp,198.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (107.2bp,208.8bp) and (120.32bp,195.68bp)  .. (13);
  \draw [->,ed1] (9) ..controls (346.96bp,352.08bp) and (352.15bp,341.69bp)  .. (15);
  \draw [->,ed0] (3) ..controls (73.222bp,66.889bp) and (112.76bp,47.119bp)  .. (2);
  \draw [->,ed1] (7) ..controls (154bp,280.13bp) and (154bp,270.97bp)  .. (14);
  \draw [->,ed1] (0) ..controls (206.49bp,136.46bp) and (197.57bp,124.78bp)  .. (1);
  \draw [->,ed0] (9) ..controls (321.04bp,352.08bp) and (315.85bp,341.69bp)  .. (11);
  \draw [->,ed1] (14) ..controls (154bp,208.13bp) and (154bp,198.97bp)  .. (13);
  \draw [->,ed1] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
  \draw [->,ed0] (4) ..controls (334bp,424.13bp) and (334bp,414.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g131.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,306bp) [vx1] {};
  \node (10) at (82bp,90bp) [vx1] {};
  \node (13) at (217bp,234bp) [vx1] {};
  \node (12) at (171bp,306bp) [vx1] {};
  \node (15) at (46bp,162bp) [vx1] {};
  \node (14) at (190bp,162bp) [vx1] {};
  \node (1) at (289bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (99bp,450bp) [vx0] {};
  \node (2) at (82bp,18bp) [vx0] {};
  \node (5) at (289bp,234bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (118bp,162bp) [vx0] {};
  \node (6) at (262bp,306bp) [vx0] {};
  \node (9) at (99bp,378bp) [vx0] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (8);
  \draw [->,ed1] (12) ..controls (187.36bp,280.4bp) and (194.48bp,269.25bp)  .. (13);
  \draw [->,ed1] (8) ..controls (80.197bp,208.46bp) and (71.599bp,196.78bp)  .. (15);
  \draw [->,ed1] (11) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (130.14bp,209.36bp) and (149.18bp,194.3bp)  .. (14);
  \draw [->,ed0] (6) ..controls (246.08bp,280.52bp) and (239.23bp,269.57bp)  .. (13);
  \draw [->,ed1] (6) ..controls (271.75bp,280.01bp) and (275.46bp,270.1bp)  .. (5);
  \draw [->,ed0] (9) ..controls (124.2bp,352.8bp) and (137.32bp,339.68bp)  .. (12);
  \draw [->,ed0] (10) ..controls (82bp,64.131bp) and (82bp,54.974bp)  .. (2);
  \draw [->,ed1] (14) ..controls (184.92bp,190.45bp) and (182.67bp,203.95bp)  .. (181bp,216bp) .. controls (178.12bp,236.73bp) and (175.53bp,260.24bp)  .. (12);
  \draw [->,ed0] (3) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (9);
  \draw [->,ed0] (7) ..controls (105.04bp,136.08bp) and (99.846bp,125.69bp)  .. (10);
  \draw [->,ed1] (9) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (11);
  \draw [->,ed1] (15) ..controls (58.96bp,136.08bp) and (64.154bp,125.69bp)  .. (10);
  \draw [->,ed1] (13) ..controls (207.25bp,208.01bp) and (203.54bp,198.1bp)  .. (14);
  \draw [->,ed0] (5) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g132.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (361bp,234bp) [vx1] {};
  \node (10) at (63bp,90bp) [vx1] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (289bp,234bp) [vx1] {};
  \node (15) at (27bp,162bp) [vx1] {};
  \node (14) at (243bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (361bp,162bp) [vx0] {};
  \node (3) at (325bp,378bp) [vx0] {};
  \node (2) at (63bp,18bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (118bp,306bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (171bp,162bp) [vx0] {};
  \node (9) at (325bp,306bp) [vx0] {};
  \node (8) at (118bp,234bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (118bp,280.13bp) and (118bp,270.97bp)  .. (8);
  \draw [->,ed1] (12) ..controls (272.64bp,208.4bp) and (265.52bp,197.25bp)  .. (13);
  \draw [->,ed0] (6) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (14);
  \draw [->,ed1] (8) ..controls (86.858bp,209.36bp) and (67.825bp,194.3bp)  .. (15);
  \draw [->,ed1] (11) ..controls (361bp,208.13bp) and (361bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (325bp,352.13bp) and (325bp,342.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (5);
  \draw [->,ed0] (9) ..controls (312.04bp,280.08bp) and (306.85bp,269.69bp)  .. (12);
  \draw [->,ed0] (10) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (2);
  \draw [->,ed1] (14) ..controls (264.5bp,116.11bp) and (273.91bp,130.03bp)  .. (279bp,144bp) .. controls (286.21bp,163.79bp) and (288.61bp,187.51bp)  .. (12);
  \draw [->,ed0] (8) ..controls (159.09bp,210.33bp) and (190.6bp,192.19bp)  .. (13);
  \draw [->,ed0] (7) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (10);
  \draw [->,ed1] (9) ..controls (337.96bp,280.08bp) and (343.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (15) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (10);
  \draw [->,ed1] (13) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (14);
  \draw [->,ed0] (5) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g133.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (180bp,90bp) [vx1] {};
  \node (10) at (126bp,306bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (298bp,234bp) [vx1] {};
  \node (14) at (243bp,162bp) [vx1] {};
  \node (1) at (353bp,90bp) [vx0] {};
  \node (0) at (353bp,162bp) [vx0] {};
  \node (3) at (99bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (271bp,18bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (71bp,234bp) [vx0] {};
  \node (9) at (226bp,234bp) [vx0] {};
  \node (8) at (271bp,90bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (13) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (279.04bp,132.87bp) and (287.36bp,177.26bp)  .. (15);
  \draw [->,ed0] (10) ..controls (106.49bp,280.46bp) and (97.565bp,268.78bp)  .. (6);
  \draw [->,ed0] (15) ..controls (278.49bp,208.46bp) and (269.57bp,196.78bp)  .. (14);
  \draw [->,ed1] (15) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (0);
  \draw [->,ed0] (6) ..controls (80.987bp,208.32bp) and (84.894bp,198.27bp)  .. (7);
  \draw [->,ed1] (9) ..controls (232.08bp,208.24bp) and (234.34bp,198.67bp)  .. (14);
  \draw [->,ed1] (6) ..controls (55.43bp,208.52bp) and (48.737bp,197.57bp)  .. (13);
  \draw [->,ed0] (5) ..controls (174.23bp,136.13bp) and (175.38bp,126.97bp)  .. (11);
  \draw [->,ed0] (14) ..controls (252.99bp,136.32bp) and (256.89bp,126.27bp)  .. (8);
  \draw [->,ed1] (12) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (3);
  \draw [->,ed1] (10) ..controls (177.2bp,287.03bp) and (223.28bp,269.33bp)  .. (262bp,252bp) .. controls (263.77bp,251.21bp) and (265.58bp,250.38bp)  .. (15);
  \draw [->,ed1] (14) ..controls (220.83bp,136.66bp) and (209.74bp,123.99bp)  .. (11);
  \draw [->,ed1] (8) ..controls (271bp,64.131bp) and (271bp,54.974bp)  .. (4);
  \draw [->,ed0] (0) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (1);
  \draw [->,ed0] (7) ..controls (107.04bp,204.87bp) and (115.36bp,249.26bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g134.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (181bp,162bp) [vx1] {};
  \node (10) at (82bp,306bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (281bp,306bp) [vx1] {};
  \node (14) at (226bp,234bp) [vx1] {};
  \node (1) at (336bp,162bp) [vx0] {};
  \node (0) at (336bp,234bp) [vx0] {};
  \node (3) at (27bp,18bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (154bp,234bp) [vx0] {};
  \node (4) at (258bp,90bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (281bp,378bp) [vx0] {};
  \node (8) at (258bp,162bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (264.85bp,204.87bp) and (271.94bp,249.26bp)  .. (15);
  \draw [->,ed0] (10) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (6);
  \draw [->,ed0] (15) ..controls (261.49bp,280.46bp) and (252.57bp,268.78bp)  .. (14);
  \draw [->,ed0] (6) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (7);
  \draw [->,ed1] (15) ..controls (300.51bp,280.46bp) and (309.43bp,268.78bp)  .. (0);
  \draw [->,ed1] (6) ..controls (88.082bp,208.24bp) and (90.342bp,198.67bp)  .. (13);
  \draw [->,ed0] (5) ..controls (163.75bp,208.01bp) and (167.46bp,198.1bp)  .. (11);
  \draw [->,ed0] (14) ..controls (237.48bp,208.17bp) and (242.04bp,197.91bp)  .. (8);
  \draw [->,ed1] (12) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (3);
  \draw [->,ed1] (10) ..controls (128.22bp,282.89bp) and (167.76bp,263.12bp)  .. (14);
  \draw [->,ed1] (14) ..controls (210.08bp,208.52bp) and (203.23bp,197.57bp)  .. (11);
  \draw [->,ed1] (8) ..controls (258bp,136.13bp) and (258bp,126.97bp)  .. (4);
  \draw [->,ed0] (0) ..controls (336bp,208.13bp) and (336bp,198.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (281bp,352.13bp) and (281bp,342.97bp)  .. (15);
  \draw [->,ed0] (7) ..controls (31.089bp,198.81bp) and (36.034bp,228.3bp)  .. (46bp,252bp) .. controls (50.324bp,262.28bp) and (56.687bp,272.69bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g135.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,18bp) [vx1] {};
  \node (10) at (110bp,450bp) [vx0] {};
  \node (13) at (171bp,90bp) [vx1] {};
  \node (12) at (182bp,378bp) [vx1] {};
  \node (15) at (82bp,234bp) [vx1] {};
  \node (14) at (110bp,378bp) [vx1] {};
  \node (1) at (182bp,522bp) [vx0] {};
  \node (0) at (110bp,522bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (82bp,162bp) [vx0] {};
  \node (5) at (182bp,450bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (226bp,162bp) [vx0] {};
  \node (6) at (154bp,162bp) [vx0] {};
  \node (9) at (82bp,306bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (3);
  \draw [->,ed0] (7) ..controls (206.49bp,136.46bp) and (197.57bp,124.78bp)  .. (13);
  \draw [->,ed1] (5) ..controls (182bp,424.13bp) and (182bp,414.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (11);
  \draw [->,ed0] (15) ..controls (107.2bp,208.8bp) and (120.32bp,195.68bp)  .. (6);
  \draw [->,ed1] (15) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (2);
  \draw [->,ed1] (3) ..controls (31.089bp,126.81bp) and (36.034bp,156.3bp)  .. (46bp,180bp) .. controls (50.324bp,190.28bp) and (56.687bp,200.69bp)  .. (15);
  \draw [->,ed0] (0) ..controls (110bp,496.13bp) and (110bp,486.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (160.08bp,136.24bp) and (162.34bp,126.67bp)  .. (13);
  \draw [->,ed0] (9) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (110bp,424.13bp) and (110bp,414.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (11);
  \draw [->,ed0] (10) ..controls (135.2bp,424.8bp) and (148.32bp,411.68bp)  .. (12);
  \draw [->,ed1] (14) ..controls (100.01bp,352.32bp) and (96.106bp,342.27bp)  .. (9);
  \draw [->,ed0] (1) ..controls (182bp,496.13bp) and (182bp,486.97bp)  .. (5);
  \draw [->,ed1] (9) ..controls (71.796bp,342.1bp) and (66.636bp,371.68bp)  .. (74bp,396bp) .. controls (77.266bp,406.79bp) and (83.476bp,417.39bp)  .. (10);
  \draw [->,ed0] (2) ..controls (88.082bp,136.24bp) and (90.342bp,126.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g136.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (75.477bp,162bp) [vx1] {};
  \node (10) at (39.477bp,378bp) [vx0] {};
  \node (13) at (274.48bp,18bp) [vx1] {};
  \node (12) at (111.48bp,306bp) [vx1] {};
  \node (15) at (238.48bp,162bp) [vx1] {};
  \node (14) at (39.477bp,306bp) [vx1] {};
  \node (1) at (111.48bp,450bp) [vx0] {};
  \node (0) at (39.477bp,450bp) [vx0] {};
  \node (3) at (183.48bp,234bp) [vx0] {};
  \node (2) at (183.48bp,306bp) [vx0] {};
  \node (5) at (111.48bp,378bp) [vx0] {};
  \node (4) at (111.48bp,234bp) [vx0] {};
  \node (7) at (310.48bp,90bp) [vx0] {};
  \node (6) at (238.48bp,90bp) [vx0] {};
  \node (9) at (39.477bp,234bp) [vx0] {};
  \node (8) at (293.48bp,234bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (183.48bp,280.13bp) and (183.48bp,270.97bp)  .. (3);
  \draw [->,ed0] (7) ..controls (297.52bp,64.081bp) and (292.32bp,53.693bp)  .. (13);
  \draw [->,ed1] (4) ..controls (98.518bp,208.08bp) and (93.324bp,197.69bp)  .. (11);
  \draw [->,ed0] (8) ..controls (273.96bp,208.46bp) and (265.04bp,196.78bp)  .. (15);
  \draw [->,ed1] (15) ..controls (234.39bp,198.81bp) and (229.44bp,228.3bp)  .. (219.48bp,252bp) .. controls (215.15bp,262.28bp) and (208.79bp,272.69bp)  .. (2);
  \draw [->,ed0] (0) ..controls (39.477bp,424.13bp) and (39.477bp,414.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (251.44bp,64.081bp) and (256.63bp,53.693bp)  .. (13);
  \draw [->,ed1] (3) ..controls (202.99bp,208.46bp) and (211.91bp,196.78bp)  .. (15);
  \draw [->,ed1] (10) ..controls (39.477bp,352.13bp) and (39.477bp,342.97bp)  .. (14);
  \draw [->,ed0] (15) ..controls (238.48bp,136.13bp) and (238.48bp,126.97bp)  .. (6);
  \draw [->,ed0] (10) ..controls (64.674bp,352.8bp) and (77.793bp,339.68bp)  .. (12);
  \draw [->,ed1] (14) ..controls (39.477bp,280.13bp) and (39.477bp,270.97bp)  .. (9);
  \draw [->,ed0] (1) ..controls (111.48bp,424.13bp) and (111.48bp,414.97bp)  .. (5);
  \draw [->,ed1] (9) ..controls (17.224bp,259.85bp) and (7.7873bp,273.77bp)  .. (3.4774bp,288bp) .. controls (-1.1591bp,303.31bp) and (-1.1591bp,308.69bp)  .. (3.4774bp,324bp) .. controls (6.7435bp,334.79bp) and (12.954bp,345.39bp)  .. (10);
  \draw [->,ed0] (9) ..controls (52.437bp,208.08bp) and (57.631bp,197.69bp)  .. (11);
  \draw [->,ed1] (5) ..controls (111.48bp,352.13bp) and (111.48bp,342.97bp)  .. (12);
  \draw [->,ed0] (2) ..controls (158.28bp,280.8bp) and (145.16bp,267.68bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g137.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (35bp,162bp) [vx1] {};
  \node (10) at (145bp,162bp) [vx0] {};
  \node (13) at (223bp,90bp) [vx1] {};
  \node (12) at (147bp,90bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (361bp,162bp) [vx1] {};
  \node (1) at (75bp,18bp) [vx0] {};
  \node (0) at (289bp,162bp) [vx0] {};
  \node (3) at (286bp,18bp) [vx0] {};
  \node (2) at (341bp,90bp) [vx0] {};
  \node (5) at (75bp,90bp) [vx0] {};
  \node (4) at (99bp,378bp) [vx0] {};
  \node (7) at (217bp,162bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (99bp,306bp) [vx0] {};
  \node (8) at (361bp,234bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (321.49bp,64.456bp) and (312.57bp,52.776bp)  .. (3);
  \draw [->,ed0] (0) ..controls (307.45bp,136.46bp) and (315.88bp,124.78bp)  .. (2);
  \draw [->,ed0] (11) ..controls (49.311bp,136.24bp) and (55.289bp,125.48bp)  .. (5);
  \draw [->,ed1] (8) ..controls (361bp,208.13bp) and (361bp,198.97bp)  .. (14);
  \draw [->,ed1] (13) ..controls (245.17bp,64.659bp) and (256.26bp,51.987bp)  .. (3);
  \draw [->,ed1] (14) ..controls (353.82bp,136.15bp) and (351.13bp,126.46bp)  .. (2);
  \draw [->,ed0] (3) ..controls (286.89bp,60.573bp) and (287.8bp,104.52bp)  .. (0);
  \draw [->,ed1] (9) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed0] (10) ..controls (145.72bp,136.13bp) and (145.97bp,126.97bp)  .. (12);
  \draw [->,ed1] (6) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (11);
  \draw [->,ed1] (10) ..controls (120.5bp,136.8bp) and (107.75bp,123.68bp)  .. (5);
  \draw [->,ed1] (7) ..controls (219.16bp,136.13bp) and (219.92bp,126.97bp)  .. (13);
  \draw [->,ed1] (15) ..controls (154.35bp,216.74bp) and (208.25bp,198.94bp)  .. (253bp,180bp) .. controls (254.79bp,179.24bp) and (256.61bp,178.44bp)  .. (0);
  \draw [->,ed1] (5) ..controls (75bp,64.131bp) and (75bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (82.145bp,132.87bp) and (89.543bp,177.26bp)  .. (15);
  \draw [->,ed0] (4) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (9);
  \draw [->,ed0] (15) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g138.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (179bp,378bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (15) at (179bp,306bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (32bp,234bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (243bp,90bp) [vx0] {};
  \node (5) at (91bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (121bp,234bp) [vx0] {};
  \node (6) at (315bp,234bp) [vx0] {};
  \node (9) at (251bp,306bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (30.204bp,208.13bp) and (29.568bp,198.97bp)  .. (3);
  \draw [->,ed0] (4) ..controls (96.126bp,136.13bp) and (95.108bp,126.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (138.59bp,208.68bp) and (146.46bp,197.33bp)  .. (13);
  \draw [->,ed0] (8) ..controls (222.77bp,188.64bp) and (213.4bp,202.57bp)  .. (207bp,216bp) .. controls (197.42bp,236.1bp) and (190.11bp,260.25bp)  .. (15);
  \draw [->,ed0] (14) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (8);
  \draw [->,ed0] (15) ..controls (201.53bp,280.66bp) and (212.79bp,267.99bp)  .. (14);
  \draw [->,ed1] (15) ..controls (132.09bp,283.03bp) and (91.354bp,263.07bp)  .. (0);
  \draw [->,ed1] (8) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (248.13bp,280.13bp) and (247.11bp,270.97bp)  .. (14);
  \draw [->,ed1] (3) ..controls (49.525bp,136.66bp) and (60.789bp,123.99bp)  .. (5);
  \draw [->,ed0] (5) ..controls (93.874bp,64.131bp) and (94.892bp,54.974bp)  .. (11);
  \draw [->,ed0] (6) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (179bp,352.13bp) and (179bp,342.97bp)  .. (15);
  \draw [->,ed1] (14) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (12);
  \draw [->,ed1] (1) ..controls (27bp,60.573bp) and (27bp,104.52bp)  .. (3);
  \draw [->,ed1] (7) ..controls (113.1bp,208.15bp) and (110.14bp,198.46bp)  .. (4);
  \draw [->,ed1] (5) ..controls (68.475bp,64.659bp) and (57.211bp,51.987bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g139.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,18bp) [vx1] {};
  \node (10) at (158bp,162bp) [vx0] {};
  \node (13) at (171bp,90bp) [vx1] {};
  \node (12) at (35bp,162bp) [vx1] {};
  \node (15) at (310bp,234bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,234bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (315bp,90bp) [vx0] {};
  \node (2) at (365bp,162bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (387bp,90bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (247bp,162bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (310bp,306bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (162.69bp,136.01bp) and (164.38bp,126.69bp)  .. (13);
  \draw [->,ed1] (2) ..controls (347.41bp,136.68bp) and (339.54bp,125.33bp)  .. (3);
  \draw [->,ed1] (15) ..controls (329.51bp,208.46bp) and (338.43bp,196.78bp)  .. (2);
  \draw [->,ed1] (4) ..controls (361.8bp,64.803bp) and (348.68bp,51.685bp)  .. (11);
  \draw [->,ed0] (8) ..controls (310bp,280.13bp) and (310bp,270.97bp)  .. (15);
  \draw [->,ed1] (14) ..controls (99bp,132.57bp) and (99bp,176.52bp)  .. (9);
  \draw [->,ed0] (15) ..controls (287.83bp,208.66bp) and (276.74bp,195.99bp)  .. (6);
  \draw [->,ed0] (0) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (5);
  \draw [->,ed1] (3) ..controls (313.52bp,132.57bp) and (312bp,176.52bp)  .. (15);
  \draw [->,ed0] (1) ..controls (166.31bp,208.01bp) and (164.62bp,198.69bp)  .. (10);
  \draw [->,ed1] (10) ..controls (137.19bp,136.61bp) and (127.28bp,124.51bp)  .. (14);
  \draw [->,ed0] (9) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (12);
  \draw [->,ed1] (6) ..controls (220.55bp,136.94bp) and (206.22bp,123.37bp)  .. (13);
  \draw [->,ed1] (9) ..controls (119.81bp,208.61bp) and (129.72bp,196.51bp)  .. (10);
  \draw [->,ed1] (5) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (12);
  \draw [->,ed0] (7) ..controls (268.2bp,64.803bp) and (281.32bp,51.685bp)  .. (11);
  \draw [->,ed0] (2) ..controls (372.9bp,136.15bp) and (375.86bp,126.46bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g14.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (209bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (99bp,162bp) [vx0] {};
  \node (3) at (27bp,18bp) [vx0] {};
  \node (2) at (154bp,18bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (135bp,378bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx1] {};
  \node (6) at (135bp,306bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx1] {};
  \node (8) at (154bp,90bp) [vx1] {};
  \draw [->,ed0] (8) ..controls (154bp,64.131bp) and (154bp,54.974bp)  .. (2);
  \draw [->,ed0] (5) ..controls (68.536bp,138.45bp) and (100.91bp,120.1bp)  .. (8);
  \draw [->,ed1] (10) ..controls (189.49bp,136.46bp) and (180.57bp,124.78bp)  .. (8);
  \draw [->,ed1] (6) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (7);
  \draw [->,ed0] (4) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (159.05bp,132.76bp) and (164.26bp,176.87bp)  .. (9);
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (184.48bp,208.45bp) and (190bp,198.01bp)  .. (10);
  \draw [->,ed0] (6) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (9);
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (3);
  \draw [->,ed1] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g140.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (315bp,306bp) [vx0] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (270bp,90bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (353bp,234bp) [vx1] {};
  \node (1) at (315bp,378bp) [vx0] {};
  \node (0) at (243bp,378bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (116bp,162bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (226bp,162bp) [vx0] {};
  \node (9) at (298bp,162bp) [vx0] {};
  \node (8) at (171bp,306bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (13);
  \draw [->,ed1] (2) ..controls (135.51bp,136.46bp) and (144.43bp,124.78bp)  .. (3);
  \draw [->,ed1] (15) ..controls (151.49bp,208.46bp) and (142.57bp,196.78bp)  .. (2);
  \draw [->,ed1] (4) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (8) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (328.48bp,280.45bp) and (334bp,270.01bp)  .. (14);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (13);
  \draw [->,ed0] (15) ..controls (190.51bp,208.46bp) and (199.43bp,196.78bp)  .. (6);
  \draw [->,ed0] (0) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (5);
  \draw [->,ed1] (3) ..controls (171bp,132.57bp) and (171bp,176.52bp)  .. (15);
  \draw [->,ed0] (1) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (241.57bp,136.52bp) and (248.26bp,125.57bp)  .. (12);
  \draw [->,ed0] (9) ..controls (288.01bp,136.32bp) and (284.11bp,126.27bp)  .. (12);
  \draw [->,ed1] (14) ..controls (333.49bp,208.46bp) and (324.57bp,196.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (303.05bp,204.76bp) and (308.26bp,248.87bp)  .. (10);
  \draw [->,ed0] (7) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed0] (2) ..controls (109.92bp,136.24bp) and (107.66bp,126.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g141.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (212bp,162bp) [vx1] {};
  \node (10) at (154bp,234bp) [vx0] {};
  \node (13) at (389bp,18bp) [vx1] {};
  \node (12) at (35bp,234bp) [vx1] {};
  \node (15) at (353bp,162bp) [vx1] {};
  \node (14) at (113bp,162bp) [vx1] {};
  \node (1) at (171bp,306bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (298bp,234bp) [vx0] {};
  \node (2) at (298bp,306bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (226bp,234bp) [vx0] {};
  \node (7) at (408bp,234bp) [vx0] {};
  \node (6) at (353bp,90bp) [vx0] {};
  \node (9) at (99bp,306bp) [vx0] {};
  \node (8) at (425bp,90bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (108.86bp,204.57bp) and (104.59bp,248.52bp)  .. (9);
  \draw [->,ed1] (2) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (3);
  \draw [->,ed1] (15) ..controls (348.91bp,198.81bp) and (343.97bp,228.3bp)  .. (334bp,252bp) .. controls (329.68bp,262.28bp) and (323.31bp,272.69bp)  .. (2);
  \draw [->,ed1] (5) ..controls (29.874bp,280.13bp) and (30.892bp,270.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (220.93bp,207.93bp) and (219.09bp,198.49bp)  .. (11);
  \draw [->,ed1] (10) ..controls (139.33bp,208.24bp) and (133.2bp,197.48bp)  .. (14);
  \draw [->,ed0] (15) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (6);
  \draw [->,ed0] (0) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (5);
  \draw [->,ed1] (3) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (15);
  \draw [->,ed0] (1) ..controls (164.92bp,280.24bp) and (162.66bp,270.67bp)  .. (10);
  \draw [->,ed0] (7) ..controls (388.49bp,208.46bp) and (379.57bp,196.78bp)  .. (15);
  \draw [->,ed0] (9) ..controls (76.475bp,280.66bp) and (65.211bp,267.99bp)  .. (12);
  \draw [->,ed1] (6) ..controls (365.96bp,64.081bp) and (371.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (8) ..controls (412.04bp,64.081bp) and (406.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (10) ..controls (174.46bp,208.61bp) and (184.2bp,196.51bp)  .. (11);
  \draw [->,ed1] (9) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (10);
  \draw [->,ed0] (2) ..controls (272.8bp,280.8bp) and (259.68bp,267.68bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g142.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,18bp) [vx1] {};
  \node (10) at (154bp,234bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (334bp,18bp) [vx1] {};
  \node (15) at (298bp,162bp) [vx1] {};
  \node (14) at (209bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (226bp,234bp) [vx0] {};
  \node (2) at (226bp,306bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (370bp,90bp) [vx0] {};
  \node (6) at (298bp,90bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx0] {};
  \node (8) at (298bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (357.04bp,64.081bp) and (351.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (10) ..controls (112.46bp,210.45bp) and (80.089bp,192.1bp)  .. (13);
  \draw [->,ed1] (2) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (200.8bp,280.8bp) and (187.68bp,267.68bp)  .. (10);
  \draw [->,ed1] (4) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (8) ..controls (298bp,208.13bp) and (298bp,198.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (14);
  \draw [->,ed1] (15) ..controls (328.23bp,195.96bp) and (349.04bp,227.66bp)  .. (334bp,252bp) .. controls (318.4bp,277.23bp) and (287.05bp,291.07bp)  .. (2);
  \draw [->,ed1] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (13);
  \draw [->,ed1] (3) ..controls (251.2bp,208.8bp) and (264.32bp,195.68bp)  .. (15);
  \draw [->,ed0] (0) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (310.96bp,64.081bp) and (316.15bp,53.693bp)  .. (12);
  \draw [->,ed0] (15) ..controls (298bp,136.13bp) and (298bp,126.97bp)  .. (6);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed1] (14) ..controls (195.52bp,136.45bp) and (190bp,126.01bp)  .. (9);
  \draw [->,ed1] (9) ..controls (165.95bp,132.76bp) and (160.74bp,176.87bp)  .. (10);
  \draw [->,ed0] (9) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g143.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (281bp,162bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (15) at (233bp,234bp) [vx1] {};
  \node (14) at (254bp,90bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (353bp,90bp) [vx0] {};
  \node (2) at (425bp,162bp) [vx0] {};
  \node (5) at (353bp,162bp) [vx0] {};
  \node (4) at (418bp,234bp) [vx0] {};
  \node (7) at (325bp,306bp) [vx0] {};
  \node (6) at (171bp,18bp) [vx0] {};
  \node (9) at (107bp,90bp) [vx0] {};
  \node (8) at (319bp,234bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (249.05bp,118.47bp) and (246.8bp,131.97bp)  .. (245bp,144bp) .. controls (241.89bp,164.75bp) and (238.77bp,188.26bp)  .. (15);
  \draw [->,ed0] (9) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (11);
  \draw [->,ed1] (9) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (6);
  \draw [->,ed1] (6) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed1] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (1);
  \draw [->,ed0] (15) ..controls (211.37bp,208.89bp) and (200.77bp,196.58bp)  .. (0);
  \draw [->,ed0] (7) ..controls (293.52bp,281.36bp) and (274.27bp,266.3bp)  .. (15);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (9);
  \draw [->,ed0] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (12);
  \draw [->,ed1] (8) ..controls (331.2bp,208.17bp) and (336.04bp,197.91bp)  .. (5);
  \draw [->,ed1] (15) ..controls (250.13bp,208.3bp) and (257.65bp,197.02bp)  .. (13);
  \draw [->,ed0] (8) ..controls (305.52bp,208.45bp) and (300bp,198.01bp)  .. (13);
  \draw [->,ed0] (5) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (3);
  \draw [->,ed1] (13) ..controls (271.25bp,136.01bp) and (267.54bp,126.1bp)  .. (14);
  \draw [->,ed0] (1) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (9);
  \draw [->,ed1] (7) ..controls (356.83bp,281.36bp) and (376.28bp,266.3bp)  .. (4);
  \draw [->,ed0] (4) ..controls (420.52bp,208.13bp) and (421.41bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g144.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (162bp,90bp) [vx1] {};
  \node (10) at (286bp,90bp) [vx0] {};
  \node (13) at (244bp,18bp) [vx1] {};
  \node (12) at (348bp,18bp) [vx1] {};
  \node (15) at (154bp,162bp) [vx1] {};
  \node (14) at (27bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (99bp,234bp) [vx0] {};
  \node (3) at (370bp,162bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (298bp,162bp) [vx0] {};
  \node (7) at (27bp,306bp) [vx0] {};
  \node (6) at (209bp,234bp) [vx0] {};
  \node (9) at (226bp,162bp) [vx0] {};
  \node (8) at (362bp,90bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (15);
  \draw [->,ed1] (10) ..controls (270.97bp,64.239bp) and (264.7bp,53.48bp)  .. (13);
  \draw [->,ed0] (14) ..controls (68.536bp,210.45bp) and (100.91bp,192.1bp)  .. (15);
  \draw [->,ed0] (10) ..controls (307.63bp,64.885bp) and (318.23bp,52.575bp)  .. (12);
  \draw [->,ed0] (3) ..controls (367.13bp,136.13bp) and (366.11bp,126.97bp)  .. (8);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (293.67bp,136.01bp) and (292.12bp,126.69bp)  .. (10);
  \draw [->,ed0] (15) ..controls (149.91bp,198.81bp) and (144.97bp,228.3bp)  .. (135bp,252bp) .. controls (130.68bp,262.28bp) and (124.31bp,272.69bp)  .. (5);
  \draw [->,ed1] (7) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (247.24bp,136.51bp) and (257.44bp,124.27bp)  .. (10);
  \draw [->,ed0] (5) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (14);
  \draw [->,ed1] (13) ..controls (238.65bp,60.761bp) and (233.14bp,104.87bp)  .. (9);
  \draw [->,ed0] (9) ..controls (203.47bp,136.66bp) and (192.21bp,123.99bp)  .. (11);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (0);
  \draw [->,ed1] (8) ..controls (356.93bp,63.927bp) and (355.09bp,54.487bp)  .. (12);
  \draw [->,ed1] (15) ..controls (156.87bp,136.13bp) and (157.89bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g145.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (298bp,234bp) [vx0] {};
  \node (13) at (353bp,162bp) [vx1] {};
  \node (12) at (279bp,18bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (27bp,306bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (99bp,306bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (99bp,378bp) [vx0] {};
  \node (4) at (298bp,306bp) [vx0] {};
  \node (7) at (27bp,378bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (315bp,90bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (13);
  \draw [->,ed0] (14) ..controls (73.222bp,282.89bp) and (112.76bp,263.12bp)  .. (15);
  \draw [->,ed1] (8) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (12);
  \draw [->,ed0] (3) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed0] (2) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (10);
  \draw [->,ed1] (7) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (309.95bp,132.76bp) and (304.74bp,176.87bp)  .. (10);
  \draw [->,ed0] (9) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (5) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (14);
  \draw [->,ed1] (13) ..controls (339.52bp,136.45bp) and (334bp,126.01bp)  .. (9);
  \draw [->,ed0] (10) ..controls (256.46bp,210.45bp) and (224.09bp,192.1bp)  .. (11);
  \draw [->,ed0] (15) ..controls (201.23bp,267.96bp) and (222.04bp,299.66bp)  .. (207bp,324bp) .. controls (191.4bp,349.23bp) and (160.05bp,363.07bp)  .. (5);
  \draw [->,ed1] (5) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (0);
  \draw [->,ed1] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g146.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (90bp,90bp) [vx0] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (15) at (252bp,306bp) [vx1] {};
  \node (14) at (270bp,162bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (243bp,234bp) [vx0] {};
  \node (3) at (353bp,234bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (27bp,18bp) [vx0] {};
  \node (7) at (99bp,306bp) [vx0] {};
  \node (6) at (343bp,306bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (297bp,378bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (5);
  \draw [->,ed1] (9) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (2);
  \draw [->,ed0] (7) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (13);
  \draw [->,ed0] (8) ..controls (281.08bp,352.52bp) and (274.23bp,341.57bp)  .. (15);
  \draw [->,ed1] (10) ..controls (67.827bp,64.659bp) and (56.739bp,51.987bp)  .. (4);
  \draw [->,ed0] (15) ..controls (248.77bp,280.13bp) and (247.62bp,270.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (279.75bp,198.14bp) and (284.81bp,227.39bp)  .. (279bp,252bp) .. controls (276.7bp,261.74bp) and (272.36bp,271.72bp)  .. (15);
  \draw [->,ed1] (8) ..controls (313.36bp,352.4bp) and (320.48bp,341.25bp)  .. (6);
  \draw [->,ed1] (1) ..controls (49.173bp,136.66bp) and (60.261bp,123.99bp)  .. (10);
  \draw [->,ed0] (10) ..controls (93.234bp,64.131bp) and (94.378bp,54.974bp)  .. (12);
  \draw [->,ed0] (9) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed1] (4) ..controls (27bp,60.573bp) and (27bp,104.52bp)  .. (1);
  \draw [->,ed1] (15) ..controls (223.97bp,281.09bp) and (208.16bp,267.03bp)  .. (13);
  \draw [->,ed1] (13) ..controls (204.69bp,209.5bp) and (226.13bp,193.91bp)  .. (14);
  \draw [->,ed0] (2) ..controls (142.97bp,137.09bp) and (127.16bp,123.03bp)  .. (10);
  \draw [->,ed0] (6) ..controls (346.59bp,280.13bp) and (347.86bp,270.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g147.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,162bp) [vx1] {};
  \node (10) at (345bp,90bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (353bp,18bp) [vx1] {};
  \node (15) at (168bp,234bp) [vx1] {};
  \node (14) at (126bp,90bp) [vx1] {};
  \node (1) at (281bp,162bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (353bp,162bp) [vx0] {};
  \node (5) at (267bp,234bp) [vx0] {};
  \node (4) at (281bp,18bp) [vx0] {};
  \node (7) at (54bp,234bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (389bp,234bp) [vx0] {};
  \node (8) at (217bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (322.47bp,64.659bp) and (311.21bp,51.987bp)  .. (4);
  \draw [->,ed1] (9) ..controls (376.04bp,208.08bp) and (370.85bp,197.69bp)  .. (2);
  \draw [->,ed0] (7) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (13);
  \draw [->,ed1] (7) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (6);
  \draw [->,ed1] (8) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (5);
  \draw [->,ed0] (8) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (15);
  \draw [->,ed0] (15) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (14) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (15);
  \draw [->,ed1] (1) ..controls (303.53bp,136.66bp) and (314.79bp,123.99bp)  .. (10);
  \draw [->,ed0] (10) ..controls (347.87bp,64.131bp) and (348.89bp,54.974bp)  .. (12);
  \draw [->,ed0] (9) ..controls (401.96bp,208.08bp) and (407.15bp,197.69bp)  .. (11);
  \draw [->,ed1] (4) ..controls (281bp,60.573bp) and (281bp,104.52bp)  .. (1);
  \draw [->,ed1] (15) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (13);
  \draw [->,ed1] (13) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (14);
  \draw [->,ed0] (2) ..controls (350.13bp,136.13bp) and (349.11bp,126.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g148.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (91bp,18bp) [vx1] {};
  \node (10) at (243bp,306bp) [vx0] {};
  \node (13) at (356bp,90bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (15) at (243bp,234bp) [vx1] {};
  \node (14) at (298bp,162bp) [vx1] {};
  \node (1) at (257bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (176bp,162bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (91bp,90bp) [vx0] {};
  \node (4) at (91bp,162bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (370bp,162bp) [vx0] {};
  \node (9) at (315bp,234bp) [vx0] {};
  \node (8) at (257bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (12);
  \draw [->,ed1] (4) ..controls (91bp,136.13bp) and (91bp,126.97bp)  .. (5);
  \draw [->,ed0] (8) ..controls (252.86bp,132.57bp) and (248.59bp,176.52bp)  .. (15);
  \draw [->,ed1] (0) ..controls (49.525bp,208.66bp) and (60.789bp,195.99bp)  .. (4);
  \draw [->,ed0] (15) ..controls (262.51bp,208.46bp) and (271.43bp,196.78bp)  .. (14);
  \draw [->,ed1] (14) ..controls (318.46bp,136.61bp) and (328.2bp,124.51bp)  .. (13);
  \draw [->,ed1] (9) ..controls (308.92bp,208.24bp) and (306.66bp,198.67bp)  .. (14);
  \draw [->,ed1] (8) ..controls (257bp,64.131bp) and (257bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (364.93bp,135.93bp) and (363.09bp,126.49bp)  .. (13);
  \draw [->,ed0] (5) ..controls (91bp,64.131bp) and (91bp,54.974bp)  .. (11);
  \draw [->,ed1] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (2);
  \draw [->,ed0] (14) ..controls (283.33bp,136.24bp) and (277.2bp,125.48bp)  .. (8);
  \draw [->,ed1] (10) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (219.42bp,208.66bp) and (207.63bp,195.99bp)  .. (3);
  \draw [->,ed1] (5) ..controls (70.771bp,116.64bp) and (61.4bp,130.57bp)  .. (55bp,144bp) .. controls (45.42bp,164.1bp) and (38.114bp,188.25bp)  .. (0);
  \draw [->,ed0] (3) ..controls (146.75bp,137.22bp) and (129.57bp,122.67bp)  .. (5);
  \draw [->,ed0] (2) ..controls (96.126bp,208.13bp) and (95.108bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g149.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx1] {};
  \node (10) at (125bp,162bp) [vx0] {};
  \node (13) at (36bp,162bp) [vx1] {};
  \node (12) at (120bp,90bp) [vx1] {};
  \node (15) at (243bp,234bp) [vx1] {};
  \node (14) at (175bp,378bp) [vx1] {};
  \node (1) at (192bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (192bp,90bp) [vx0] {};
  \node (2) at (120bp,306bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (238bp,306bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx0] {};
  \node (8) at (175bp,450bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (239.8bp,280.13bp) and (240.43bp,270.97bp)  .. (15);
  \draw [->,ed1] (4) ..controls (172.18bp,276.57bp) and (173.4bp,320.52bp)  .. (14);
  \draw [->,ed0] (10) ..controls (123.2bp,136.13bp) and (122.57bp,126.97bp)  .. (12);
  \draw [->,ed1] (15) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (175bp,424.13bp) and (175bp,414.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (155.49bp,352.46bp) and (146.57bp,340.78bp)  .. (2);
  \draw [->,ed0] (3) ..controls (194.11bp,126.8bp) and (197.62bp,156.28bp)  .. (207bp,180bp) .. controls (211.1bp,190.37bp) and (217.42bp,200.8bp)  .. (15);
  \draw [->,ed0] (11) ..controls (274.66bp,138.39bp) and (243.84bp,120.35bp)  .. (3);
  \draw [->,ed1] (10) ..controls (148.58bp,136.66bp) and (160.37bp,123.99bp)  .. (3);
  \draw [->,ed1] (3) ..controls (192bp,64.131bp) and (192bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (30.234bp,208.13bp) and (31.378bp,198.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (76.827bp,208.66bp) and (65.739bp,195.99bp)  .. (13);
  \draw [->,ed1] (2) ..controls (137.94bp,280.68bp) and (145.97bp,269.33bp)  .. (4);
  \draw [->,ed0] (14) ..controls (197.17bp,352.66bp) and (208.26bp,339.99bp)  .. (6);
  \draw [->,ed0] (2) ..controls (112.46bp,280.15bp) and (109.63bp,270.46bp)  .. (5);
  \draw [->,ed1] (7) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (11);
  \draw [->,ed0] (15) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g15.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (207bp,306bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (135bp,306bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (107bp,90bp) [vx0] {};
  \node (4) at (207bp,378bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx1] {};
  \node (6) at (63bp,234bp) [vx0] {};
  \node (9) at (99bp,18bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (7);
  \draw [->,ed1] (6) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (1);
  \draw [->,ed0] (5) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (9);
  \draw [->,ed1] (4) ..controls (207bp,352.13bp) and (207bp,342.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (5);
  \draw [->,ed1] (5) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (2);
  \draw [->,ed0] (1) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (5);
  \draw [->,ed1] (10) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (7);
  \draw [->,ed0] (6) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g150.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx0] {};
  \node (13) at (317bp,90bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (171bp,234bp) [vx1] {};
  \node (14) at (281bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (226bp,378bp) [vx0] {};
  \node (5) at (171bp,306bp) [vx0] {};
  \node (4) at (353bp,306bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (281bp,162bp) [vx0] {};
  \node (9) at (353bp,162bp) [vx0] {};
  \node (8) at (281bp,306bp) [vx0] {};
  \draw [->,ed1] (4) ..controls (327.8bp,280.8bp) and (314.68bp,267.68bp)  .. (14);
  \draw [->,ed0] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed0] (8) ..controls (281bp,280.13bp) and (281bp,270.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (260.16bp,260.36bp) and (250.76bp,274.29bp)  .. (245bp,288bp) .. controls (236.67bp,307.81bp) and (231.85bp,331.67bp)  .. (2);
  \draw [->,ed1] (5) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (15);
  \draw [->,ed0] (3) ..controls (151.11bp,101.33bp) and (189.26bp,115.29bp)  .. (207bp,144bp) .. controls (220.04bp,165.1bp) and (206.13bp,191.75bp)  .. (15);
  \draw [->,ed1] (6) ..controls (293.96bp,136.08bp) and (299.15bp,125.69bp)  .. (13);
  \draw [->,ed0] (11) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (3);
  \draw [->,ed1] (3) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (340.04bp,136.08bp) and (334.85bp,125.69bp)  .. (13);
  \draw [->,ed1] (15) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (267.54bp,354.45bp) and (299.91bp,336.1bp)  .. (4);
  \draw [->,ed0] (14) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (6);
  \draw [->,ed0] (2) ..controls (206.49bp,352.46bp) and (197.57bp,340.78bp)  .. (5);
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (11);
  \draw [->,ed0] (15) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g151.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,234bp) [vx1] {};
  \node (10) at (427bp,162bp) [vx0] {};
  \node (13) at (209bp,90bp) [vx1] {};
  \node (12) at (391bp,90bp) [vx1] {};
  \node (15) at (140bp,162bp) [vx1] {};
  \node (14) at (182bp,18bp) [vx1] {};
  \node (1) at (336bp,18bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (281bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (463bp,90bp) [vx0] {};
  \node (7) at (281bp,162bp) [vx0] {};
  \node (6) at (41bp,162bp) [vx0] {};
  \node (9) at (245bp,306bp) [vx0] {};
  \node (8) at (89bp,234bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (35.93bp,135.93bp) and (34.095bp,126.49bp)  .. (2);
  \draw [->,ed1] (14) ..controls (169.66bp,60.308bp) and (156.62bp,105.02bp)  .. (15);
  \draw [->,ed0] (7) ..controls (255.8bp,136.8bp) and (242.68bp,123.68bp)  .. (13);
  \draw [->,ed1] (9) ..controls (257.96bp,280.08bp) and (263.15bp,269.69bp)  .. (3);
  \draw [->,ed0] (8) ..controls (106.94bp,208.68bp) and (114.97bp,197.33bp)  .. (15);
  \draw [->,ed1] (7) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (5);
  \draw [->,ed0] (15) ..controls (125.33bp,136.24bp) and (119.2bp,125.48bp)  .. (0);
  \draw [->,ed1] (8) ..controls (71.87bp,208.3bp) and (64.35bp,197.02bp)  .. (6);
  \draw [->,ed1] (1) ..controls (331.91bp,54.812bp) and (326.97bp,84.299bp)  .. (317bp,108bp) .. controls (312.68bp,118.28bp) and (306.31bp,128.69bp)  .. (7);
  \draw [->,ed0] (3) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (7);
  \draw [->,ed0] (4) ..controls (421.46bp,66.452bp) and (389.09bp,48.098bp)  .. (1);
  \draw [->,ed1] (10) ..controls (439.96bp,136.08bp) and (445.15bp,125.69bp)  .. (4);
  \draw [->,ed1] (15) ..controls (164.15bp,136.8bp) and (176.72bp,123.68bp)  .. (13);
  \draw [->,ed0] (10) ..controls (414.04bp,136.08bp) and (408.85bp,125.69bp)  .. (12);
  \draw [->,ed0] (9) ..controls (232.04bp,280.08bp) and (226.85bp,269.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (199.25bp,64.006bp) and (195.54bp,54.102bp)  .. (14);
  \draw [->,ed1] (5) ..controls (300.51bp,64.456bp) and (309.43bp,52.776bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g152.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,90bp) [vx1] {};
  \node (10) at (267bp,162bp) [vx0] {};
  \node (13) at (154bp,234bp) [vx1] {};
  \node (12) at (209bp,90bp) [vx1] {};
  \node (15) at (223bp,306bp) [vx1] {};
  \node (14) at (168bp,162bp) [vx1] {};
  \node (1) at (336bp,234bp) [vx0] {};
  \node (0) at (264bp,234bp) [vx0] {};
  \node (3) at (82bp,234bp) [vx0] {};
  \node (2) at (137bp,18bp) [vx0] {};
  \node (5) at (137bp,90bp) [vx0] {};
  \node (4) at (322bp,306bp) [vx0] {};
  \node (7) at (109bp,306bp) [vx0] {};
  \node (6) at (281bp,90bp) [vx0] {};
  \node (9) at (82bp,162bp) [vx0] {};
  \node (8) at (272bp,378bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (234.78bp,66.889bp) and (195.24bp,47.119bp)  .. (2);
  \draw [->,ed1] (14) ..controls (179.65bp,189.99bp) and (185.25bp,203.73bp)  .. (190bp,216bp) .. controls (198.12bp,236.99bp) and (206.87bp,260.91bp)  .. (15);
  \draw [->,ed0] (7) ..controls (124.92bp,280.52bp) and (131.77bp,269.57bp)  .. (13);
  \draw [->,ed1] (5) ..controls (137bp,64.131bp) and (137bp,54.974bp)  .. (2);
  \draw [->,ed0] (8) ..controls (254.51bp,352.3bp) and (246.84bp,341.02bp)  .. (15);
  \draw [->,ed1] (10) ..controls (272.07bp,135.93bp) and (273.91bp,126.49bp)  .. (6);
  \draw [->,ed0] (3) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (9);
  \draw [->,ed0] (15) ..controls (237.67bp,280.24bp) and (243.8bp,269.48bp)  .. (0);
  \draw [->,ed1] (2) ..controls (116.16bp,44.361bp) and (106.76bp,58.29bp)  .. (101bp,72bp) .. controls (92.669bp,91.812bp) and (87.847bp,115.67bp)  .. (9);
  \draw [->,ed0] (10) ..controls (246.54bp,136.61bp) and (236.8bp,124.51bp)  .. (12);
  \draw [->,ed0] (4) ..controls (327.07bp,279.93bp) and (328.91bp,270.49bp)  .. (1);
  \draw [->,ed1] (15) ..controls (198.85bp,280.8bp) and (186.28bp,267.68bp)  .. (13);
  \draw [->,ed1] (8) ..controls (289.59bp,352.68bp) and (297.46bp,341.33bp)  .. (4);
  \draw [->,ed1] (13) ..controls (159.07bp,207.93bp) and (160.91bp,198.49bp)  .. (14);
  \draw [->,ed0] (9) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (11);
  \draw [->,ed1] (9) ..controls (101.51bp,136.46bp) and (110.43bp,124.78bp)  .. (5);
  \draw [->,ed1] (7) ..controls (99.252bp,280.01bp) and (95.538bp,270.1bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g153.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (353bp,90bp) [vx1] {};
  \node (10) at (461bp,162bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (497bp,90bp) [vx1] {};
  \node (15) at (168bp,234bp) [vx1] {};
  \node (14) at (126bp,90bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (267bp,234bp) [vx0] {};
  \node (2) at (281bp,18bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (217bp,306bp) [vx0] {};
  \node (6) at (425bp,90bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (69bp,234bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (378.78bp,66.889bp) and (339.24bp,47.119bp)  .. (2);
  \draw [->,ed1] (14) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (15);
  \draw [->,ed0] (10) ..controls (473.96bp,136.08bp) and (479.15bp,125.69bp)  .. (12);
  \draw [->,ed1] (5) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (448.04bp,136.08bp) and (442.85bp,125.69bp)  .. (6);
  \draw [->,ed0] (3) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (9);
  \draw [->,ed0] (15) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (2) ..controls (258.75bp,43.853bp) and (249.31bp,57.765bp)  .. (245bp,72bp) .. controls (240.36bp,87.313bp) and (240.36bp,92.687bp)  .. (245bp,108bp) .. controls (248.27bp,118.79bp) and (254.48bp,129.39bp)  .. (9);
  \draw [->,ed0] (7) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (15);
  \draw [->,ed1] (7) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (3);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed1] (15) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (13);
  \draw [->,ed0] (8) ..controls (79.737bp,208.23bp) and (83.975bp,198.06bp)  .. (13);
  \draw [->,ed1] (8) ..controls (53.973bp,208.24bp) and (47.697bp,197.48bp)  .. (4);
  \draw [->,ed1] (13) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (14);
  \draw [->,ed0] (9) ..controls (306.2bp,136.8bp) and (319.32bp,123.68bp)  .. (11);
  \draw [->,ed1] (9) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g154.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (336bp,18bp) [vx1] {};
  \node (10) at (81bp,306bp) [vx0] {};
  \node (13) at (118bp,90bp) [vx1] {};
  \node (12) at (209bp,162bp) [vx1] {};
  \node (15) at (127bp,234bp) [vx1] {};
  \node (14) at (408bp,90bp) [vx1] {};
  \node (1) at (137bp,162bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (408bp,18bp) [vx0] {};
  \node (2) at (226bp,90bp) [vx0] {};
  \node (5) at (36bp,234bp) [vx0] {};
  \node (4) at (408bp,234bp) [vx0] {};
  \node (7) at (245bp,234bp) [vx0] {};
  \node (6) at (408bp,162bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (336bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (232.04bp,208.08bp) and (226.85bp,197.69bp)  .. (12);
  \draw [->,ed1] (9) ..controls (261.49bp,136.46bp) and (252.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (4) ..controls (408bp,208.13bp) and (408bp,198.97bp)  .. (6);
  \draw [->,ed1] (7) ..controls (257.96bp,208.08bp) and (263.15bp,197.69bp)  .. (9);
  \draw [->,ed1] (14) ..controls (408bp,64.131bp) and (408bp,54.974bp)  .. (3);
  \draw [->,ed0] (11) ..controls (315.16bp,44.361bp) and (305.76bp,58.29bp)  .. (300bp,72bp) .. controls (291.67bp,91.812bp) and (286.85bp,115.67bp)  .. (9);
  \draw [->,ed0] (9) ..controls (322.54bp,138.45bp) and (354.91bp,120.1bp)  .. (14);
  \draw [->,ed1] (12) ..controls (177.86bp,137.36bp) and (158.82bp,122.3bp)  .. (13);
  \draw [->,ed0] (10) ..controls (97.359bp,280.4bp) and (104.48bp,269.25bp)  .. (15);
  \draw [->,ed0] (15) ..controls (130.59bp,208.13bp) and (131.86bp,198.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (11);
  \draw [->,ed1] (6) ..controls (408bp,136.13bp) and (408bp,126.97bp)  .. (14);
  \draw [->,ed0] (14) ..controls (382.8bp,64.803bp) and (369.68bp,51.685bp)  .. (11);
  \draw [->,ed1] (15) ..controls (155.38bp,209.09bp) and (171.38bp,195.03bp)  .. (12);
  \draw [->,ed0] (5) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (103.6bp,125.52bp) and (95.269bp,154.89bp)  .. (101bp,180bp) .. controls (103.21bp,189.68bp) and (107.39bp,199.66bp)  .. (15);
  \draw [->,ed1] (10) ..controls (65.077bp,280.52bp) and (58.231bp,269.57bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g155.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (300bp,18bp) [vx1] {};
  \node (10) at (63bp,378bp) [vx0] {};
  \node (13) at (145bp,234bp) [vx1] {};
  \node (12) at (99bp,306bp) [vx1] {};
  \node (15) at (145bp,162bp) [vx1] {};
  \node (14) at (372bp,90bp) [vx1] {};
  \node (1) at (118bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (372bp,18bp) [vx0] {};
  \node (2) at (190bp,90bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (372bp,234bp) [vx0] {};
  \node (7) at (217bp,234bp) [vx0] {};
  \node (6) at (372bp,162bp) [vx0] {};
  \node (9) at (217bp,162bp) [vx0] {};
  \node (8) at (300bp,90bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (207.25bp,136.01bp) and (203.54bp,126.1bp)  .. (2);
  \draw [->,ed0] (10) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (12);
  \draw [->,ed1] (7) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (9);
  \draw [->,ed1] (14) ..controls (372bp,64.131bp) and (372bp,54.974bp)  .. (3);
  \draw [->,ed0] (11) ..controls (280.91bp,45.246bp) and (271.58bp,59.203bp)  .. (264bp,72bp) .. controls (251.65bp,92.86bp) and (239bp,117.28bp)  .. (9);
  \draw [->,ed0] (9) ..controls (263.98bp,141.24bp) and (302.82bp,123.81bp)  .. (336bp,108bp) .. controls (337.75bp,107.17bp) and (339.54bp,106.3bp)  .. (14);
  \draw [->,ed1] (12) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (13);
  \draw [->,ed0] (15) ..controls (135.25bp,136.01bp) and (131.54bp,126.1bp)  .. (1);
  \draw [->,ed0] (7) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (300bp,64.131bp) and (300bp,54.974bp)  .. (11);
  \draw [->,ed1] (6) ..controls (372bp,136.13bp) and (372bp,126.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (5);
  \draw [->,ed0] (14) ..controls (346.8bp,64.803bp) and (333.68bp,51.685bp)  .. (11);
  \draw [->,ed1] (15) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (12);
  \draw [->,ed0] (5) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (15);
  \draw [->,ed0] (4) ..controls (372bp,208.13bp) and (372bp,198.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g156.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (325bp,18bp) [vx1] {};
  \node (10) at (27bp,234bp) [vx1] {};
  \node (13) at (145bp,162bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (15) at (289bp,90bp) [vx1] {};
  \node (14) at (117bp,90bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (71bp,378bp) [vx0] {};
  \node (3) at (289bp,234bp) [vx0] {};
  \node (2) at (217bp,18bp) [vx0] {};
  \node (5) at (289bp,162bp) [vx0] {};
  \node (4) at (217bp,90bp) [vx0] {};
  \node (7) at (198bp,234bp) [vx0] {};
  \node (6) at (361bp,90bp) [vx0] {};
  \node (9) at (44bp,306bp) [vx0] {};
  \node (8) at (217bp,162bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (204.8bp,208.24bp) and (207.32bp,198.67bp)  .. (8);
  \draw [->,ed0] (7) ..controls (179.2bp,208.46bp) and (170.6bp,196.78bp)  .. (13);
  \draw [->,ed0] (8) ..controls (242.2bp,136.8bp) and (255.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (10) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (63.512bp,280.46bp) and (72.435bp,268.78bp)  .. (12);
  \draw [->,ed1] (5) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (15);
  \draw [->,ed0] (0) ..controls (61.252bp,352.01bp) and (57.538bp,342.1bp)  .. (9);
  \draw [->,ed0] (6) ..controls (348.04bp,64.081bp) and (342.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (12) ..controls (115.36bp,208.4bp) and (122.48bp,197.25bp)  .. (13);
  \draw [->,ed1] (14) ..controls (112.56bp,118.47bp) and (110.56bp,131.97bp)  .. (109bp,144bp) .. controls (106.34bp,164.53bp) and (103.77bp,187.75bp)  .. (12);
  \draw [->,ed1] (9) ..controls (37.918bp,280.24bp) and (35.658bp,270.67bp)  .. (10);
  \draw [->,ed1] (8) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (4);
  \draw [->,ed1] (13) ..controls (135.01bp,136.32bp) and (131.11bp,126.27bp)  .. (14);
  \draw [->,ed0] (12) ..controls (90.664bp,276.87bp) and (82.033bp,321.26bp)  .. (0);
  \draw [->,ed1] (15) ..controls (301.96bp,64.081bp) and (307.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (3) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (5);
  \draw [->,ed0] (4) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g157.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,306bp) [vx1] {};
  \node (10) at (154bp,162bp) [vx1] {};
  \node (13) at (137bp,90bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (226bp,162bp) [vx1] {};
  \node (14) at (154bp,234bp) [vx1] {};
  \node (1) at (298bp,234bp) [vx0] {};
  \node (0) at (298bp,162bp) [vx0] {};
  \node (3) at (154bp,378bp) [vx0] {};
  \node (2) at (109bp,18bp) [vx0] {};
  \node (5) at (262bp,378bp) [vx0] {};
  \node (4) at (82bp,234bp) [vx0] {};
  \node (7) at (226bp,234bp) [vx0] {};
  \node (6) at (154bp,306bp) [vx0] {};
  \node (9) at (82bp,162bp) [vx0] {};
  \node (8) at (298bp,306bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (298bp,208.13bp) and (298bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (154bp,352.13bp) and (154bp,342.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (1);
  \draw [->,ed1] (6) ..controls (154bp,280.13bp) and (154bp,270.97bp)  .. (14);
  \draw [->,ed0] (13) ..controls (127.01bp,64.319bp) and (123.11bp,54.274bp)  .. (2);
  \draw [->,ed0] (8) ..controls (251.78bp,282.89bp) and (212.24bp,263.12bp)  .. (14);
  \draw [->,ed1] (14) ..controls (154bp,208.13bp) and (154bp,198.97bp)  .. (10);
  \draw [->,ed1] (15) ..controls (195.17bp,137.06bp) and (176.82bp,122.21bp)  .. (13);
  \draw [->,ed0] (5) ..controls (249.04bp,352.08bp) and (243.85bp,341.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (100.96bp,60.87bp) and (92.639bp,105.26bp)  .. (9);
  \draw [->,ed1] (7) ..controls (226bp,208.13bp) and (226bp,198.97bp)  .. (15);
  \draw [->,ed1] (9) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (12);
  \draw [->,ed0] (9) ..controls (101.51bp,136.46bp) and (110.43bp,124.78bp)  .. (13);
  \draw [->,ed0] (4) ..controls (107.2bp,208.8bp) and (120.32bp,195.68bp)  .. (10);
  \draw [->,ed1] (5) ..controls (274.96bp,352.08bp) and (280.15bp,341.69bp)  .. (8);
  \draw [->,ed1] (12) ..controls (31.089bp,126.81bp) and (36.034bp,156.3bp)  .. (46bp,180bp) .. controls (50.324bp,190.28bp) and (56.687bp,200.69bp)  .. (4);
  \draw [->,ed1] (4) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g158.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,378bp) [vx1] {};
  \node (10) at (206bp,18bp) [vx1] {};
  \node (13) at (126bp,306bp) [vx1] {};
  \node (12) at (350bp,162bp) [vx1] {};
  \node (15) at (170bp,90bp) [vx1] {};
  \node (14) at (99bp,378bp) [vx1] {};
  \node (1) at (314bp,18bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (153bp,234bp) [vx0] {};
  \node (2) at (314bp,90bp) [vx0] {};
  \node (5) at (242bp,90bp) [vx0] {};
  \node (4) at (98bp,162bp) [vx0] {};
  \node (7) at (170bp,162bp) [vx0] {};
  \node (6) at (314bp,234bp) [vx0] {};
  \node (9) at (99bp,450bp) [vx0] {};
  \node (8) at (278bp,162bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (135.75bp,280.01bp) and (139.46bp,270.1bp)  .. (3);
  \draw [->,ed0] (3) ..controls (159.08bp,208.24bp) and (161.34bp,198.67bp)  .. (7);
  \draw [->,ed0] (8) ..controls (241.64bp,137.76bp) and (216.6bp,121.07bp)  .. (15);
  \draw [->,ed1] (7) ..controls (170bp,136.13bp) and (170bp,126.97bp)  .. (15);
  \draw [->,ed0] (2) ..controls (314bp,64.131bp) and (314bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (14);
  \draw [->,ed1] (8) ..controls (290.96bp,136.08bp) and (296.15bp,125.69bp)  .. (2);
  \draw [->,ed0] (5) ..controls (229.04bp,64.081bp) and (223.85bp,53.693bp)  .. (10);
  \draw [->,ed1] (4) ..controls (106.34bp,204.87bp) and (114.97bp,249.26bp)  .. (13);
  \draw [->,ed0] (6) ..controls (326.96bp,208.08bp) and (332.15bp,197.69bp)  .. (12);
  \draw [->,ed1] (15) ..controls (182.96bp,64.081bp) and (188.15bp,53.693bp)  .. (10);
  \draw [->,ed0] (13) ..controls (136.81bp,342.08bp) and (142.37bp,371.65bp)  .. (135bp,396bp) .. controls (131.73bp,406.79bp) and (125.52bp,417.39bp)  .. (9);
  \draw [->,ed1] (3) ..controls (133.49bp,208.46bp) and (124.57bp,196.78bp)  .. (4);
  \draw [->,ed1] (9) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (11);
  \draw [->,ed0] (14) ..controls (108.75bp,352.01bp) and (112.46bp,342.1bp)  .. (13);
  \draw [->,ed1] (6) ..controls (301.04bp,208.08bp) and (295.85bp,197.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g159.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (131bp,18bp) [vx1] {};
  \node (10) at (274bp,18bp) [vx1] {};
  \node (13) at (36bp,90bp) [vx1] {};
  \node (12) at (370bp,90bp) [vx1] {};
  \node (15) at (356bp,162bp) [vx1] {};
  \node (14) at (27bp,162bp) [vx1] {};
  \node (1) at (226bp,90bp) [vx0] {};
  \node (0) at (36bp,18bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (270bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (298bp,90bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (393bp,18bp) [vx0] {};
  \node (9) at (154bp,90bp) [vx0] {};
  \node (8) at (306bp,234bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (407.55bp,54.105bp) and (415.39bp,84.041bp)  .. (406bp,108bp) .. controls (400.96bp,120.86bp) and (391.26bp,132.49bp)  .. (15);
  \draw [->,ed1] (12) ..controls (378.26bp,64.154bp) and (381.35bp,54.459bp)  .. (6);
  \draw [->,ed1] (9) ..controls (145.74bp,64.154bp) and (142.65bp,54.459bp)  .. (11);
  \draw [->,ed1] (11) ..controls (123.97bp,46.46bp) and (120.72bp,59.96bp)  .. (118bp,72bp) .. controls (113.32bp,92.737bp) and (108.37bp,116.24bp)  .. (5);
  \draw [->,ed0] (8) ..controls (323.59bp,208.68bp) and (331.46bp,197.33bp)  .. (15);
  \draw [->,ed1] (5) ..controls (118.51bp,136.46bp) and (127.43bp,124.78bp)  .. (9);
  \draw [->,ed0] (2) ..controls (254.43bp,136.52bp) and (247.74bp,125.57bp)  .. (1);
  \draw [->,ed0] (3) ..controls (164.92bp,136.24bp) and (162.66bp,126.67bp)  .. (9);
  \draw [->,ed1] (8) ..controls (293.04bp,208.08bp) and (287.85bp,197.69bp)  .. (2);
  \draw [->,ed1] (7) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (14);
  \draw [->,ed0] (15) ..controls (335.54bp,136.61bp) and (325.8bp,124.51bp)  .. (4);
  \draw [->,ed1] (15) ..controls (361.07bp,135.93bp) and (362.91bp,126.49bp)  .. (12);
  \draw [->,ed0] (5) ..controls (76.827bp,136.66bp) and (65.739bp,123.99bp)  .. (13);
  \draw [->,ed0] (9) ..controls (193.55bp,66.267bp) and (223.28bp,48.429bp)  .. (10);
  \draw [->,ed1] (4) ..controls (289.36bp,64.094bp) and (286.1bp,54.313bp)  .. (10);
  \draw [->,ed1] (14) ..controls (30.234bp,136.13bp) and (31.378bp,126.97bp)  .. (13);
  \draw [->,ed0] (13) ..controls (36bp,64.131bp) and (36bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g16.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (82bp,162bp) [vx1] {};
  \node (1) at (82bp,306bp) [vx0] {};
  \node (0) at (208bp,90bp) [vx0] {};
  \node (3) at (280bp,90bp) [vx0] {};
  \node (2) at (137bp,234bp) [vx0] {};
  \node (5) at (118bp,90bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (154bp,162bp) [vx1] {};
  \node (6) at (209bp,234bp) [vx0] {};
  \node (9) at (226bp,162bp) [vx1] {};
  \node (8) at (199bp,18bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (146.03bp,65.085bp) and (161.84bp,51.029bp)  .. (8);
  \draw [->,ed0] (3) ..controls (251.97bp,65.085bp) and (236.16bp,51.029bp)  .. (8);
  \draw [->,ed1] (9) ..controls (219.56bp,136.24bp) and (217.17bp,126.67bp)  .. (0);
  \draw [->,ed1] (4) ..controls (46.512bp,208.46bp) and (55.435bp,196.78bp)  .. (10);
  \draw [->,ed0] (6) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (7);
  \draw [->,ed0] (1) ..controls (123.54bp,282.45bp) and (155.91bp,264.1bp)  .. (6);
  \draw [->,ed1] (1) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (4);
  \draw [->,ed0] (2) ..controls (117.49bp,208.46bp) and (108.57bp,196.78bp)  .. (10);
  \draw [->,ed1] (6) ..controls (215.08bp,208.24bp) and (217.34bp,198.67bp)  .. (9);
  \draw [->,ed1] (10) ..controls (82bp,204.57bp) and (82bp,248.52bp)  .. (1);
  \draw [->,ed0] (10) ..controls (94.96bp,136.08bp) and (100.15bp,125.69bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g160.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (82bp,18bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx1] {};
  \node (13) at (311bp,18bp) [vx1] {};
  \node (12) at (226bp,90bp) [vx1] {};
  \node (15) at (135bp,306bp) [vx1] {};
  \node (14) at (226bp,162bp) [vx1] {};
  \node (1) at (82bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (82bp,90bp) [vx0] {};
  \node (2) at (154bp,162bp) [vx0] {};
  \node (5) at (63bp,306bp) [vx0] {};
  \node (4) at (370bp,90bp) [vx0] {};
  \node (7) at (212bp,18bp) [vx0] {};
  \node (6) at (298bp,90bp) [vx0] {};
  \node (9) at (198bp,234bp) [vx0] {};
  \node (8) at (135bp,378bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (220.93bp,63.927bp) and (219.09bp,54.487bp)  .. (7);
  \draw [->,ed0] (3) ..controls (82bp,64.131bp) and (82bp,54.974bp)  .. (11);
  \draw [->,ed0] (2) ..controls (128.8bp,136.8bp) and (115.68bp,123.68bp)  .. (3);
  \draw [->,ed1] (8) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (10);
  \draw [->,ed0] (4) ..controls (349.19bp,64.606bp) and (339.28bp,52.513bp)  .. (13);
  \draw [->,ed0] (10) ..controls (92.918bp,208.24bp) and (90.658bp,198.67bp)  .. (1);
  \draw [->,ed0] (9) ..controls (207.99bp,208.32bp) and (211.89bp,198.27bp)  .. (14);
  \draw [->,ed1] (9) ..controls (182.43bp,208.52bp) and (175.74bp,197.57bp)  .. (2);
  \draw [->,ed1] (3) ..controls (61.156bp,116.36bp) and (51.765bp,130.29bp)  .. (46bp,144bp) .. controls (37.669bp,163.81bp) and (32.847bp,187.67bp)  .. (0);
  \draw [->,ed1] (14) ..controls (226bp,136.13bp) and (226bp,126.97bp)  .. (12);
  \draw [->,ed1] (6) ..controls (302.69bp,64.012bp) and (304.38bp,54.692bp)  .. (13);
  \draw [->,ed1] (0) ..controls (46.512bp,208.46bp) and (55.435bp,196.78bp)  .. (1);
  \draw [->,ed0] (14) ..controls (251.2bp,136.8bp) and (264.32bp,123.68bp)  .. (6);
  \draw [->,ed1] (15) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (10);
  \draw [->,ed1] (1) ..controls (82bp,136.13bp) and (82bp,126.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (193.4bp,53.281bp) and (182.4bp,82.906bp)  .. (190bp,108bp) .. controls (193.27bp,118.79bp) and (199.48bp,129.39bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g161.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (348bp,90bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (257bp,18bp) [vx1] {};
  \node (15) at (168bp,234bp) [vx1] {};
  \node (14) at (126bp,90bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (267bp,234bp) [vx0] {};
  \node (2) at (69bp,306bp) [vx0] {};
  \node (5) at (217bp,306bp) [vx0] {};
  \node (4) at (353bp,234bp) [vx0] {};
  \node (7) at (353bp,162bp) [vx0] {};
  \node (6) at (230bp,90bp) [vx0] {};
  \node (9) at (69bp,234bp) [vx0] {};
  \node (8) at (281bp,162bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (15);
  \draw [->,ed1] (12) ..controls (264.14bp,60.87bp) and (271.54bp,105.26bp)  .. (8);
  \draw [->,ed0] (3) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (8);
  \draw [->,ed0] (4) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (7);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (15) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed0] (2) ..controls (69bp,280.13bp) and (69bp,270.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (239.75bp,64.006bp) and (243.46bp,54.102bp)  .. (12);
  \draw [->,ed0] (8) ..controls (304.58bp,136.66bp) and (316.37bp,123.99bp)  .. (11);
  \draw [->,ed0] (9) ..controls (79.737bp,208.23bp) and (83.975bp,198.06bp)  .. (13);
  \draw [->,ed1] (15) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (13);
  \draw [->,ed1] (9) ..controls (53.973bp,208.24bp) and (47.697bp,197.48bp)  .. (10);
  \draw [->,ed1] (5) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (3);
  \draw [->,ed1] (13) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (14);
  \draw [->,ed0] (5) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (15);
  \draw [->,ed1] (7) ..controls (351.2bp,136.13bp) and (350.57bp,126.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (263.06bp,136.68bp) and (255.03bp,125.33bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g162.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,378bp) [vx1] {};
  \node (10) at (63bp,522bp) [vx0] {};
  \node (13) at (217bp,306bp) [vx1] {};
  \node (12) at (285bp,90bp) [vx1] {};
  \node (15) at (99bp,450bp) [vx1] {};
  \node (14) at (343bp,162bp) [vx1] {};
  \node (1) at (27bp,450bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (200bp,234bp) [vx0] {};
  \node (2) at (213bp,90bp) [vx0] {};
  \node (5) at (172bp,162bp) [vx0] {};
  \node (4) at (213bp,18bp) [vx0] {};
  \node (7) at (271bp,162bp) [vx0] {};
  \node (6) at (217bp,378bp) [vx0] {};
  \node (9) at (145bp,306bp) [vx0] {};
  \node (8) at (343bp,234bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (276.07bp,135.93bp) and (277.91bp,126.49bp)  .. (12);
  \draw [->,ed1] (4) ..controls (191.13bp,43.974bp) and (181.7bp,57.89bp)  .. (177bp,72bp) .. controls (170.37bp,91.887bp) and (169.31bp,115.6bp)  .. (5);
  \draw [->,ed0] (9) ..controls (164.51bp,280.46bp) and (173.43bp,268.78bp)  .. (3);
  \draw [->,ed0] (5) ..controls (163.96bp,204.87bp) and (155.64bp,249.26bp)  .. (9);
  \draw [->,ed1] (13) ..controls (210.92bp,280.24bp) and (208.66bp,270.67bp)  .. (3);
  \draw [->,ed1] (8) ..controls (343bp,208.13bp) and (343bp,198.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (50.04bp,496.08bp) and (44.846bp,485.69bp)  .. (1);
  \draw [->,ed1] (11) ..controls (145bp,352.13bp) and (145bp,342.97bp)  .. (9);
  \draw [->,ed0] (10) ..controls (75.96bp,496.08bp) and (81.154bp,485.69bp)  .. (15);
  \draw [->,ed0] (12) ..controls (259.8bp,64.803bp) and (246.68bp,51.685bp)  .. (4);
  \draw [->,ed1] (14) ..controls (322.54bp,136.61bp) and (312.8bp,124.51bp)  .. (12);
  \draw [->,ed1] (6) ..controls (217bp,352.13bp) and (217bp,342.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (186.67bp,136.24bp) and (192.8bp,125.48bp)  .. (2);
  \draw [->,ed1] (9) ..controls (123.5bp,332.11bp) and (114.09bp,346.03bp)  .. (109bp,360bp) .. controls (101.79bp,379.79bp) and (99.389bp,403.51bp)  .. (15);
  \draw [->,ed1] (15) ..controls (115.36bp,424.4bp) and (122.48bp,413.25bp)  .. (11);
  \draw [->,ed0] (3) ..controls (190.01bp,208.32bp) and (186.11bp,198.27bp)  .. (5);
  \draw [->,ed1] (2) ..controls (213bp,64.131bp) and (213bp,54.974bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g163.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,306bp) [vx1] {};
  \node (10) at (279bp,162bp) [vx0] {};
  \node (13) at (226bp,234bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (15) at (27bp,378bp) [vx1] {};
  \node (14) at (99bp,306bp) [vx1] {};
  \node (1) at (116bp,234bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (143bp,162bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (171bp,18bp) [vx0] {};
  \node (7) at (27bp,450bp) [vx0] {};
  \node (6) at (99bp,378bp) [vx0] {};
  \node (9) at (171bp,306bp) [vx0] {};
  \node (8) at (171bp,378bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (152.99bp,136.32bp) and (156.89bp,126.27bp)  .. (3);
  \draw [->,ed0] (10) ..controls (291.96bp,136.08bp) and (297.15bp,125.69bp)  .. (12);
  \draw [->,ed1] (14) ..controls (105.08bp,280.24bp) and (107.34bp,270.67bp)  .. (1);
  \draw [->,ed0] (5) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (4);
  \draw [->,ed1] (8) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (9);
  \draw [->,ed0] (9) ..controls (151.49bp,280.46bp) and (142.57bp,268.78bp)  .. (1);
  \draw [->,ed0] (2) ..controls (151.34bp,204.87bp) and (159.97bp,249.26bp)  .. (9);
  \draw [->,ed1] (7) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (124.78bp,354.89bp) and (85.238bp,335.12bp)  .. (11);
  \draw [->,ed1] (6) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (14);
  \draw [->,ed1] (9) ..controls (190.51bp,280.46bp) and (199.43bp,268.78bp)  .. (13);
  \draw [->,ed1] (13) ..controls (221.91bp,270.81bp) and (216.97bp,300.3bp)  .. (207bp,324bp) .. controls (202.68bp,334.28bp) and (196.31bp,344.69bp)  .. (8);
  \draw [->,ed0] (1) ..controls (125.75bp,208.01bp) and (129.46bp,198.1bp)  .. (2);
  \draw [->,ed1] (15) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (11);
  \draw [->,ed1] (3) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (4);
  \draw [->,ed1] (10) ..controls (266.04bp,136.08bp) and (260.85bp,125.69bp)  .. (5);
  \draw [->,ed1] (4) ..controls (148.75bp,43.853bp) and (139.31bp,57.765bp)  .. (135bp,72bp) .. controls (128.84bp,92.332bp) and (131.44bp,116.34bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g164.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (263bp,378bp) [vx1] {};
  \node (10) at (189bp,522bp) [vx0] {};
  \node (13) at (153bp,450bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (225bp,450bp) [vx1] {};
  \node (14) at (109bp,306bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (153bp,378bp) [vx0] {};
  \node (3) at (153bp,234bp) [vx0] {};
  \node (2) at (154bp,18bp) [vx0] {};
  \node (5) at (209bp,90bp) [vx0] {};
  \node (4) at (189bp,594bp) [vx0] {};
  \node (7) at (208bp,306bp) [vx0] {};
  \node (6) at (181bp,162bp) [vx0] {};
  \node (9) at (54bp,162bp) [vx0] {};
  \node (8) at (81bp,378bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (162.99bp,208.32bp) and (166.89bp,198.27bp)  .. (6);
  \draw [->,ed1] (10) ..controls (176.04bp,496.08bp) and (170.85bp,485.69bp)  .. (13);
  \draw [->,ed1] (11) ..controls (243.49bp,352.46bp) and (234.57bp,340.78bp)  .. (7);
  \draw [->,ed0] (4) ..controls (189bp,568.13bp) and (189bp,558.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (189.04bp,204.87bp) and (197.36bp,249.26bp)  .. (7);
  \draw [->,ed1] (9) ..controls (44.252bp,136.01bp) and (40.538bp,126.1bp)  .. (1);
  \draw [->,ed1] (14) ..controls (124.57bp,280.52bp) and (131.26bp,269.57bp)  .. (3);
  \draw [->,ed0] (10) ..controls (201.96bp,496.08bp) and (207.15bp,485.69bp)  .. (15);
  \draw [->,ed1] (6) ..controls (190.99bp,136.32bp) and (194.89bp,126.27bp)  .. (5);
  \draw [->,ed1] (7) ..controls (213.05bp,348.76bp) and (218.26bp,392.87bp)  .. (15);
  \draw [->,ed0] (9) ..controls (69.923bp,136.52bp) and (76.769bp,125.57bp)  .. (12);
  \draw [->,ed0] (7) ..controls (188.49bp,280.46bp) and (179.57bp,268.78bp)  .. (3);
  \draw [->,ed1] (5) ..controls (189.49bp,64.456bp) and (180.57bp,52.776bp)  .. (2);
  \draw [->,ed1] (8) ..controls (90.987bp,352.32bp) and (94.894bp,342.27bp)  .. (14);
  \draw [->,ed1] (2) ..controls (162.04bp,60.87bp) and (170.36bp,105.26bp)  .. (6);
  \draw [->,ed0] (1) ..controls (68.536bp,66.452bp) and (100.91bp,48.098bp)  .. (2);
  \draw [->,ed1] (13) ..controls (153bp,424.13bp) and (153bp,414.97bp)  .. (0);
  \draw [->,ed1] (15) ..controls (238.48bp,424.45bp) and (244bp,414.01bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g165.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,450bp) [vx1] {};
  \node (10) at (135bp,594bp) [vx0] {};
  \node (13) at (99bp,522bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (15) at (171bp,522bp) [vx1] {};
  \node (14) at (55bp,378bp) [vx1] {};
  \node (1) at (99bp,306bp) [vx0] {};
  \node (0) at (99bp,450bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (135bp,666bp) [vx0] {};
  \node (5) at (154bp,162bp) [vx0] {};
  \node (4) at (126bp,234bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (154bp,378bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx0] {};
  \node (8) at (27bp,450bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (159.05bp,420.76bp) and (164.26bp,464.87bp)  .. (15);
  \draw [->,ed1] (7) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (12);
  \draw [->,ed1] (4) ..controls (135.99bp,208.32bp) and (139.89bp,198.27bp)  .. (5);
  \draw [->,ed0] (6) ..controls (134.49bp,352.46bp) and (125.57bp,340.78bp)  .. (1);
  \draw [->,ed0] (5) ..controls (160.08bp,136.24bp) and (162.34bp,126.67bp)  .. (7);
  \draw [->,ed1] (14) ..controls (70.57bp,352.52bp) and (77.263bp,341.57bp)  .. (1);
  \draw [->,ed1] (10) ..controls (122.04bp,568.08bp) and (116.85bp,557.69bp)  .. (13);
  \draw [->,ed1] (8) ..controls (36.987bp,424.32bp) and (40.894bp,414.27bp)  .. (14);
  \draw [->,ed0] (4) ..controls (134.34bp,276.87bp) and (142.97bp,321.26bp)  .. (6);
  \draw [->,ed0] (10) ..controls (147.96bp,568.08bp) and (153.15bp,557.69bp)  .. (15);
  \draw [->,ed0] (9) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (12);
  \draw [->,ed0] (1) ..controls (108.75bp,280.01bp) and (112.46bp,270.1bp)  .. (4);
  \draw [->,ed1] (13) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (3);
  \draw [->,ed1] (3) ..controls (107.04bp,132.87bp) and (115.36bp,177.26bp)  .. (4);
  \draw [->,ed0] (2) ..controls (135bp,640.13bp) and (135bp,630.97bp)  .. (10);
  \draw [->,ed1] (11) ..controls (189.49bp,424.46bp) and (180.57bp,412.78bp)  .. (6);
  \draw [->,ed1] (15) ..controls (184.48bp,496.45bp) and (190bp,486.01bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g166.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (117bp,450bp) [vx1] {};
  \node (10) at (46bp,162bp) [vx0] {};
  \node (13) at (217bp,162bp) [vx1] {};
  \node (12) at (126bp,18bp) [vx1] {};
  \node (15) at (153bp,522bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (1) at (145bp,306bp) [vx0] {};
  \node (0) at (117bp,378bp) [vx0] {};
  \node (3) at (217bp,90bp) [vx0] {};
  \node (2) at (90bp,234bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (27bp,18bp) [vx0] {};
  \node (7) at (81bp,522bp) [vx0] {};
  \node (6) at (200bp,234bp) [vx0] {};
  \node (9) at (145bp,162bp) [vx0] {};
  \node (8) at (153bp,594bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (131.08bp,46.45bp) and (133.33bp,59.95bp)  .. (135bp,72bp) .. controls (137.88bp,92.73bp) and (140.47bp,116.24bp)  .. (9);
  \draw [->,ed1] (2) ..controls (98.038bp,276.87bp) and (106.36bp,321.26bp)  .. (0);
  \draw [->,ed1] (8) ..controls (153bp,568.13bp) and (153bp,558.97bp)  .. (15);
  \draw [->,ed1] (13) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (4);
  \draw [->,ed0] (9) ..controls (145bp,204.57bp) and (145bp,248.52bp)  .. (1);
  \draw [->,ed1] (9) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (14);
  \draw [->,ed0] (1) ..controls (164.51bp,280.46bp) and (173.43bp,268.78bp)  .. (6);
  \draw [->,ed0] (11) ..controls (117bp,424.13bp) and (117bp,414.97bp)  .. (0);
  \draw [->,ed0] (10) ..controls (64.803bp,136.46bp) and (73.401bp,124.78bp)  .. (14);
  \draw [->,ed1] (6) ..controls (206.08bp,208.24bp) and (208.34bp,198.67bp)  .. (13);
  \draw [->,ed1] (1) ..controls (125.49bp,280.46bp) and (116.57bp,268.78bp)  .. (2);
  \draw [->,ed1] (0) ..controls (126.99bp,352.32bp) and (130.89bp,342.27bp)  .. (1);
  \draw [->,ed1] (15) ..controls (140.04bp,496.08bp) and (134.85bp,485.69bp)  .. (11);
  \draw [->,ed0] (6) ..controls (180.49bp,208.46bp) and (171.57bp,196.78bp)  .. (9);
  \draw [->,ed0] (7) ..controls (93.96bp,496.08bp) and (99.154bp,485.69bp)  .. (11);
  \draw [->,ed1] (10) ..controls (39.202bp,136.24bp) and (36.676bp,126.67bp)  .. (5);
  \draw [->,ed1] (14) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g167.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,306bp) [vx1] {};
  \node (10) at (298bp,234bp) [vx0] {};
  \node (13) at (154bp,234bp) [vx1] {};
  \node (12) at (298bp,162bp) [vx1] {};
  \node (15) at (226bp,378bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (226bp,234bp) [vx0] {};
  \node (3) at (137bp,90bp) [vx0] {};
  \node (2) at (218bp,162bp) [vx0] {};
  \node (5) at (82bp,234bp) [vx0] {};
  \node (4) at (137bp,162bp) [vx0] {};
  \node (7) at (154bp,378bp) [vx0] {};
  \node (6) at (226bp,450bp) [vx0] {};
  \node (9) at (90bp,306bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (226bp,424.13bp) and (226bp,414.97bp)  .. (15);
  \draw [->,ed0] (2) ..controls (189.97bp,137.09bp) and (174.16bp,123.03bp)  .. (3);
  \draw [->,ed0] (10) ..controls (298bp,208.13bp) and (298bp,198.97bp)  .. (12);
  \draw [->,ed0] (5) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (8);
  \draw [->,ed1] (7) ..controls (131.47bp,352.66bp) and (120.21bp,339.99bp)  .. (9);
  \draw [->,ed1] (14) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (101.51bp,208.46bp) and (110.43bp,196.78bp)  .. (4);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (30.198bp,198.82bp) and (34.843bp,228.66bp)  .. (46bp,252bp) .. controls (51.405bp,263.31bp) and (59.645bp,274.31bp)  .. (9);
  \draw [->,ed1] (13) ..controls (154bp,276.57bp) and (154bp,320.52bp)  .. (7);
  \draw [->,ed1] (3) ..controls (116.16bp,116.36bp) and (106.76bp,130.29bp)  .. (101bp,144bp) .. controls (92.669bp,163.81bp) and (87.847bp,187.67bp)  .. (5);
  \draw [->,ed0] (11) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (270.32bp,209.09bp) and (254.7bp,195.03bp)  .. (2);
  \draw [->,ed1] (9) ..controls (112.53bp,280.66bp) and (123.79bp,267.99bp)  .. (13);
  \draw [->,ed1] (15) ..controls (226bp,352.13bp) and (226bp,342.97bp)  .. (11);
  \draw [->,ed1] (4) ..controls (137bp,136.13bp) and (137bp,126.97bp)  .. (3);
  \draw [->,ed0] (7) ..controls (179.2bp,352.8bp) and (192.32bp,339.68bp)  .. (11);
  \draw [->,ed0] (9) ..controls (87.126bp,280.13bp) and (86.108bp,270.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g168.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (154bp,306bp) [vx1] {};
  \node (10) at (182bp,378bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (131bp,18bp) [vx1] {};
  \node (15) at (226bp,306bp) [vx1] {};
  \node (14) at (298bp,234bp) [vx1] {};
  \node (1) at (110bp,378bp) [vx0] {};
  \node (0) at (226bp,234bp) [vx0] {};
  \node (3) at (209bp,162bp) [vx0] {};
  \node (2) at (137bp,162bp) [vx0] {};
  \node (5) at (110bp,450bp) [vx0] {};
  \node (4) at (82bp,306bp) [vx0] {};
  \node (7) at (181bp,90bp) [vx0] {};
  \node (6) at (298bp,306bp) [vx0] {};
  \node (9) at (82bp,90bp) [vx0] {};
  \node (8) at (82bp,234bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (163.41bp,64.677bp) and (155.54bp,53.334bp)  .. (12);
  \draw [->,ed0] (4) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (8);
  \draw [->,ed1] (4) ..controls (71.796bp,342.1bp) and (66.636bp,371.68bp)  .. (74bp,396bp) .. controls (77.266bp,406.79bp) and (83.476bp,417.39bp)  .. (5);
  \draw [->,ed0] (3) ..controls (199.01bp,136.32bp) and (195.11bp,126.27bp)  .. (7);
  \draw [->,ed1] (15) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (101.51bp,208.46bp) and (110.43bp,196.78bp)  .. (2);
  \draw [->,ed0] (5) ..controls (135.2bp,424.8bp) and (148.32bp,411.68bp)  .. (10);
  \draw [->,ed1] (10) ..controls (197.57bp,352.52bp) and (204.26bp,341.57bp)  .. (15);
  \draw [->,ed1] (14) ..controls (271.71bp,220.53bp) and (266.71bp,218.13bp)  .. (262bp,216bp) .. controls (223.11bp,198.45bp) and (211.89bp,197.55bp)  .. (173bp,180bp) .. controls (171.23bp,179.2bp) and (169.43bp,178.37bp)  .. (2);
  \draw [->,ed1] (9) ..controls (82bp,132.57bp) and (82bp,176.52bp)  .. (8);
  \draw [->,ed0] (9) ..controls (99.487bp,64.304bp) and (107.16bp,53.025bp)  .. (12);
  \draw [->,ed1] (6) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (14);
  \draw [->,ed1] (1) ..controls (100.01bp,352.32bp) and (96.106bp,342.27bp)  .. (4);
  \draw [->,ed1] (8) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (13);
  \draw [->,ed1] (13) ..controls (46.512bp,136.46bp) and (55.435bp,124.78bp)  .. (9);
  \draw [->,ed0] (10) ..controls (172.01bp,352.32bp) and (168.11bp,342.27bp)  .. (11);
  \draw [->,ed1] (5) ..controls (110bp,424.13bp) and (110bp,414.97bp)  .. (1);
  \draw [->,ed0] (2) ..controls (132.91bp,198.81bp) and (127.97bp,228.3bp)  .. (118bp,252bp) .. controls (113.68bp,262.28bp) and (107.31bp,272.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g169.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (118bp,18bp) [vx1] {};
  \node (10) at (182bp,378bp) [vx0] {};
  \node (13) at (168bp,306bp) [vx1] {};
  \node (12) at (240bp,306bp) [vx1] {};
  \node (15) at (145bp,90bp) [vx1] {};
  \node (14) at (27bp,162bp) [vx1] {};
  \node (1) at (217bp,18bp) [vx0] {};
  \node (0) at (168bp,234bp) [vx0] {};
  \node (3) at (217bp,90bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (63bp,306bp) [vx0] {};
  \node (4) at (110bp,378bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (110bp,450bp) [vx0] {};
  \node (9) at (190bp,162bp) [vx0] {};
  \node (8) at (44bp,234bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (176.93bp,351.93bp) and (175.09bp,342.49bp)  .. (13);
  \draw [->,ed0] (7) ..controls (92.284bp,198.31bp) and (86.483bp,227.29bp)  .. (80bp,252bp) .. controls (77.731bp,260.65bp) and (74.927bp,269.98bp)  .. (5);
  \draw [->,ed1] (4) ..controls (93.226bp,352.3bp) and (85.863bp,341.02bp)  .. (5);
  \draw [->,ed0] (10) ..controls (202.46bp,352.61bp) and (212.2bp,340.51bp)  .. (12);
  \draw [->,ed0] (5) ..controls (56.202bp,280.24bp) and (53.676bp,270.67bp)  .. (8);
  \draw [->,ed1] (9) ..controls (199.75bp,136.01bp) and (203.46bp,126.1bp)  .. (3);
  \draw [->,ed1] (7) ..controls (115.36bp,136.4bp) and (122.48bp,125.25bp)  .. (15);
  \draw [->,ed1] (8) ..controls (37.918bp,208.24bp) and (35.658bp,198.67bp)  .. (14);
  \draw [->,ed1] (11) ..controls (112.92bp,46.45bp) and (110.67bp,59.95bp)  .. (109bp,72bp) .. controls (106.12bp,92.73bp) and (103.53bp,116.24bp)  .. (7);
  \draw [->,ed1] (5) ..controls (63.115bp,342.76bp) and (65.195bp,372.24bp)  .. (74bp,396bp) .. controls (77.875bp,406.46bp) and (84.137bp,416.91bp)  .. (6);
  \draw [->,ed0] (9) ..controls (174.08bp,136.52bp) and (167.23bp,125.57bp)  .. (15);
  \draw [->,ed0] (3) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (110bp,424.13bp) and (110bp,414.97bp)  .. (4);
  \draw [->,ed0] (6) ..controls (135.2bp,424.8bp) and (148.32bp,411.68bp)  .. (10);
  \draw [->,ed1] (14) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (63.512bp,208.46bp) and (72.435bp,196.78bp)  .. (7);
  \draw [->,ed1] (13) ..controls (168bp,280.13bp) and (168bp,270.97bp)  .. (0);
  \draw [->,ed1] (15) ..controls (135.25bp,64.006bp) and (131.54bp,54.102bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g17.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,234bp) [vx1] {};
  \node (1) at (226bp,90bp) [vx0] {};
  \node (0) at (54bp,90bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (154bp,18bp) [vx0] {};
  \node (5) at (154bp,162bp) [vx0] {};
  \node (4) at (209bp,234bp) [vx0] {};
  \node (7) at (54bp,162bp) [vx1] {};
  \node (6) at (154bp,306bp) [vx0] {};
  \node (9) at (154bp,90bp) [vx1] {};
  \node (8) at (226bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (215.08bp,208.24bp) and (217.34bp,198.67bp)  .. (8);
  \draw [->,ed0] (4) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (5);
  \draw [->,ed0] (3) ..controls (36.748bp,208.01bp) and (40.462bp,198.1bp)  .. (7);
  \draw [->,ed1] (10) ..controls (83.077bp,208.52bp) and (76.231bp,197.57bp)  .. (7);
  \draw [->,ed1] (5) ..controls (154bp,136.13bp) and (154bp,126.97bp)  .. (9);
  \draw [->,ed0] (7) ..controls (54bp,136.13bp) and (54bp,126.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (154bp,204.57bp) and (154bp,248.52bp)  .. (6);
  \draw [->,ed0] (6) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (4);
  \draw [->,ed1] (6) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (10);
  \draw [->,ed1] (8) ..controls (226bp,136.13bp) and (226bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (154bp,64.131bp) and (154bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g170.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (117bp,522bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx0] {};
  \node (13) at (217bp,234bp) [vx1] {};
  \node (12) at (63bp,18bp) [vx1] {};
  \node (15) at (153bp,594bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (1) at (217bp,162bp) [vx0] {};
  \node (0) at (117bp,450bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (90bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (145bp,378bp) [vx0] {};
  \node (7) at (153bp,666bp) [vx0] {};
  \node (6) at (81bp,594bp) [vx0] {};
  \node (9) at (145bp,234bp) [vx0] {};
  \node (8) at (200bp,306bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (164.51bp,352.46bp) and (173.43bp,340.78bp)  .. (8);
  \draw [->,ed1] (10) ..controls (120.5bp,116.11bp) and (129.91bp,130.03bp)  .. (135bp,144bp) .. controls (142.21bp,163.79bp) and (144.61bp,187.51bp)  .. (9);
  \draw [->,ed0] (10) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (12);
  \draw [->,ed1] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (12);
  \draw [->,ed1] (7) ..controls (153bp,640.13bp) and (153bp,630.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (180.49bp,280.46bp) and (171.57bp,268.78bp)  .. (9);
  \draw [->,ed1] (2) ..controls (98.038bp,348.87bp) and (106.36bp,393.26bp)  .. (0);
  \draw [->,ed1] (9) ..controls (128.64bp,208.4bp) and (121.52bp,197.25bp)  .. (14);
  \draw [->,ed0] (11) ..controls (117bp,496.13bp) and (117bp,486.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (126.99bp,424.32bp) and (130.89bp,414.27bp)  .. (4);
  \draw [->,ed0] (6) ..controls (93.96bp,568.08bp) and (99.154bp,557.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (206.08bp,280.24bp) and (208.34bp,270.67bp)  .. (13);
  \draw [->,ed1] (14) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (15) ..controls (140.04bp,568.08bp) and (134.85bp,557.69bp)  .. (11);
  \draw [->,ed0] (9) ..controls (145bp,276.57bp) and (145bp,320.52bp)  .. (4);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed1] (4) ..controls (125.49bp,352.46bp) and (116.57bp,340.78bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g171.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (191bp,378bp) [vx1] {};
  \node (10) at (205bp,450bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (131bp,18bp) [vx1] {};
  \node (15) at (137bp,234bp) [vx1] {};
  \node (14) at (263bp,378bp) [vx1] {};
  \node (1) at (137bp,162bp) [vx0] {};
  \node (0) at (263bp,306bp) [vx0] {};
  \node (3) at (209bp,162bp) [vx0] {};
  \node (2) at (133bp,450bp) [vx0] {};
  \node (5) at (133bp,522bp) [vx0] {};
  \node (4) at (92bp,378bp) [vx0] {};
  \node (7) at (65bp,234bp) [vx0] {};
  \node (6) at (181bp,90bp) [vx0] {};
  \node (9) at (82bp,90bp) [vx0] {};
  \node (8) at (120bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (199.01bp,136.32bp) and (195.11bp,126.27bp)  .. (6);
  \draw [->,ed0] (4) ..controls (101.99bp,352.32bp) and (105.89bp,342.27bp)  .. (8);
  \draw [->,ed1] (4) ..controls (89.109bp,414.66bp) and (89.033bp,444.1bp)  .. (97bp,468bp) .. controls (100.53bp,478.58bp) and (106.71bp,489.06bp)  .. (5);
  \draw [->,ed1] (7) ..controls (51.517bp,208.45bp) and (46.005bp,198.01bp)  .. (13);
  \draw [->,ed1] (8) ..controls (126.08bp,280.24bp) and (128.34bp,270.67bp)  .. (15);
  \draw [->,ed1] (10) ..controls (225.46bp,424.61bp) and (235.2bp,412.51bp)  .. (14);
  \draw [->,ed1] (14) ..controls (263bp,352.13bp) and (263bp,342.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (158.2bp,496.8bp) and (171.32bp,483.68bp)  .. (10);
  \draw [->,ed1] (15) ..controls (137bp,208.13bp) and (137bp,198.97bp)  .. (1);
  \draw [->,ed1] (6) ..controls (163.41bp,64.677bp) and (155.54bp,53.334bp)  .. (12);
  \draw [->,ed0] (9) ..controls (99.487bp,64.304bp) and (107.16bp,53.025bp)  .. (12);
  \draw [->,ed1] (5) ..controls (133bp,496.13bp) and (133bp,486.97bp)  .. (2);
  \draw [->,ed1] (13) ..controls (46.512bp,136.46bp) and (55.435bp,124.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (76.952bp,132.76bp) and (71.744bp,176.87bp)  .. (7);
  \draw [->,ed0] (10) ..controls (199.93bp,423.93bp) and (198.09bp,414.49bp)  .. (11);
  \draw [->,ed0] (8) ..controls (100.49bp,280.46bp) and (91.565bp,268.78bp)  .. (7);
  \draw [->,ed0] (7) ..controls (73.038bp,276.87bp) and (81.361bp,321.26bp)  .. (4);
  \draw [->,ed1] (2) ..controls (118.33bp,424.24bp) and (112.2bp,413.48bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g172.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (234bp,306bp) [vx1] {};
  \node (10) at (98bp,306bp) [vx0] {};
  \node (13) at (162bp,234bp) [vx1] {};
  \node (12) at (207bp,18bp) [vx1] {};
  \node (15) at (234bp,378bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (234bp,234bp) [vx0] {};
  \node (3) at (90bp,234bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (234bp,450bp) [vx0] {};
  \node (4) at (145bp,162bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (171bp,90bp) [vx0] {};
  \node (9) at (162bp,378bp) [vx0] {};
  \node (8) at (35bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (230.04bp,64.081bp) and (224.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (11) ..controls (234bp,280.13bp) and (234bp,270.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (96.339bp,132.57bp) and (93.593bp,176.52bp)  .. (3);
  \draw [->,ed1] (5) ..controls (234bp,424.13bp) and (234bp,414.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (120.53bp,280.66bp) and (131.79bp,267.99bp)  .. (13);
  \draw [->,ed0] (3) ..controls (70.488bp,208.46bp) and (61.565bp,196.78bp)  .. (8);
  \draw [->,ed1] (8) ..controls (32.126bp,136.13bp) and (31.108bp,126.97bp)  .. (14);
  \draw [->,ed0] (4) ..controls (154.39bp,136.01bp) and (157.96bp,126.1bp)  .. (6);
  \draw [->,ed1] (14) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (10) ..controls (95.126bp,280.13bp) and (94.108bp,270.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (183.96bp,64.081bp) and (189.15bp,53.693bp)  .. (12);
  \draw [->,ed0] (8) ..controls (38.198bp,198.82bp) and (42.843bp,228.66bp)  .. (54bp,252bp) .. controls (59.405bp,263.31bp) and (67.645bp,274.31bp)  .. (10);
  \draw [->,ed1] (15) ..controls (234bp,352.13bp) and (234bp,342.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (139.47bp,352.66bp) and (128.21bp,339.99bp)  .. (10);
  \draw [->,ed1] (13) ..controls (162bp,276.57bp) and (162bp,320.52bp)  .. (9);
  \draw [->,ed1] (3) ..controls (109.51bp,208.46bp) and (118.43bp,196.78bp)  .. (4);
  \draw [->,ed0] (9) ..controls (187.2bp,352.8bp) and (200.32bp,339.68bp)  .. (11);
  \draw [->,ed1] (4) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g173.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (334bp,18bp) [vx1] {};
  \node (10) at (245bp,234bp) [vx1] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (171bp,306bp) [vx1] {};
  \node (15) at (243bp,306bp) [vx1] {};
  \node (14) at (31bp,162bp) [vx1] {};
  \node (1) at (103bp,162bp) [vx0] {};
  \node (0) at (171bp,234bp) [vx0] {};
  \node (3) at (281bp,162bp) [vx0] {};
  \node (2) at (103bp,90bp) [vx0] {};
  \node (5) at (370bp,90bp) [vx0] {};
  \node (4) at (226bp,90bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (298bp,90bp) [vx0] {};
  \node (9) at (243bp,378bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (287.08bp,136.24bp) and (289.34bp,126.67bp)  .. (6);
  \draw [->,ed1] (13) ..controls (100.44bp,208.13bp) and (100.95bp,198.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (266.03bp,260.03bp) and (274.95bp,273.95bp)  .. (279bp,288bp) .. controls (283.44bp,303.37bp) and (283.64bp,308.69bp)  .. (279bp,324bp) .. controls (275.73bp,334.79bp) and (269.52bp,345.39bp)  .. (9);
  \draw [->,ed1] (12) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (231.64bp,132.76bp) and (237.46bp,176.87bp)  .. (10);
  \draw [->,ed0] (2) ..controls (122.97bp,116.76bp) and (132.33bp,130.71bp)  .. (139bp,144bp) .. controls (149.11bp,164.17bp) and (157.52bp,188.32bp)  .. (0);
  \draw [->,ed1] (14) ..controls (56.197bp,136.8bp) and (69.315bp,123.68bp)  .. (2);
  \draw [->,ed1] (7) ..controls (28.437bp,208.13bp) and (28.946bp,198.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (257.96bp,208.08bp) and (263.15bp,197.69bp)  .. (3);
  \draw [->,ed1] (9) ..controls (217.8bp,352.8bp) and (204.68bp,339.68bp)  .. (12);
  \draw [->,ed1] (6) ..controls (310.96bp,64.081bp) and (316.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (3) ..controls (261.49bp,136.46bp) and (252.57bp,124.78bp)  .. (4);
  \draw [->,ed1] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (13);
  \draw [->,ed0] (0) ..controls (147.2bp,208.8bp) and (134.81bp,195.68bp)  .. (1);
  \draw [->,ed0] (5) ..controls (357.04bp,64.081bp) and (351.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (15) ..controls (243.72bp,280.13bp) and (243.97bp,270.97bp)  .. (10);
  \draw [->,ed0] (1) ..controls (103bp,136.13bp) and (103bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g174.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (228bp,18bp) [vx1] {};
  \node (10) at (46bp,234bp) [vx1] {};
  \node (13) at (99bp,306bp) [vx1] {};
  \node (12) at (162bp,378bp) [vx1] {};
  \node (15) at (65bp,90bp) [vx1] {};
  \node (14) at (228bp,90bp) [vx1] {};
  \node (1) at (209bp,234bp) [vx0] {};
  \node (0) at (209bp,306bp) [vx0] {};
  \node (3) at (118bp,162bp) [vx0] {};
  \node (2) at (156bp,90bp) [vx0] {};
  \node (5) at (118bp,234bp) [vx0] {};
  \node (4) at (228bp,162bp) [vx0] {};
  \node (7) at (46bp,162bp) [vx0] {};
  \node (6) at (90bp,378bp) [vx0] {};
  \node (9) at (27bp,306bp) [vx0] {};
  \node (8) at (162bp,450bp) [vx0] {};
  \draw [->,ed0] (12) ..controls (139.83bp,352.66bp) and (128.74bp,339.99bp)  .. (13);
  \draw [->,ed1] (12) ..controls (178.77bp,352.3bp) and (186.14bp,341.02bp)  .. (0);
  \draw [->,ed0] (11) ..controls (250.25bp,43.853bp) and (259.69bp,57.765bp)  .. (264bp,72bp) .. controls (268.64bp,87.313bp) and (268.64bp,92.687bp)  .. (264bp,108bp) .. controls (260.73bp,118.79bp) and (254.52bp,129.39bp)  .. (4);
  \draw [->,ed0] (5) ..controls (127.05bp,262.47bp) and (131.3bp,275.97bp)  .. (135bp,288bp) .. controls (141.41bp,308.86bp) and (148.49bp,332.49bp)  .. (12);
  \draw [->,ed1] (2) ..controls (171.68bp,132.6bp) and (188.3bp,177.77bp)  .. (1);
  \draw [->,ed0] (13) ..controls (105.8bp,280.24bp) and (108.32bp,270.67bp)  .. (5);
  \draw [->,ed1] (6) ..controls (93.234bp,352.13bp) and (94.378bp,342.97bp)  .. (13);
  \draw [->,ed1] (7) ..controls (52.798bp,136.24bp) and (55.324bp,126.67bp)  .. (15);
  \draw [->,ed1] (15) ..controls (115.81bp,67.558bp) and (163.99bp,46.274bp)  .. (11);
  \draw [->,ed1] (1) ..controls (215.8bp,208.24bp) and (218.32bp,198.67bp)  .. (4);
  \draw [->,ed0] (4) ..controls (228bp,136.13bp) and (228bp,126.97bp)  .. (14);
  \draw [->,ed0] (14) ..controls (228bp,64.131bp) and (228bp,54.974bp)  .. (11);
  \draw [->,ed0] (9) ..controls (33.798bp,280.24bp) and (36.324bp,270.67bp)  .. (10);
  \draw [->,ed1] (5) ..controls (118bp,208.13bp) and (118bp,198.97bp)  .. (3);
  \draw [->,ed0] (0) ..controls (209bp,280.13bp) and (209bp,270.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (162bp,424.13bp) and (162bp,414.97bp)  .. (12);
  \draw [->,ed1] (13) ..controls (80.197bp,280.46bp) and (71.599bp,268.78bp)  .. (10);
  \draw [->,ed1] (4) ..controls (202.8bp,136.8bp) and (189.68bp,123.68bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g175.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (162bp,18bp) [vx1] {};
  \node (10) at (344bp,90bp) [vx1] {};
  \node (13) at (27bp,234bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx1] {};
  \node (15) at (391bp,162bp) [vx1] {};
  \node (14) at (261bp,18bp) [vx1] {};
  \node (1) at (171bp,162bp) [vx0] {};
  \node (0) at (262bp,234bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (391bp,234bp) [vx0] {};
  \node (4) at (234bp,90bp) [vx0] {};
  \node (7) at (162bp,90bp) [vx0] {};
  \node (6) at (281bp,162bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (121.17bp,136.66bp) and (132.26bp,123.99bp)  .. (7);
  \draw [->,ed1] (9) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed0] (2) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (2);
  \draw [->,ed1] (7) ..controls (185.24bp,116.11bp) and (197.33bp,130.51bp)  .. (207bp,144bp) .. controls (221.89bp,164.79bp) and (236.91bp,189.68bp)  .. (0);
  \draw [->,ed0] (0) ..controls (268.8bp,208.24bp) and (271.32bp,198.67bp)  .. (6);
  \draw [->,ed0] (10) ..controls (337.93bp,126.97bp) and (330.74bp,157.23bp)  .. (317bp,180bp) .. controls (309.34bp,192.69bp) and (298.01bp,204.51bp)  .. (0);
  \draw [->,ed1] (14) ..controls (266.01bp,46.459bp) and (268.26bp,59.959bp)  .. (270bp,72bp) .. controls (272.99bp,92.741bp) and (275.85bp,116.25bp)  .. (6);
  \draw [->,ed1] (1) ..controls (167.77bp,136.13bp) and (166.62bp,126.97bp)  .. (7);
  \draw [->,ed0] (9) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (12);
  \draw [->,ed1] (6) ..controls (264.23bp,136.3bp) and (256.86bp,125.02bp)  .. (4);
  \draw [->,ed1] (4) ..controls (243.75bp,64.006bp) and (247.46bp,54.102bp)  .. (14);
  \draw [->,ed0] (6) ..controls (303.17bp,136.66bp) and (314.26bp,123.99bp)  .. (10);
  \draw [->,ed0] (8) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (13);
  \draw [->,ed1] (0) ..controls (230.86bp,209.36bp) and (211.82bp,194.3bp)  .. (1);
  \draw [->,ed1] (5) ..controls (391bp,208.13bp) and (391bp,198.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (374.23bp,136.3bp) and (366.86bp,125.02bp)  .. (10);
  \draw [->,ed0] (7) ..controls (162bp,64.131bp) and (162bp,54.974bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g176.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (353bp,162bp) [vx1] {};
  \node (10) at (281bp,234bp) [vx1] {};
  \node (13) at (137bp,234bp) [vx1] {};
  \node (12) at (36bp,90bp) [vx1] {};
  \node (15) at (127bp,90bp) [vx1] {};
  \node (14) at (137bp,162bp) [vx1] {};
  \node (1) at (281bp,162bp) [vx0] {};
  \node (0) at (164bp,378bp) [vx0] {};
  \node (3) at (209bp,162bp) [vx0] {};
  \node (2) at (327bp,90bp) [vx0] {};
  \node (5) at (209bp,90bp) [vx0] {};
  \node (4) at (272bp,18bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (209bp,234bp) [vx0] {};
  \node (9) at (192bp,306bp) [vx0] {};
  \node (8) at (353bp,234bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (30.234bp,136.13bp) and (31.378bp,126.97bp)  .. (12);
  \draw [->,ed1] (6) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (3);
  \draw [->,ed1] (14) ..controls (133.41bp,136.13bp) and (132.14bp,126.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (183.8bp,208.8bp) and (170.68bp,195.68bp)  .. (14);
  \draw [->,ed1] (11) ..controls (343.61bp,136.01bp) and (340.04bp,126.1bp)  .. (2);
  \draw [->,ed1] (10) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (69.87bp,78.743bp) and (80.932bp,75.149bp)  .. (91bp,72bp) .. controls (141.78bp,56.119bp) and (200.9bp,38.678bp)  .. (4);
  \draw [->,ed1] (13) ..controls (137bp,208.13bp) and (137bp,198.97bp)  .. (14);
  \draw [->,ed0] (0) ..controls (173.99bp,352.32bp) and (177.89bp,342.27bp)  .. (9);
  \draw [->,ed0] (9) ..controls (172.49bp,280.46bp) and (163.57bp,268.78bp)  .. (13);
  \draw [->,ed0] (4) ..controls (274.66bp,60.573bp) and (277.41bp,104.52bp)  .. (1);
  \draw [->,ed1] (9) ..controls (222.83bp,281.06bp) and (241.18bp,266.21bp)  .. (10);
  \draw [->,ed1] (15) ..controls (110.67bp,117.09bp) and (104.01bp,130.81bp)  .. (101bp,144bp) .. controls (97.44bp,159.6bp) and (96.363bp,164.69bp)  .. (101bp,180bp) .. controls (104.27bp,190.79bp) and (110.48bp,201.39bp)  .. (13);
  \draw [->,ed0] (1) ..controls (297.36bp,136.4bp) and (304.48bp,125.25bp)  .. (2);
  \draw [->,ed0] (3) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (5);
  \draw [->,ed0] (13) ..controls (145.04bp,276.87bp) and (153.36bp,321.26bp)  .. (0);
  \draw [->,ed0] (2) ..controls (307.49bp,64.456bp) and (298.57bp,52.776bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g177.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,306bp) [vx1] {};
  \node (10) at (116bp,234bp) [vx1] {};
  \node (13) at (153bp,18bp) [vx1] {};
  \node (12) at (244bp,162bp) [vx1] {};
  \node (15) at (27bp,306bp) [vx1] {};
  \node (14) at (171bp,306bp) [vx1] {};
  \node (1) at (298bp,306bp) [vx0] {};
  \node (0) at (171bp,450bp) [vx0] {};
  \node (3) at (126bp,90bp) [vx0] {};
  \node (2) at (99bp,450bp) [vx0] {};
  \node (5) at (99bp,378bp) [vx0] {};
  \node (4) at (298bp,234bp) [vx0] {};
  \node (7) at (153bp,162bp) [vx0] {};
  \node (6) at (226bp,234bp) [vx0] {};
  \node (9) at (171bp,378bp) [vx0] {};
  \node (8) at (27bp,378bp) [vx0] {};
  \draw [->,ed1] (15) ..controls (57.834bp,281.06bp) and (76.185bp,266.21bp)  .. (10);
  \draw [->,ed1] (14) ..controls (190.51bp,280.46bp) and (199.43bp,268.78bp)  .. (6);
  \draw [->,ed0] (10) ..controls (129.13bp,208.45bp) and (134.5bp,198.01bp)  .. (7);
  \draw [->,ed1] (8) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (15);
  \draw [->,ed1] (3) ..controls (135.75bp,64.006bp) and (139.46bp,54.102bp)  .. (13);
  \draw [->,ed1] (6) ..controls (221.91bp,270.81bp) and (216.97bp,300.3bp)  .. (207bp,324bp) .. controls (202.68bp,334.28bp) and (196.31bp,344.69bp)  .. (9);
  \draw [->,ed1] (9) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (11);
  \draw [->,ed0] (7) ..controls (158.35bp,204.76bp) and (163.86bp,248.87bp)  .. (14);
  \draw [->,ed1] (4) ..controls (278.84bp,208.46bp) and (270.08bp,196.78bp)  .. (12);
  \draw [->,ed0] (6) ..controls (232.44bp,208.24bp) and (234.83bp,198.67bp)  .. (12);
  \draw [->,ed0] (0) ..controls (171bp,424.13bp) and (171bp,414.97bp)  .. (9);
  \draw [->,ed1] (7) ..controls (143.25bp,136.01bp) and (139.54bp,126.1bp)  .. (3);
  \draw [->,ed0] (1) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (4);
  \draw [->,ed1] (13) ..controls (158.75bp,46.376bp) and (161bp,59.876bp)  .. (162bp,72bp) .. controls (163.32bp,87.945bp) and (163.32bp,92.055bp)  .. (162bp,108bp) .. controls (161.29bp,116.52bp) and (159.97bp,125.73bp)  .. (7);
  \draw [->,ed0] (14) ..controls (151.49bp,280.46bp) and (142.57bp,268.78bp)  .. (10);
  \draw [->,ed0] (9) ..controls (145.8bp,352.8bp) and (132.68bp,339.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g178.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (182bp,378bp) [vx1] {};
  \node (13) at (110bp,378bp) [vx1] {};
  \node (12) at (171bp,18bp) [vx1] {};
  \node (15) at (220bp,450bp) [vx1] {};
  \node (14) at (82bp,234bp) [vx1] {};
  \node (1) at (82bp,162bp) [vx0] {};
  \node (0) at (129bp,522bp) [vx0] {};
  \node (3) at (154bp,162bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (220bp,522bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (226bp,162bp) [vx0] {};
  \node (9) at (110bp,450bp) [vx0] {};
  \node (8) at (82bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (12);
  \draw [->,ed1] (3) ..controls (160.08bp,136.24bp) and (162.34bp,126.67bp)  .. (11);
  \draw [->,ed1] (5) ..controls (220bp,496.13bp) and (220bp,486.97bp)  .. (15);
  \draw [->,ed1] (14) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (14);
  \draw [->,ed1] (8) ..controls (71.796bp,342.1bp) and (66.636bp,371.68bp)  .. (74bp,396bp) .. controls (77.266bp,406.79bp) and (83.476bp,417.39bp)  .. (9);
  \draw [->,ed0] (14) ..controls (107.2bp,208.8bp) and (120.32bp,195.68bp)  .. (3);
  \draw [->,ed0] (10) ..controls (166.32bp,420.6bp) and (149.7bp,465.77bp)  .. (0);
  \draw [->,ed1] (2) ..controls (31.089bp,126.81bp) and (36.034bp,156.3bp)  .. (46bp,180bp) .. controls (50.324bp,190.28bp) and (56.687bp,200.69bp)  .. (14);
  \draw [->,ed0] (0) ..controls (122.2bp,496.24bp) and (119.68bp,486.67bp)  .. (9);
  \draw [->,ed0] (6) ..controls (206.49bp,136.46bp) and (197.57bp,124.78bp)  .. (11);
  \draw [->,ed1] (9) ..controls (110bp,424.13bp) and (110bp,414.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (100.01bp,352.32bp) and (96.106bp,342.27bp)  .. (8);
  \draw [->,ed0] (9) ..controls (135.2bp,424.8bp) and (148.32bp,411.68bp)  .. (10);
  \draw [->,ed0] (1) ..controls (88.082bp,136.24bp) and (90.342bp,126.67bp)  .. (4);
  \draw [->,ed1] (1) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (2);
  \draw [->,ed1] (4) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (12);
  \draw [->,ed1] (15) ..controls (206.52bp,424.45bp) and (201bp,414.01bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g179.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (75.477bp,162bp) [vx1] {};
  \node (10) at (111.48bp,306bp) [vx1] {};
  \node (13) at (39.477bp,306bp) [vx1] {};
  \node (12) at (274.48bp,18bp) [vx1] {};
  \node (15) at (149.48bp,378bp) [vx1] {};
  \node (14) at (238.48bp,162bp) [vx1] {};
  \node (1) at (183.48bp,306bp) [vx0] {};
  \node (0) at (58.477bp,450bp) [vx0] {};
  \node (3) at (149.48bp,450bp) [vx0] {};
  \node (2) at (183.48bp,234bp) [vx0] {};
  \node (5) at (238.48bp,90bp) [vx0] {};
  \node (4) at (111.48bp,234bp) [vx0] {};
  \node (7) at (310.48bp,90bp) [vx0] {};
  \node (6) at (293.48bp,234bp) [vx0] {};
  \node (9) at (39.477bp,378bp) [vx0] {};
  \node (8) at (39.477bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (297.52bp,64.081bp) and (292.32bp,53.693bp)  .. (12);
  \draw [->,ed0] (6) ..controls (273.96bp,208.46bp) and (265.04bp,196.78bp)  .. (14);
  \draw [->,ed1] (5) ..controls (251.44bp,64.081bp) and (256.63bp,53.693bp)  .. (12);
  \draw [->,ed1] (4) ..controls (98.518bp,208.08bp) and (93.324bp,197.69bp)  .. (11);
  \draw [->,ed0] (14) ..controls (238.48bp,136.13bp) and (238.48bp,126.97bp)  .. (5);
  \draw [->,ed1] (14) ..controls (234.39bp,198.81bp) and (229.44bp,228.3bp)  .. (219.48bp,252bp) .. controls (215.15bp,262.28bp) and (208.79bp,272.69bp)  .. (1);
  \draw [->,ed1] (8) ..controls (17.224bp,259.85bp) and (7.7873bp,273.77bp)  .. (3.4774bp,288bp) .. controls (-1.1591bp,303.31bp) and (-1.1591bp,308.69bp)  .. (3.4774bp,324bp) .. controls (6.7435bp,334.79bp) and (12.954bp,345.39bp)  .. (9);
  \draw [->,ed1] (3) ..controls (149.48bp,424.13bp) and (149.48bp,414.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (52.437bp,208.08bp) and (57.631bp,197.69bp)  .. (11);
  \draw [->,ed0] (10) ..controls (95.797bp,348.6bp) and (79.173bp,393.77bp)  .. (0);
  \draw [->,ed0] (0) ..controls (51.68bp,424.24bp) and (49.153bp,414.67bp)  .. (9);
  \draw [->,ed0] (1) ..controls (158.28bp,280.8bp) and (145.16bp,267.68bp)  .. (4);
  \draw [->,ed1] (9) ..controls (39.477bp,352.13bp) and (39.477bp,342.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (39.477bp,280.13bp) and (39.477bp,270.97bp)  .. (8);
  \draw [->,ed0] (9) ..controls (64.674bp,352.8bp) and (77.793bp,339.68bp)  .. (10);
  \draw [->,ed1] (1) ..controls (183.48bp,280.13bp) and (183.48bp,270.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (202.99bp,208.46bp) and (211.91bp,196.78bp)  .. (14);
  \draw [->,ed1] (15) ..controls (135.99bp,352.45bp) and (130.48bp,342.01bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g18.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (209bp,162bp) [vx1] {};
  \node (1) at (209bp,306bp) [vx0] {};
  \node (0) at (82bp,306bp) [vx0] {};
  \node (3) at (137bp,162bp) [vx0] {};
  \node (2) at (209bp,234bp) [vx0] {};
  \node (5) at (82bp,234bp) [vx0] {};
  \node (4) at (281bp,162bp) [vx0] {};
  \node (7) at (82bp,18bp) [vx1] {};
  \node (6) at (245bp,90bp) [vx1] {};
  \node (9) at (82bp,90bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (8);
  \draw [->,ed1] (10) ..controls (221.96bp,136.08bp) and (227.15bp,125.69bp)  .. (6);
  \draw [->,ed0] (3) ..controls (117.49bp,136.46bp) and (108.57bp,124.78bp)  .. (9);
  \draw [->,ed1] (8) ..controls (46.512bp,136.46bp) and (55.435bp,124.78bp)  .. (9);
  \draw [->,ed0] (4) ..controls (268.04bp,136.08bp) and (262.85bp,125.69bp)  .. (6);
  \draw [->,ed0] (5) ..controls (123.54bp,210.45bp) and (155.91bp,192.1bp)  .. (10);
  \draw [->,ed0] (0) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (5);
  \draw [->,ed0] (9) ..controls (82bp,64.131bp) and (82bp,54.974bp)  .. (7);
  \draw [->,ed0] (1) ..controls (209bp,280.13bp) and (209bp,270.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (82bp,132.57bp) and (82bp,176.52bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g180.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (44.237bp,90bp) [vx1] {};
  \node (10) at (111.24bp,234bp) [vx1] {};
  \node (13) at (39.237bp,234bp) [vx1] {};
  \node (12) at (190.24bp,18bp) [vx1] {};
  \node (15) at (140.24bp,306bp) [vx1] {};
  \node (14) at (193.24bp,234bp) [vx1] {};
  \node (1) at (245.24bp,162bp) [vx0] {};
  \node (0) at (49.237bp,378bp) [vx0] {};
  \node (3) at (140.24bp,378bp) [vx0] {};
  \node (2) at (190.24bp,90bp) [vx0] {};
  \node (5) at (127.24bp,162bp) [vx0] {};
  \node (4) at (262.24bp,90bp) [vx0] {};
  \node (7) at (118.24bp,90bp) [vx0] {};
  \node (6) at (212.24bp,306bp) [vx0] {};
  \node (9) at (30.237bp,306bp) [vx0] {};
  \node (8) at (39.237bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (143.43bp,64.803bp) and (156.55bp,51.685bp)  .. (12);
  \draw [->,ed0] (6) ..controls (205.44bp,280.24bp) and (202.91bp,270.67bp)  .. (14);
  \draw [->,ed1] (5) ..controls (98.437bp,137.02bp) and (82.099bp,122.84bp)  .. (11);
  \draw [->,ed1] (4) ..controls (237.04bp,64.803bp) and (223.92bp,51.685bp)  .. (12);
  \draw [->,ed1] (14) ..controls (211.69bp,208.46bp) and (220.12bp,196.78bp)  .. (1);
  \draw [->,ed0] (14) ..controls (170.01bp,208.66bp) and (158.39bp,195.99bp)  .. (5);
  \draw [->,ed1] (8) ..controls (16.984bp,187.85bp) and (7.5472bp,201.77bp)  .. (3.2373bp,216bp) .. controls (-1.3993bp,231.31bp) and (-0.43876bp,236.43bp)  .. (3.2373bp,252bp) .. controls (5.5363bp,261.74bp) and (9.8756bp,271.72bp)  .. (9);
  \draw [->,ed1] (3) ..controls (140.24bp,352.13bp) and (140.24bp,342.97bp)  .. (15);
  \draw [->,ed0] (8) ..controls (41.034bp,136.13bp) and (41.67bp,126.97bp)  .. (11);
  \draw [->,ed0] (10) ..controls (93.011bp,276.33bp) and (73.222bp,322.29bp)  .. (0);
  \draw [->,ed0] (0) ..controls (42.44bp,352.24bp) and (39.913bp,342.67bp)  .. (9);
  \draw [->,ed0] (1) ..controls (251.32bp,136.24bp) and (253.58bp,126.67bp)  .. (4);
  \draw [->,ed1] (9) ..controls (33.471bp,280.13bp) and (34.615bp,270.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (39.237bp,208.13bp) and (39.237bp,198.97bp)  .. (8);
  \draw [->,ed0] (9) ..controls (58.267bp,281.09bp) and (74.08bp,267.03bp)  .. (10);
  \draw [->,ed1] (1) ..controls (225.72bp,136.46bp) and (216.8bp,124.78bp)  .. (2);
  \draw [->,ed1] (2) ..controls (191.12bp,132.57bp) and (192.04bp,176.52bp)  .. (14);
  \draw [->,ed1] (15) ..controls (129.89bp,280.32bp) and (125.85bp,270.27bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g181.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (289bp,18bp) [vx1] {};
  \node (10) at (27bp,306bp) [vx1] {};
  \node (13) at (99bp,306bp) [vx1] {};
  \node (12) at (361bp,162bp) [vx1] {};
  \node (15) at (117bp,162bp) [vx1] {};
  \node (14) at (145bp,234bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (71bp,450bp) [vx0] {};
  \node (3) at (217bp,162bp) [vx0] {};
  \node (2) at (217bp,234bp) [vx0] {};
  \node (5) at (217bp,18bp) [vx0] {};
  \node (4) at (289bp,162bp) [vx0] {};
  \node (7) at (280bp,90bp) [vx0] {};
  \node (6) at (190bp,306bp) [vx0] {};
  \node (9) at (44bp,378bp) [vx0] {};
  \node (8) at (325bp,234bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (199.75bp,280.01bp) and (203.46bp,270.1bp)  .. (2);
  \draw [->,ed0] (2) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (174.08bp,280.52bp) and (167.23bp,269.57bp)  .. (14);
  \draw [->,ed1] (7) ..controls (257.83bp,64.659bp) and (246.74bp,51.987bp)  .. (5);
  \draw [->,ed0] (4) ..controls (285.77bp,136.13bp) and (284.62bp,126.97bp)  .. (7);
  \draw [->,ed1] (10) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (1);
  \draw [->,ed1] (15) ..controls (112.56bp,190.47bp) and (110.56bp,203.97bp)  .. (109bp,216bp) .. controls (106.34bp,236.53bp) and (103.77bp,259.75bp)  .. (13);
  \draw [->,ed1] (14) ..controls (135.01bp,208.32bp) and (131.11bp,198.27bp)  .. (15);
  \draw [->,ed0] (0) ..controls (61.252bp,424.01bp) and (57.538bp,414.1bp)  .. (9);
  \draw [->,ed1] (3) ..controls (239.17bp,136.66bp) and (250.26bp,123.99bp)  .. (7);
  \draw [->,ed0] (9) ..controls (63.512bp,352.46bp) and (72.435bp,340.78bp)  .. (13);
  \draw [->,ed1] (8) ..controls (312.04bp,208.08bp) and (306.85bp,197.69bp)  .. (4);
  \draw [->,ed1] (9) ..controls (37.918bp,352.24bp) and (35.658bp,342.67bp)  .. (10);
  \draw [->,ed1] (5) ..controls (217bp,60.573bp) and (217bp,104.52bp)  .. (3);
  \draw [->,ed1] (13) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (14);
  \draw [->,ed0] (8) ..controls (337.96bp,208.08bp) and (343.15bp,197.69bp)  .. (12);
  \draw [->,ed0] (7) ..controls (283.23bp,64.131bp) and (284.38bp,54.974bp)  .. (11);
  \draw [->,ed0] (13) ..controls (90.664bp,348.87bp) and (82.033bp,393.26bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g182.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (289bp,90bp) [vx1] {};
  \node (10) at (27bp,306bp) [vx1] {};
  \node (13) at (99bp,306bp) [vx1] {};
  \node (12) at (433bp,90bp) [vx1] {};
  \node (15) at (118bp,162bp) [vx1] {};
  \node (14) at (145bp,234bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (71bp,450bp) [vx0] {};
  \node (3) at (361bp,90bp) [vx0] {};
  \node (2) at (217bp,234bp) [vx0] {};
  \node (5) at (217bp,90bp) [vx0] {};
  \node (4) at (217bp,18bp) [vx0] {};
  \node (7) at (217bp,162bp) [vx0] {};
  \node (6) at (190bp,306bp) [vx0] {};
  \node (9) at (44bp,378bp) [vx0] {};
  \node (8) at (397bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (199.75bp,280.01bp) and (203.46bp,270.1bp)  .. (2);
  \draw [->,ed1] (14) ..controls (135.25bp,208.01bp) and (131.54bp,198.1bp)  .. (15);
  \draw [->,ed0] (6) ..controls (174.08bp,280.52bp) and (167.23bp,269.57bp)  .. (14);
  \draw [->,ed1] (7) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (5);
  \draw [->,ed1] (4) ..controls (194.75bp,43.853bp) and (185.31bp,57.765bp)  .. (181bp,72bp) .. controls (176.36bp,87.313bp) and (176.36bp,92.687bp)  .. (181bp,108bp) .. controls (184.27bp,118.79bp) and (190.48bp,129.39bp)  .. (7);
  \draw [->,ed1] (8) ..controls (384.04bp,136.08bp) and (378.85bp,125.69bp)  .. (3);
  \draw [->,ed1] (10) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (1);
  \draw [->,ed1] (13) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (14);
  \draw [->,ed1] (5) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (4);
  \draw [->,ed0] (0) ..controls (61.252bp,424.01bp) and (57.538bp,414.1bp)  .. (9);
  \draw [->,ed0] (9) ..controls (63.512bp,352.46bp) and (72.435bp,340.78bp)  .. (13);
  \draw [->,ed0] (2) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (7);
  \draw [->,ed1] (9) ..controls (37.918bp,352.24bp) and (35.658bp,342.67bp)  .. (10);
  \draw [->,ed1] (15) ..controls (112.92bp,190.45bp) and (110.67bp,203.95bp)  .. (109bp,216bp) .. controls (106.12bp,236.73bp) and (103.53bp,260.24bp)  .. (13);
  \draw [->,ed0] (3) ..controls (314.78bp,66.889bp) and (275.24bp,47.119bp)  .. (4);
  \draw [->,ed0] (8) ..controls (409.96bp,136.08bp) and (415.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (7) ..controls (242.2bp,136.8bp) and (255.32bp,123.68bp)  .. (11);
  \draw [->,ed0] (13) ..controls (90.664bp,348.87bp) and (82.033bp,393.26bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g183.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (75.666bp,18bp) [vx1] {};
  \node (10) at (111.67bp,162bp) [vx1] {};
  \node (13) at (327.67bp,162bp) [vx1] {};
  \node (12) at (39.666bp,162bp) [vx1] {};
  \node (15) at (182.67bp,234bp) [vx1] {};
  \node (14) at (255.67bp,90bp) [vx1] {};
  \node (1) at (327.67bp,90bp) [vx0] {};
  \node (0) at (75.666bp,306bp) [vx0] {};
  \node (3) at (183.67bp,162bp) [vx0] {};
  \node (2) at (255.67bp,18bp) [vx0] {};
  \node (5) at (248.67bp,306bp) [vx0] {};
  \node (4) at (147.67bp,90bp) [vx0] {};
  \node (7) at (255.67bp,162bp) [vx0] {};
  \node (6) at (303.67bp,234bp) [vx0] {};
  \node (9) at (43.666bp,234bp) [vx0] {};
  \node (8) at (39.666bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (253.6bp,204.57bp) and (251.46bp,248.52bp)  .. (5);
  \draw [->,ed0] (5) ..controls (268.18bp,280.46bp) and (277.1bp,268.78bp)  .. (6);
  \draw [->,ed1] (12) ..controls (39.666bp,136.13bp) and (39.666bp,126.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (42.229bp,208.13bp) and (41.72bp,198.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (122.47bp,64.803bp) and (109.35bp,51.685bp)  .. (11);
  \draw [->,ed1] (13) ..controls (327.67bp,136.13bp) and (327.67bp,126.97bp)  .. (1);
  \draw [->,ed0] (6) ..controls (286.54bp,208.3bp) and (279.02bp,197.02bp)  .. (7);
  \draw [->,ed1] (14) ..controls (255.67bp,64.131bp) and (255.67bp,54.974bp)  .. (2);
  \draw [->,ed0] (0) ..controls (64.186bp,280.17bp) and (59.626bp,269.91bp)  .. (9);
  \draw [->,ed1] (6) ..controls (312.3bp,208.09bp) and (315.56bp,198.31bp)  .. (13);
  \draw [->,ed0] (10) ..controls (100.95bp,204.87bp) and (89.851bp,249.26bp)  .. (0);
  \draw [->,ed0] (8) ..controls (52.626bp,64.081bp) and (57.82bp,53.693bp)  .. (11);
  \draw [->,ed1] (7) ..controls (255.67bp,136.13bp) and (255.67bp,126.97bp)  .. (14);
  \draw [->,ed0] (9) ..controls (67.464bp,208.8bp) and (79.853bp,195.68bp)  .. (10);
  \draw [->,ed0] (3) ..controls (170.71bp,136.08bp) and (165.51bp,125.69bp)  .. (4);
  \draw [->,ed1] (5) ..controls (225.44bp,280.66bp) and (213.82bp,267.99bp)  .. (15);
  \draw [->,ed1] (15) ..controls (157.82bp,208.8bp) and (144.88bp,195.68bp)  .. (10);
  \draw [->,ed1] (8) ..controls (17.413bp,115.85bp) and (7.9763bp,129.77bp)  .. (3.6664bp,144bp) .. controls (-0.97019bp,159.31bp) and (-1.3481bp,164.81bp)  .. (3.6664bp,180bp) .. controls (7.4176bp,191.37bp) and (14.586bp,202.3bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g184.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (224bp,18bp) [vx1] {};
  \node (10) at (126bp,378bp) [vx1] {};
  \node (13) at (170bp,162bp) [vx1] {};
  \node (12) at (242bp,162bp) [vx1] {};
  \node (15) at (99bp,450bp) [vx1] {};
  \node (14) at (27bp,450bp) [vx1] {};
  \node (1) at (314bp,162bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (153bp,306bp) [vx0] {};
  \node (2) at (242bp,306bp) [vx0] {};
  \node (5) at (242bp,234bp) [vx0] {};
  \node (4) at (98bp,234bp) [vx0] {};
  \node (7) at (170bp,90bp) [vx0] {};
  \node (6) at (278bp,90bp) [vx0] {};
  \node (9) at (99bp,522bp) [vx0] {};
  \node (8) at (170bp,234bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (136.81bp,414.08bp) and (142.37bp,443.65bp)  .. (135bp,468bp) .. controls (131.73bp,478.79bp) and (125.52bp,489.39bp)  .. (9);
  \draw [->,ed1] (5) ..controls (242bp,208.13bp) and (242bp,198.97bp)  .. (12);
  \draw [->,ed0] (3) ..controls (159.08bp,280.24bp) and (161.34bp,270.67bp)  .. (8);
  \draw [->,ed0] (15) ..controls (108.75bp,424.01bp) and (112.46bp,414.1bp)  .. (10);
  \draw [->,ed1] (14) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (73.803bp,496.8bp) and (60.685bp,483.68bp)  .. (14);
  \draw [->,ed1] (7) ..controls (147.75bp,115.85bp) and (138.31bp,129.77bp)  .. (134bp,144bp) .. controls (129.36bp,159.31bp) and (129.36bp,164.69bp)  .. (134bp,180bp) .. controls (137.27bp,190.79bp) and (143.48bp,201.39bp)  .. (8);
  \draw [->,ed0] (1) ..controls (301.04bp,136.08bp) and (295.85bp,125.69bp)  .. (6);
  \draw [->,ed0] (9) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (135.75bp,352.01bp) and (139.46bp,342.1bp)  .. (3);
  \draw [->,ed1] (13) ..controls (170bp,136.13bp) and (170bp,126.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (258.84bp,64.456bp) and (250.08bp,52.776bp)  .. (11);
  \draw [->,ed1] (4) ..controls (106.34bp,276.87bp) and (114.97bp,321.26bp)  .. (10);
  \draw [->,ed1] (8) ..controls (170bp,208.13bp) and (170bp,198.97bp)  .. (13);
  \draw [->,ed1] (3) ..controls (133.49bp,280.46bp) and (124.57bp,268.78bp)  .. (4);
  \draw [->,ed0] (8) ..controls (195.2bp,208.8bp) and (208.32bp,195.68bp)  .. (12);
  \draw [->,ed0] (2) ..controls (242bp,280.13bp) and (242bp,270.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (189.16bp,64.456bp) and (197.92bp,52.776bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g185.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,90bp) [vx1] {};
  \node (10) at (298bp,162bp) [vx1] {};
  \node (13) at (442bp,162bp) [vx1] {};
  \node (12) at (370bp,18bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (127bp,90bp) [vx1] {};
  \node (1) at (370bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (226bp,162bp) [vx0] {};
  \node (4) at (298bp,18bp) [vx0] {};
  \node (7) at (406bp,234bp) [vx0] {};
  \node (6) at (362bp,90bp) [vx0] {};
  \node (9) at (154bp,162bp) [vx0] {};
  \node (8) at (99bp,306bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (118.66bp,132.87bp) and (110.03bp,177.26bp)  .. (15);
  \draw [->,ed0] (7) ..controls (418.96bp,208.08bp) and (424.15bp,197.69bp)  .. (13);
  \draw [->,ed0] (10) ..controls (299.61bp,200.44bp) and (296.95bp,232.49bp)  .. (279bp,252bp) .. controls (259.59bp,273.1bp) and (182.03bp,290.67bp)  .. (8);
  \draw [->,ed0] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (320.53bp,136.66bp) and (331.79bp,123.99bp)  .. (6);
  \draw [->,ed1] (4) ..controls (298bp,60.573bp) and (298bp,104.52bp)  .. (10);
  \draw [->,ed1] (9) ..controls (144.25bp,136.01bp) and (140.54bp,126.1bp)  .. (14);
  \draw [->,ed1] (7) ..controls (393.04bp,208.08bp) and (387.85bp,197.69bp)  .. (1);
  \draw [->,ed0] (1) ..controls (367.13bp,136.13bp) and (366.11bp,126.97bp)  .. (6);
  \draw [->,ed1] (5) ..controls (226bp,136.13bp) and (226bp,126.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (164.92bp,208.24bp) and (162.66bp,198.67bp)  .. (9);
  \draw [->,ed0] (6) ..controls (364.87bp,64.131bp) and (365.89bp,54.974bp)  .. (12);
  \draw [->,ed1] (6) ..controls (339.47bp,64.659bp) and (328.21bp,51.987bp)  .. (4);
  \draw [->,ed1] (15) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (9);
  \draw [->,ed0] (9) ..controls (179.2bp,136.8bp) and (192.32bp,123.68bp)  .. (11);
  \draw [->,ed0] (15) ..controls (124.86bp,220.29bp) and (130.05bp,217.92bp)  .. (135bp,216bp) .. controls (189.7bp,194.79bp) and (207.3bp,201.21bp)  .. (262bp,180bp) .. controls (263.86bp,179.28bp) and (265.75bp,178.5bp)  .. (10);
  \draw [->,ed0] (3) ..controls (236.92bp,208.24bp) and (234.66bp,198.67bp)  .. (5);
  \draw [->,ed1] (8) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g186.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (320bp,18bp) [vx1] {};
  \node (10) at (126bp,306bp) [vx1] {};
  \node (13) at (244bp,18bp) [vx1] {};
  \node (12) at (178bp,90bp) [vx1] {};
  \node (15) at (99bp,378bp) [vx1] {};
  \node (14) at (27bp,378bp) [vx1] {};
  \node (1) at (314bp,162bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (153bp,234bp) [vx0] {};
  \node (2) at (386bp,162bp) [vx0] {};
  \node (5) at (170bp,162bp) [vx0] {};
  \node (4) at (384bp,90bp) [vx0] {};
  \node (7) at (242bp,162bp) [vx0] {};
  \node (6) at (98bp,162bp) [vx0] {};
  \node (9) at (99bp,450bp) [vx0] {};
  \node (8) at (312bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (219.47bp,136.66bp) and (208.21bp,123.99bp)  .. (12);
  \draw [->,ed1] (3) ..controls (133.49bp,208.46bp) and (124.57bp,196.78bp)  .. (6);
  \draw [->,ed0] (10) ..controls (136.81bp,342.08bp) and (142.37bp,371.65bp)  .. (135bp,396bp) .. controls (131.73bp,406.79bp) and (125.52bp,417.39bp)  .. (9);
  \draw [->,ed1] (5) ..controls (172.87bp,136.13bp) and (173.89bp,126.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (361.47bp,64.659bp) and (350.21bp,51.987bp)  .. (11);
  \draw [->,ed1] (14) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (14);
  \draw [->,ed1] (7) ..controls (266.5bp,136.8bp) and (279.25bp,123.68bp)  .. (8);
  \draw [->,ed0] (9) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (135.75bp,280.01bp) and (139.46bp,270.1bp)  .. (3);
  \draw [->,ed1] (8) ..controls (288.2bp,64.803bp) and (275.81bp,51.685bp)  .. (13);
  \draw [->,ed0] (8) ..controls (314.87bp,64.131bp) and (315.89bp,54.974bp)  .. (11);
  \draw [->,ed1] (13) ..controls (243.41bp,60.573bp) and (242.8bp,104.52bp)  .. (7);
  \draw [->,ed1] (6) ..controls (106.34bp,204.87bp) and (114.97bp,249.26bp)  .. (10);
  \draw [->,ed0] (1) ..controls (313.28bp,136.13bp) and (313.03bp,126.97bp)  .. (8);
  \draw [->,ed0] (15) ..controls (108.75bp,352.01bp) and (112.46bp,342.1bp)  .. (10);
  \draw [->,ed0] (3) ..controls (159.08bp,208.24bp) and (161.34bp,198.67bp)  .. (5);
  \draw [->,ed0] (2) ..controls (385.28bp,136.13bp) and (385.03bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g187.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (162bp,234bp) [vx1] {};
  \node (10) at (243bp,306bp) [vx1] {};
  \node (13) at (171bp,18bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (198bp,378bp) [vx1] {};
  \node (14) at (36bp,378bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (270bp,234bp) [vx0] {};
  \node (2) at (99bp,306bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (243bp,90bp) [vx0] {};
  \node (9) at (99bp,450bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (165.23bp,208.13bp) and (166.38bp,198.97bp)  .. (7);
  \draw [->,ed0] (15) ..controls (164.31bp,353.5bp) and (142.87bp,337.91bp)  .. (2);
  \draw [->,ed0] (4) ..controls (167.77bp,280.13bp) and (166.62bp,270.97bp)  .. (11);
  \draw [->,ed0] (5) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (12);
  \draw [->,ed1] (8) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (13);
  \draw [->,ed1] (9) ..controls (76.827bp,424.66bp) and (65.739bp,411.99bp)  .. (14);
  \draw [->,ed1] (3) ..controls (283.95bp,270.37bp) and (291.23bp,301.16bp)  .. (279bp,324bp) .. controls (268.91bp,342.86bp) and (249bp,356.27bp)  .. (15);
  \draw [->,ed0] (6) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (13);
  \draw [->,ed0] (9) ..controls (132.69bp,425.5bp) and (154.13bp,409.91bp)  .. (15);
  \draw [->,ed0] (2) ..controls (99bp,348.57bp) and (99bp,392.52bp)  .. (9);
  \draw [->,ed1] (2) ..controls (121.17bp,280.66bp) and (132.26bp,267.99bp)  .. (11);
  \draw [->,ed1] (11) ..controls (139.83bp,208.66bp) and (128.74bp,195.99bp)  .. (1);
  \draw [->,ed1] (14) ..controls (32.766bp,352.13bp) and (31.622bp,342.97bp)  .. (0);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (8);
  \draw [->,ed1] (1) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (2);
  \draw [->,ed1] (15) ..controls (213.92bp,352.52bp) and (220.77bp,341.57bp)  .. (10);
  \draw [->,ed1] (10) ..controls (252.75bp,280.01bp) and (256.46bp,270.1bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g188.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (116bp,378bp) [vx1] {};
  \node (10) at (80bp,18bp) [vx1] {};
  \node (13) at (226bp,378bp) [vx1] {};
  \node (12) at (116bp,162bp) [vx1] {};
  \node (15) at (171bp,450bp) [vx1] {};
  \node (14) at (212bp,522bp) [vx1] {};
  \node (1) at (99bp,450bp) [vx0] {};
  \node (0) at (281bp,450bp) [vx0] {};
  \node (3) at (61bp,234bp) [vx0] {};
  \node (2) at (126bp,522bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (44bp,90bp) [vx0] {};
  \node (7) at (27bp,450bp) [vx0] {};
  \node (6) at (116bp,90bp) [vx0] {};
  \node (9) at (169bp,594bp) [vx0] {};
  \node (8) at (143bp,306bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (153.62bp,568.24bp) and (147.19bp,557.48bp)  .. (2);
  \draw [->,ed1] (12) ..controls (124.04bp,204.87bp) and (132.36bp,249.26bp)  .. (8);
  \draw [->,ed0] (3) ..controls (80.512bp,208.46bp) and (89.435bp,196.78bp)  .. (12);
  \draw [->,ed1] (5) ..controls (151.49bp,208.46bp) and (142.57bp,196.78bp)  .. (12);
  \draw [->,ed0] (8) ..controls (151.34bp,348.87bp) and (159.97bp,393.26bp)  .. (15);
  \draw [->,ed0] (2) ..controls (116.25bp,496.01bp) and (112.54bp,486.1bp)  .. (1);
  \draw [->,ed0] (4) ..controls (56.96bp,64.081bp) and (62.154bp,53.693bp)  .. (10);
  \draw [->,ed0] (14) ..controls (236.15bp,496.8bp) and (248.72bp,483.68bp)  .. (0);
  \draw [->,ed1] (6) ..controls (103.04bp,64.081bp) and (97.846bp,53.693bp)  .. (10);
  \draw [->,ed0] (9) ..controls (184.38bp,568.24bp) and (190.81bp,557.48bp)  .. (14);
  \draw [->,ed1] (14) ..controls (197.33bp,496.24bp) and (191.2bp,485.48bp)  .. (15);
  \draw [->,ed0] (11) ..controls (125.75bp,352.01bp) and (129.46bp,342.1bp)  .. (8);
  \draw [->,ed1] (8) ..controls (152.99bp,280.32bp) and (156.89bp,270.27bp)  .. (5);
  \draw [->,ed0] (12) ..controls (116bp,136.13bp) and (116bp,126.97bp)  .. (6);
  \draw [->,ed1] (15) ..controls (190.51bp,424.46bp) and (199.43bp,412.78bp)  .. (13);
  \draw [->,ed1] (13) ..controls (221.86bp,420.57bp) and (217.59bp,464.52bp)  .. (14);
  \draw [->,ed1] (7) ..controls (57.834bp,425.06bp) and (76.185bp,410.21bp)  .. (11);
  \draw [->,ed0] (15) ..controls (151.49bp,424.46bp) and (142.57bp,412.78bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g189.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (264bp,90bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (13) at (281bp,234bp) [vx1] {};
  \node (12) at (146bp,90bp) [vx1] {};
  \node (15) at (117bp,234bp) [vx1] {};
  \node (14) at (336bp,90bp) [vx1] {};
  \node (1) at (264bp,18bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (226bp,378bp) [vx0] {};
  \node (2) at (74bp,18bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (281bp,306bp) [vx0] {};
  \node (7) at (74bp,90bp) [vx0] {};
  \node (6) at (137bp,162bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (135bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (74bp,64.131bp) and (74bp,54.974bp)  .. (2);
  \draw [->,ed0] (10) ..controls (43.774bp,136.3bp) and (51.137bp,125.02bp)  .. (7);
  \draw [->,ed1] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed0] (3) ..controls (194.86bp,353.36bp) and (175.82bp,338.3bp)  .. (8);
  \draw [->,ed0] (7) ..controls (86.69bp,132.5bp) and (100.09bp,177.38bp)  .. (15);
  \draw [->,ed1] (13) ..controls (260.16bp,260.36bp) and (250.76bp,274.29bp)  .. (245bp,288bp) .. controls (236.67bp,307.81bp) and (231.85bp,331.67bp)  .. (3);
  \draw [->,ed0] (15) ..controls (86.2bp,209.36bp) and (67.376bp,194.3bp)  .. (10);
  \draw [->,ed1] (6) ..controls (114.83bp,136.66bp) and (103.74bp,123.99bp)  .. (7);
  \draw [->,ed1] (8) ..controls (128.56bp,280.24bp) and (126.17bp,270.67bp)  .. (15);
  \draw [->,ed0] (9) ..controls (300.51bp,136.46bp) and (309.43bp,124.78bp)  .. (14);
  \draw [->,ed1] (4) ..controls (281bp,280.13bp) and (281bp,270.97bp)  .. (13);
  \draw [->,ed0] (6) ..controls (140.23bp,136.13bp) and (141.38bp,126.97bp)  .. (12);
  \draw [->,ed1] (11) ..controls (264bp,64.131bp) and (264bp,54.974bp)  .. (1);
  \draw [->,ed1] (15) ..controls (148.48bp,209.36bp) and (167.73bp,194.3bp)  .. (0);
  \draw [->,ed0] (13) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (9);
  \draw [->,ed1] (3) ..controls (245.51bp,352.46bp) and (254.43bp,340.78bp)  .. (4);
  \draw [->,ed1] (9) ..controls (274.92bp,136.24bp) and (272.66bp,126.67bp)  .. (11);
  \draw [->,ed0] (14) ..controls (331.91bp,126.81bp) and (326.97bp,156.3bp)  .. (317bp,180bp) .. controls (312.68bp,190.28bp) and (306.31bp,200.69bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g19.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (224bp,90bp) [vx1] {};
  \node (1) at (281bp,234bp) [vx0] {};
  \node (0) at (99bp,378bp) [vx0] {};
  \node (3) at (267bp,162bp) [vx0] {};
  \node (2) at (209bp,234bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (296bp,90bp) [vx0] {};
  \node (7) at (260bp,18bp) [vx1] {};
  \node (6) at (27bp,234bp) [vx1] {};
  \node (9) at (181bp,162bp) [vx1] {};
  \node (8) at (99bp,234bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (6);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (283.04bp,64.081bp) and (277.85bp,53.693bp)  .. (7);
  \draw [->,ed1] (8) ..controls (127.38bp,209.09bp) and (143.38bp,195.03bp)  .. (9);
  \draw [->,ed0] (0) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (5);
  \draw [->,ed0] (2) ..controls (199.01bp,208.32bp) and (195.11bp,198.27bp)  .. (9);
  \draw [->,ed0] (9) ..controls (196.38bp,136.24bp) and (202.81bp,125.48bp)  .. (10);
  \draw [->,ed1] (10) ..controls (236.96bp,64.081bp) and (242.15bp,53.693bp)  .. (7);
  \draw [->,ed0] (1) ..controls (275.93bp,207.93bp) and (274.09bp,198.49bp)  .. (3);
  \draw [->,ed1] (3) ..controls (251.62bp,136.24bp) and (245.19bp,125.48bp)  .. (10);
  \draw [->,ed1] (9) ..controls (164.16bp,197.59bp) and (149.47bp,227.33bp)  .. (135bp,252bp) .. controls (129.36bp,261.62bp) and (122.7bp,271.88bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g190.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (298bp,162bp) [vx1] {};
  \node (10) at (329bp,450bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (298bp,234bp) [vx1] {};
  \node (14) at (154bp,234bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (257bp,378bp) [vx0] {};
  \node (3) at (226bp,234bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (257bp,450bp) [vx0] {};
  \node (7) at (293bp,522bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (293bp,306bp) [vx0] {};
  \node (8) at (82bp,306bp) [vx0] {};
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (31.089bp,198.81bp) and (36.034bp,228.3bp)  .. (46bp,252bp) .. controls (50.324bp,262.28bp) and (56.687bp,272.69bp)  .. (8);
  \draw [->,ed1] (9) ..controls (269.42bp,280.66bp) and (257.63bp,267.99bp)  .. (3);
  \draw [->,ed1] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed1] (8) ..controls (107.2bp,280.8bp) and (120.32bp,267.68bp)  .. (14);
  \draw [->,ed0] (11) ..controls (320.25bp,187.85bp) and (329.69bp,201.77bp)  .. (334bp,216bp) .. controls (338.64bp,231.31bp) and (339.1bp,236.84bp)  .. (334bp,252bp) .. controls (330.15bp,263.45bp) and (322.8bp,274.39bp)  .. (9);
  \draw [->,ed1] (3) ..controls (235.23bp,276.87bp) and (244.79bp,321.26bp)  .. (0);
  \draw [->,ed0] (9) ..controls (294.8bp,280.13bp) and (295.43bp,270.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (5);
  \draw [->,ed1] (0) ..controls (269.96bp,352.08bp) and (275.15bp,341.69bp)  .. (9);
  \draw [->,ed1] (6) ..controls (88.082bp,208.24bp) and (90.342bp,198.67bp)  .. (13);
  \draw [->,ed1] (14) ..controls (200.22bp,210.89bp) and (239.76bp,191.12bp)  .. (11);
  \draw [->,ed1] (12) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (4) ..controls (257bp,424.13bp) and (257bp,414.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (305.96bp,496.08bp) and (311.15bp,485.69bp)  .. (10);
  \draw [->,ed0] (15) ..controls (298bp,208.13bp) and (298bp,198.97bp)  .. (11);
  \draw [->,ed1] (7) ..controls (280.04bp,496.08bp) and (274.85bp,485.69bp)  .. (4);
  \draw [->,ed0] (8) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g191.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (54bp,90bp) [vx1] {};
  \node (10) at (378bp,234bp) [vx1] {};
  \node (13) at (248bp,162bp) [vx1] {};
  \node (12) at (198bp,90bp) [vx1] {};
  \node (15) at (193bp,234bp) [vx1] {};
  \node (14) at (56bp,162bp) [vx1] {};
  \node (1) at (126bp,18bp) [vx0] {};
  \node (0) at (392bp,162bp) [vx0] {};
  \node (3) at (270bp,90bp) [vx0] {};
  \node (2) at (342bp,90bp) [vx0] {};
  \node (5) at (320bp,162bp) [vx0] {};
  \node (4) at (126bp,90bp) [vx0] {};
  \node (7) at (130bp,162bp) [vx0] {};
  \node (6) at (27bp,18bp) [vx0] {};
  \node (9) at (193bp,306bp) [vx0] {};
  \node (8) at (292bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (153.8bp,136.8bp) and (166.19bp,123.68bp)  .. (12);
  \draw [->,ed1] (6) ..controls (15.966bp,54.149bp) and (10.322bp,83.748bp)  .. (18bp,108bp) .. controls (21.461bp,118.93bp) and (28.019bp,129.57bp)  .. (14);
  \draw [->,ed0] (4) ..controls (126bp,64.131bp) and (126bp,54.974bp)  .. (1);
  \draw [->,ed0] (13) ..controls (255.9bp,136.15bp) and (258.86bp,126.46bp)  .. (3);
  \draw [->,ed0] (15) ..controls (148.67bp,210.7bp) and (112.11bp,191.49bp)  .. (14);
  \draw [->,ed1] (10) ..controls (383.07bp,207.93bp) and (384.91bp,198.49bp)  .. (0);
  \draw [->,ed0] (14) ..controls (94.691bp,202.67bp) and (143.12bp,253.57bp)  .. (9);
  \draw [->,ed0] (9) ..controls (193bp,280.13bp) and (193bp,270.97bp)  .. (15);
  \draw [->,ed1] (9) ..controls (249.01bp,284.2bp) and (308.14bp,261.19bp)  .. (10);
  \draw [->,ed1] (8) ..controls (301.99bp,208.32bp) and (305.89bp,198.27bp)  .. (5);
  \draw [->,ed1] (13) ..controls (230.41bp,136.68bp) and (222.54bp,125.33bp)  .. (12);
  \draw [->,ed1] (11) ..controls (44.252bp,64.006bp) and (40.538bp,54.102bp)  .. (6);
  \draw [->,ed0] (5) ..controls (327.9bp,136.15bp) and (330.86bp,126.46bp)  .. (2);
  \draw [->,ed0] (8) ..controls (276.43bp,208.52bp) and (269.74bp,197.57bp)  .. (13);
  \draw [->,ed1] (15) ..controls (212.51bp,208.46bp) and (221.43bp,196.78bp)  .. (13);
  \draw [->,ed1] (12) ..controls (196.52bp,132.57bp) and (195bp,176.52bp)  .. (15);
  \draw [->,ed1] (7) ..controls (128.56bp,136.13bp) and (128.05bp,126.97bp)  .. (4);
  \draw [->,ed1] (14) ..controls (55.281bp,136.13bp) and (55.027bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g192.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,90bp) [vx1] {};
  \node (10) at (82bp,18bp) [vx1] {};
  \node (13) at (257bp,234bp) [vx1] {};
  \node (12) at (137bp,90bp) [vx1] {};
  \node (15) at (182bp,306bp) [vx1] {};
  \node (14) at (228bp,162bp) [vx1] {};
  \node (1) at (37bp,234bp) [vx0] {};
  \node (0) at (101bp,306bp) [vx0] {};
  \node (3) at (329bp,162bp) [vx0] {};
  \node (2) at (185bp,234bp) [vx0] {};
  \node (5) at (29bp,306bp) [vx0] {};
  \node (4) at (329bp,234bp) [vx0] {};
  \node (7) at (137bp,162bp) [vx0] {};
  \node (6) at (46bp,162bp) [vx0] {};
  \node (9) at (105bp,378bp) [vx0] {};
  \node (8) at (260bp,306bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (46.512bp,64.456bp) and (55.435bp,52.776bp)  .. (10);
  \draw [->,ed1] (7) ..controls (137bp,136.13bp) and (137bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (185.42bp,179.41bp) and (160.55bp,194.11bp)  .. (149bp,216bp) .. controls (137.73bp,237.35bp) and (149.83bp,263.39bp)  .. (15);
  \draw [->,ed1] (12) ..controls (117.49bp,64.456bp) and (108.57bp,52.776bp)  .. (10);
  \draw [->,ed0] (15) ..controls (183.08bp,280.13bp) and (183.46bp,270.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (75.284bp,54.308bp) and (69.483bp,83.285bp)  .. (63bp,108bp) .. controls (60.731bp,116.65bp) and (57.927bp,125.98bp)  .. (6);
  \draw [->,ed1] (6) ..controls (61.029bp,189.63bp) and (67.913bp,203.36bp)  .. (73bp,216bp) .. controls (81.223bp,236.43bp) and (88.538bp,260.25bp)  .. (0);
  \draw [->,ed1] (1) ..controls (40.234bp,208.13bp) and (41.378bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (131.79bp,352.94bp) and (146.32bp,339.37bp)  .. (15);
  \draw [->,ed0] (6) ..controls (39.202bp,136.24bp) and (36.676bp,126.67bp)  .. (11);
  \draw [->,ed1] (15) ..controls (208.1bp,280.94bp) and (222.24bp,267.37bp)  .. (13);
  \draw [->,ed0] (8) ..controls (258.92bp,280.13bp) and (258.54bp,270.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (284.15bp,280.8bp) and (296.72bp,267.68bp)  .. (4);
  \draw [->,ed1] (0) ..controls (78.475bp,280.66bp) and (67.211bp,267.99bp)  .. (1);
  \draw [->,ed1] (9) ..controls (78.553bp,352.94bp) and (64.219bp,339.37bp)  .. (5);
  \draw [->,ed0] (4) ..controls (329bp,208.13bp) and (329bp,198.97bp)  .. (3);
  \draw [->,ed1] (13) ..controls (246.66bp,208.32bp) and (242.61bp,198.27bp)  .. (14);
  \draw [->,ed0] (5) ..controls (31.874bp,280.13bp) and (32.892bp,270.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g193.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (36bp,90bp) [vx1] {};
  \node (10) at (91bp,18bp) [vx1] {};
  \node (13) at (171bp,306bp) [vx1] {};
  \node (12) at (146bp,90bp) [vx1] {};
  \node (15) at (222bp,162bp) [vx1] {};
  \node (14) at (167bp,234bp) [vx1] {};
  \node (1) at (44bp,234bp) [vx0] {};
  \node (0) at (99bp,306bp) [vx0] {};
  \node (3) at (294bp,90bp) [vx0] {};
  \node (2) at (222bp,90bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (294bp,162bp) [vx0] {};
  \node (7) at (146bp,162bp) [vx0] {};
  \node (6) at (44bp,162bp) [vx0] {};
  \node (9) at (285bp,234bp) [vx0] {};
  \node (8) at (99bp,378bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (55.512bp,64.456bp) and (64.435bp,52.776bp)  .. (10);
  \draw [->,ed1] (7) ..controls (146bp,136.13bp) and (146bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (186.51bp,208.46bp) and (195.43bp,196.78bp)  .. (15);
  \draw [->,ed1] (12) ..controls (126.49bp,64.456bp) and (117.57bp,52.776bp)  .. (10);
  \draw [->,ed0] (15) ..controls (222bp,136.13bp) and (222bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (85.936bp,54.434bp) and (80.652bp,83.789bp)  .. (72bp,108bp) .. controls (68.607bp,117.49bp) and (63.851bp,127.42bp)  .. (6);
  \draw [->,ed1] (9) ..controls (288.23bp,208.13bp) and (289.38bp,198.97bp)  .. (4);
  \draw [->,ed1] (6) ..controls (64.844bp,188.36bp) and (74.235bp,202.29bp)  .. (80bp,216bp) .. controls (88.331bp,235.81bp) and (93.153bp,259.67bp)  .. (0);
  \draw [->,ed1] (1) ..controls (44bp,208.13bp) and (44bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (262.83bp,208.66bp) and (251.74bp,195.99bp)  .. (15);
  \draw [->,ed0] (6) ..controls (41.126bp,136.13bp) and (40.108bp,126.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (5);
  \draw [->,ed0] (8) ..controls (124.2bp,352.8bp) and (137.32bp,339.68bp)  .. (13);
  \draw [->,ed1] (15) ..controls (217.44bp,198.62bp) and (212.33bp,228.04bp)  .. (203bp,252bp) .. controls (199.12bp,261.95bp) and (193.53bp,272.19bp)  .. (13);
  \draw [->,ed1] (0) ..controls (79.488bp,280.46bp) and (70.565bp,268.78bp)  .. (1);
  \draw [->,ed0] (4) ..controls (294bp,136.13bp) and (294bp,126.97bp)  .. (3);
  \draw [->,ed1] (13) ..controls (169.56bp,280.13bp) and (169.05bp,270.97bp)  .. (14);
  \draw [->,ed0] (5) ..controls (33.082bp,280.24bp) and (35.342bp,270.67bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g194.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (39.402bp,90bp) [vx1] {};
  \node (10) at (39.402bp,18bp) [vx1] {};
  \node (13) at (191.4bp,234bp) [vx1] {};
  \node (12) at (111.4bp,90bp) [vx1] {};
  \node (15) at (143.4bp,306bp) [vx1] {};
  \node (14) at (188.4bp,162bp) [vx1] {};
  \node (1) at (81.402bp,234bp) [vx0] {};
  \node (0) at (45.402bp,306bp) [vx0] {};
  \node (3) at (263.4bp,162bp) [vx0] {};
  \node (2) at (335.4bp,234bp) [vx0] {};
  \node (5) at (328.4bp,306bp) [vx0] {};
  \node (4) at (263.4bp,234bp) [vx0] {};
  \node (7) at (111.4bp,162bp) [vx0] {};
  \node (6) at (36.402bp,162bp) [vx0] {};
  \node (9) at (235.4bp,378bp) [vx0] {};
  \node (8) at (229.4bp,306bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (39.402bp,64.131bp) and (39.402bp,54.974bp)  .. (10);
  \draw [->,ed1] (7) ..controls (111.4bp,136.13bp) and (111.4bp,126.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (168.87bp,188.4bp) and (160.25bp,202.33bp)  .. (155.4bp,216bp) .. controls (148.35bp,235.9bp) and (145.39bp,259.62bp)  .. (15);
  \draw [->,ed1] (12) ..controls (86.205bp,64.803bp) and (73.086bp,51.685bp)  .. (10);
  \draw [->,ed0] (10) ..controls (17.148bp,43.853bp) and (7.7116bp,57.765bp)  .. (3.4017bp,72bp) .. controls (-1.2349bp,87.313bp) and (-0.93191bp,92.598bp)  .. (3.4017bp,108bp) .. controls (6.3477bp,118.47bp) and (11.95bp,128.92bp)  .. (6);
  \draw [->,ed1] (6) ..controls (39.062bp,204.57bp) and (41.809bp,248.52bp)  .. (0);
  \draw [->,ed1] (1) ..controls (65.478bp,208.52bp) and (58.633bp,197.57bp)  .. (6);
  \draw [->,ed0] (9) ..controls (203.92bp,353.36bp) and (184.67bp,338.3bp)  .. (15);
  \draw [->,ed0] (6) ..controls (37.48bp,136.13bp) and (37.861bp,126.97bp)  .. (11);
  \draw [->,ed0] (5) ..controls (330.92bp,280.13bp) and (331.81bp,270.97bp)  .. (2);
  \draw [->,ed1] (15) ..controls (160.53bp,280.3bp) and (168.05bp,269.02bp)  .. (13);
  \draw [->,ed0] (8) ..controls (215.92bp,280.45bp) and (210.41bp,270.01bp)  .. (13);
  \draw [->,ed1] (8) ..controls (241.6bp,280.17bp) and (246.44bp,269.91bp)  .. (4);
  \draw [->,ed1] (0) ..controls (58.361bp,280.08bp) and (63.555bp,269.69bp)  .. (1);
  \draw [->,ed0] (15) ..controls (121.78bp,280.89bp) and (111.17bp,268.58bp)  .. (1);
  \draw [->,ed0] (4) ..controls (263.4bp,208.13bp) and (263.4bp,198.97bp)  .. (3);
  \draw [->,ed1] (13) ..controls (190.32bp,208.13bp) and (189.94bp,198.97bp)  .. (14);
  \draw [->,ed1] (9) ..controls (267.23bp,353.36bp) and (286.68bp,338.3bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g195.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx0] {};
  \node (10) at (287bp,306bp) [vx0] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (27bp,18bp) [vx1] {};
  \node (15) at (296bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (359bp,306bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (406bp,234bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (406bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (224bp,234bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (359bp,378bp) [vx0] {};
  \node (8) at (116bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (230.8bp,208.24bp) and (233.32bp,198.67bp)  .. (13);
  \draw [->,ed1] (9) ..controls (359bp,352.13bp) and (359bp,342.97bp)  .. (16);
  \draw [->,ed0] (5) ..controls (73.803bp,64.803bp) and (60.685bp,51.685bp)  .. (12);
  \draw [->,ed1] (11) ..controls (289.11bp,148.34bp) and (283.94bp,145.96bp)  .. (279bp,144bp) .. controls (229.93bp,124.54bp) and (170.99bp,108.11bp)  .. (5);
  \draw [->,ed1] (8) ..controls (109.92bp,208.24bp) and (107.66bp,198.67bp)  .. (3);
  \draw [->,ed0] (8) ..controls (135.51bp,208.46bp) and (144.43bp,196.78bp)  .. (14);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed0] (11) ..controls (324.05bp,190.47bp) and (328.3bp,203.97bp)  .. (332bp,216bp) .. controls (338.41bp,236.86bp) and (345.49bp,260.49bp)  .. (16);
  \draw [->,ed0] (16) ..controls (336.83bp,280.66bp) and (325.74bp,267.99bp)  .. (15);
  \draw [->,ed1] (6) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (12);
  \draw [->,ed0] (0) ..controls (406bp,208.13bp) and (406bp,198.97bp)  .. (2);
  \draw [->,ed1] (10) ..controls (290.23bp,280.13bp) and (291.38bp,270.97bp)  .. (15);
  \draw [->,ed1] (16) ..controls (375.77bp,280.3bp) and (383.14bp,269.02bp)  .. (0);
  \draw [->,ed1] (15) ..controls (277.2bp,208.46bp) and (268.6bp,196.78bp)  .. (13);
  \draw [->,ed1] (5) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (5);
  \draw [->,ed0] (15) ..controls (302.8bp,208.24bp) and (305.32bp,198.67bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g196.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (386bp,234bp) [vx0] {};
  \node (10) at (314bp,234bp) [vx0] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (278bp,18bp) [vx1] {};
  \node (15) at (71bp,162bp) [vx1] {};
  \node (14) at (170bp,90bp) [vx1] {};
  \node (16) at (314bp,162bp) [vx1] {};
  \node (1) at (71bp,90bp) [vx0] {};
  \node (0) at (143bp,162bp) [vx0] {};
  \node (3) at (386bp,162bp) [vx0] {};
  \node (2) at (386bp,90bp) [vx0] {};
  \node (5) at (314bp,90bp) [vx0] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (242bp,90bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (314bp,136.13bp) and (314bp,126.97bp)  .. (5);
  \draw [->,ed1] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (8);
  \draw [->,ed0] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (13);
  \draw [->,ed1] (5) ..controls (301.04bp,64.081bp) and (295.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (8) ..controls (136.87bp,209.43bp) and (115.04bp,193.71bp)  .. (15);
  \draw [->,ed0] (14) ..controls (175.75bp,118.38bp) and (178bp,131.88bp)  .. (179bp,144bp) .. controls (180.32bp,159.95bp) and (180.18bp,164.04bp)  .. (179bp,180bp) .. controls (178.37bp,188.51bp) and (177.2bp,197.71bp)  .. (8);
  \draw [->,ed0] (15) ..controls (104.69bp,137.5bp) and (126.13bp,121.91bp)  .. (14);
  \draw [->,ed1] (11) ..controls (386bp,208.13bp) and (386bp,198.97bp)  .. (3);
  \draw [->,ed0] (11) ..controls (360.8bp,208.8bp) and (347.68bp,195.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (42.57bp,208.52bp) and (49.263bp,197.57bp)  .. (15);
  \draw [->,ed0] (6) ..controls (254.96bp,64.081bp) and (260.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (16) ..controls (267.78bp,138.89bp) and (228.24bp,119.12bp)  .. (14);
  \draw [->,ed0] (3) ..controls (386bp,136.13bp) and (386bp,126.97bp)  .. (2);
  \draw [->,ed1] (10) ..controls (314bp,208.13bp) and (314bp,198.97bp)  .. (16);
  \draw [->,ed1] (15) ..controls (71bp,136.13bp) and (71bp,126.97bp)  .. (1);
  \draw [->,ed0] (4) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (9);
  \draw [->,ed1] (8) ..controls (161.01bp,208.32bp) and (157.11bp,198.27bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g197.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,234bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx0] {};
  \node (13) at (240bp,18bp) [vx1] {};
  \node (12) at (171bp,234bp) [vx1] {};
  \node (15) at (35bp,162bp) [vx1] {};
  \node (14) at (71bp,90bp) [vx1] {};
  \node (16) at (351bp,306bp) [vx1] {};
  \node (1) at (27bp,306bp) [vx0] {};
  \node (0) at (243bp,234bp) [vx0] {};
  \node (3) at (183bp,162bp) [vx0] {};
  \node (2) at (295bp,162bp) [vx0] {};
  \node (5) at (107bp,162bp) [vx0] {};
  \node (4) at (240bp,90bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (279bp,306bp) [vx0] {};
  \node (9) at (351bp,378bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (12);
  \draw [->,ed1] (0) ..controls (261.45bp,208.46bp) and (269.88bp,196.78bp)  .. (2);
  \draw [->,ed1] (16) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (11);
  \draw [->,ed1] (9) ..controls (351bp,352.13bp) and (351bp,342.97bp)  .. (16);
  \draw [->,ed1] (8) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (47.96bp,136.08bp) and (53.154bp,125.69bp)  .. (14);
  \draw [->,ed0] (11) ..controls (307.82bp,208.15bp) and (305.13bp,198.46bp)  .. (2);
  \draw [->,ed0] (4) ..controls (240bp,64.131bp) and (240bp,54.974bp)  .. (13);
  \draw [->,ed0] (10) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (15);
  \draw [->,ed1] (10) ..controls (127.83bp,209.29bp) and (144.66bp,194.86bp)  .. (3);
  \draw [->,ed0] (5) ..controls (94.04bp,136.08bp) and (88.846bp,125.69bp)  .. (14);
  \draw [->,ed0] (6) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (11);
  \draw [->,ed0] (1) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (8);
  \draw [->,ed1] (4) ..controls (240.89bp,132.57bp) and (241.8bp,176.52bp)  .. (0);
  \draw [->,ed0] (3) ..controls (203.1bp,136.61bp) and (212.68bp,124.51bp)  .. (4);
  \draw [->,ed1] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (10);
  \draw [->,ed1] (2) ..controls (275.49bp,136.46bp) and (266.57bp,124.78bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g198.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,90bp) [vx1] {};
  \node (10) at (389bp,162bp) [vx0] {};
  \node (13) at (353bp,90bp) [vx1] {};
  \node (12) at (63bp,18bp) [vx1] {};
  \node (15) at (262bp,162bp) [vx1] {};
  \node (14) at (298bp,18bp) [vx1] {};
  \node (16) at (99bp,90bp) [vx1] {};
  \node (1) at (281bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (425bp,18bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (389bp,234bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (226bp,234bp) [vx0] {};
  \node (8) at (171bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (12);
  \draw [->,ed0] (10) ..controls (376.04bp,136.08bp) and (370.85bp,125.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (6);
  \draw [->,ed0] (15) ..controls (268.8bp,136.24bp) and (271.32bp,126.67bp)  .. (1);
  \draw [->,ed1] (16) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (12);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (3);
  \draw [->,ed0] (4) ..controls (389bp,208.13bp) and (389bp,198.97bp)  .. (10);
  \draw [->,ed1] (11) ..controls (425bp,64.131bp) and (425bp,54.974bp)  .. (2);
  \draw [->,ed1] (14) ..controls (266.72bp,40.839bp) and (251.86bp,55.22bp)  .. (245bp,72bp) .. controls (236.67bp,92.368bp) and (242.32bp,117.01bp)  .. (15);
  \draw [->,ed0] (3) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed0] (9) ..controls (238.96bp,208.08bp) and (244.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (9) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (8);
  \draw [->,ed1] (13) ..controls (333.49bp,64.456bp) and (324.57bp,52.776bp)  .. (14);
  \draw [->,ed1] (15) ..controls (293.14bp,137.36bp) and (312.18bp,122.3bp)  .. (13);
  \draw [->,ed1] (10) ..controls (401.96bp,136.08bp) and (407.15bp,125.69bp)  .. (11);
  \draw [->,ed0] (8) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g199.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx0] {};
  \node (10) at (27bp,162bp) [vx0] {};
  \node (13) at (127bp,18bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (209bp,162bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (16) at (209bp,90bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (99bp,234bp) [vx0] {};
  \node (3) at (353bp,90bp) [vx0] {};
  \node (2) at (281bp,18bp) [vx0] {};
  \node (5) at (353bp,162bp) [vx0] {};
  \node (4) at (281bp,90bp) [vx0] {};
  \node (7) at (281bp,162bp) [vx0] {};
  \node (6) at (135bp,306bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx0] {};
  \node (8) at (298bp,234bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (184.48bp,208.45bp) and (190bp,198.01bp)  .. (15);
  \draw [->,ed0] (6) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (14);
  \draw [->,ed1] (16) ..controls (186.9bp,115.9bp) and (177.47bp,129.81bp)  .. (173bp,144bp) .. controls (166.71bp,163.97bp) and (166.46bp,187.68bp)  .. (14);
  \draw [->,ed0] (8) ..controls (267.17bp,209.06bp) and (248.82bp,194.21bp)  .. (15);
  \draw [->,ed1] (6) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (0);
  \draw [->,ed1] (15) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (16);
  \draw [->,ed0] (9) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (12);
  \draw [->,ed0] (1) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed0] (0) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (9);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed0] (7) ..controls (255.8bp,136.8bp) and (242.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (8) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (5);
  \draw [->,ed1] (13) ..controls (137.2bp,54.098bp) and (142.36bp,83.678bp)  .. (135bp,108bp) .. controls (131.73bp,118.79bp) and (125.52bp,129.39bp)  .. (9);
  \draw [->,ed0] (5) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (3);
  \draw [->,ed1] (9) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (108.99bp,64.319bp) and (112.89bp,54.274bp)  .. (13);
  \draw [->,ed1] (7) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (154bp,18bp) [vx0] {};
  \node (0) at (209bp,234bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (209bp,90bp) [vx0] {};
  \node (5) at (209bp,162bp) [vx0] {};
  \node (4) at (245bp,306bp) [vx0] {};
  \node (7) at (281bp,234bp) [vx1] {};
  \node (6) at (63bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (281bp,90bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (234.2bp,136.8bp) and (247.32bp,123.68bp)  .. (8);
  \draw [->,ed0] (4) ..controls (257.96bp,280.08bp) and (263.15bp,269.69bp)  .. (7);
  \draw [->,ed0] (0) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (5);
  \draw [->,ed0] (3) ..controls (68.536bp,66.452bp) and (100.91bp,48.098bp)  .. (1);
  \draw [->,ed1] (6) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (3);
  \draw [->,ed1] (5) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (2);
  \draw [->,ed1] (1) ..controls (158.09bp,54.812bp) and (163.03bp,84.299bp)  .. (173bp,108bp) .. controls (177.32bp,118.28bp) and (183.69bp,128.69bp)  .. (5);
  \draw [->,ed1] (2) ..controls (189.49bp,64.456bp) and (180.57bp,52.776bp)  .. (1);
  \draw [->,ed0] (6) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (9);
  \draw [->,ed1] (4) ..controls (232.04bp,280.08bp) and (226.85bp,269.69bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g20.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (27bp,90bp) [vx1] {};
  \node (1) at (209bp,90bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (199bp,162bp) [vx0] {};
  \node (5) at (180bp,306bp) [vx0] {};
  \node (4) at (144bp,234bp) [vx0] {};
  \node (7) at (27bp,18bp) [vx1] {};
  \node (6) at (216bp,234bp) [vx1] {};
  \node (9) at (108bp,162bp) [vx1] {};
  \node (8) at (126bp,18bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (192.96bp,280.08bp) and (198.15bp,269.69bp)  .. (6);
  \draw [->,ed0] (10) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (7);
  \draw [->,ed1] (10) ..controls (60.693bp,65.496bp) and (82.125bp,49.909bp)  .. (8);
  \draw [->,ed0] (2) ..controls (202.59bp,136.13bp) and (203.86bp,126.97bp)  .. (1);
  \draw [->,ed1] (8) ..controls (135.75bp,54.141bp) and (140.81bp,83.395bp)  .. (135bp,108bp) .. controls (132.7bp,117.74bp) and (128.36bp,127.72bp)  .. (9);
  \draw [->,ed0] (9) ..controls (104.77bp,136.13bp) and (103.62bp,126.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (79.971bp,137.09bp) and (64.157bp,123.03bp)  .. (10);
  \draw [->,ed1] (5) ..controls (167.04bp,280.08bp) and (161.85bp,269.69bp)  .. (4);
  \draw [->,ed0] (4) ..controls (131.04bp,208.08bp) and (125.85bp,197.69bp)  .. (9);
  \draw [->,ed1] (4) ..controls (163.51bp,208.46bp) and (172.43bp,196.78bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g200.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (331bp,90bp) [vx0] {};
  \node (10) at (331bp,162bp) [vx0] {};
  \node (13) at (213bp,162bp) [vx1] {};
  \node (12) at (137bp,234bp) [vx1] {};
  \node (15) at (403bp,18bp) [vx1] {};
  \node (14) at (403bp,90bp) [vx1] {};
  \node (16) at (127bp,306bp) [vx1] {};
  \node (1) at (46bp,306bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (475bp,162bp) [vx0] {};
  \node (2) at (403bp,234bp) [vx0] {};
  \node (5) at (109bp,162bp) [vx0] {};
  \node (4) at (209bp,234bp) [vx0] {};
  \node (7) at (403bp,162bp) [vx0] {};
  \node (6) at (475bp,90bp) [vx0] {};
  \node (9) at (281bp,234bp) [vx0] {};
  \node (8) at (86bp,378bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (39.202bp,280.24bp) and (36.676bp,270.67bp)  .. (0);
  \draw [->,ed0] (3) ..controls (475bp,136.13bp) and (475bp,126.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (71.689bp,352.24bp) and (65.711bp,341.48bp)  .. (1);
  \draw [->,ed0] (16) ..controls (155.38bp,281.09bp) and (171.38bp,267.03bp)  .. (4);
  \draw [->,ed1] (16) ..controls (130.59bp,280.13bp) and (131.86bp,270.97bp)  .. (12);
  \draw [->,ed1] (6) ..controls (449.8bp,64.803bp) and (436.68bp,51.685bp)  .. (15);
  \draw [->,ed1] (12) ..controls (127.01bp,208.32bp) and (123.11bp,198.27bp)  .. (5);
  \draw [->,ed1] (11) ..controls (309.8bp,116.22bp) and (300.39bp,130.14bp)  .. (295bp,144bp) .. controls (287.32bp,163.74bp) and (283.84bp,187.46bp)  .. (9);
  \draw [->,ed1] (4) ..controls (210.44bp,208.13bp) and (210.95bp,198.97bp)  .. (13);
  \draw [->,ed1] (7) ..controls (403bp,136.13bp) and (403bp,126.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (100.67bp,352.24bp) and (106.8bp,341.48bp)  .. (16);
  \draw [->,ed0] (10) ..controls (356.2bp,136.8bp) and (369.32bp,123.68bp)  .. (14);
  \draw [->,ed1] (5) ..controls (99.994bp,198.13bp) and (95.381bp,227.38bp)  .. (101bp,252bp) .. controls (103.21bp,261.68bp) and (107.39bp,271.66bp)  .. (16);
  \draw [->,ed0] (9) ..controls (257.2bp,208.8bp) and (244.81bp,195.68bp)  .. (13);
  \draw [->,ed0] (2) ..controls (403bp,208.13bp) and (403bp,198.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (356.2bp,64.803bp) and (369.32bp,51.685bp)  .. (15);
  \draw [->,ed1] (9) ..controls (298.59bp,208.68bp) and (306.46bp,197.33bp)  .. (10);
  \draw [->,ed1] (10) ..controls (331bp,136.13bp) and (331bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g201.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,234bp) [vx0] {};
  \node (10) at (27bp,162bp) [vx0] {};
  \node (13) at (461bp,90bp) [vx1] {};
  \node (12) at (353bp,162bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (16) at (343bp,234bp) [vx1] {};
  \node (1) at (175bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (252bp,234bp) [vx0] {};
  \node (2) at (175bp,18bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (325bp,90bp) [vx0] {};
  \node (6) at (425bp,162bp) [vx0] {};
  \node (9) at (297bp,306bp) [vx0] {};
  \node (8) at (497bp,162bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (346.59bp,208.13bp) and (347.86bp,198.97bp)  .. (12);
  \draw [->,ed1] (1) ..controls (175bp,64.131bp) and (175bp,54.974bp)  .. (2);
  \draw [->,ed1] (11) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (4);
  \draw [->,ed0] (4) ..controls (125.45bp,136.94bp) and (139.78bp,123.37bp)  .. (1);
  \draw [->,ed0] (9) ..controls (313.36bp,280.4bp) and (320.48bp,269.25bp)  .. (16);
  \draw [->,ed1] (6) ..controls (437.96bp,136.08bp) and (443.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (2) ..controls (194.97bp,44.764bp) and (204.33bp,58.705bp)  .. (211bp,72bp) .. controls (221.11bp,92.169bp) and (229.52bp,116.32bp)  .. (0);
  \draw [->,ed1] (12) ..controls (343.01bp,136.32bp) and (339.11bp,126.27bp)  .. (7);
  \draw [->,ed0] (10) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (15);
  \draw [->,ed0] (11) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (14);
  \draw [->,ed0] (3) ..controls (248.77bp,208.13bp) and (247.62bp,198.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (53.392bp,76.745bp) and (58.358bp,74.279bp)  .. (63bp,72bp) .. controls (90.127bp,58.68bp) and (121.08bp,43.778bp)  .. (2);
  \draw [->,ed0] (8) ..controls (484.04bp,136.08bp) and (478.85bp,125.69bp)  .. (13);
  \draw [->,ed1] (7) ..controls (315.99bp,126.13bp) and (311.38bp,155.38bp)  .. (317bp,180bp) .. controls (319.21bp,189.68bp) and (323.39bp,199.66bp)  .. (16);
  \draw [->,ed1] (0) ..controls (219.2bp,136.8bp) and (206.81bp,123.68bp)  .. (1);
  \draw [->,ed0] (16) ..controls (371.38bp,209.09bp) and (387.38bp,195.03bp)  .. (6);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed1] (9) ..controls (281.08bp,280.52bp) and (274.23bp,269.57bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g202.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (36bp,162bp) [vx1] {};
  \node (10) at (154bp,162bp) [vx0] {};
  \node (13) at (202bp,90bp) [vx1] {};
  \node (12) at (389bp,18bp) [vx1] {};
  \node (15) at (281bp,234bp) [vx1] {};
  \node (14) at (116bp,90bp) [vx1] {};
  \node (16) at (27bp,234bp) [vx1] {};
  \node (1) at (171bp,234bp) [vx0] {};
  \node (0) at (36bp,90bp) [vx0] {};
  \node (3) at (425bp,90bp) [vx0] {};
  \node (2) at (336bp,162bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (226bp,162bp) [vx0] {};
  \node (7) at (353bp,90bp) [vx0] {};
  \node (6) at (27bp,306bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx0] {};
  \node (8) at (281bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (365.96bp,64.081bp) and (371.15bp,53.693bp)  .. (12);
  \draw [->,ed0] (10) ..controls (171.13bp,136.3bp) and (178.65bp,125.02bp)  .. (13);
  \draw [->,ed0] (2) ..controls (366.83bp,137.06bp) and (385.18bp,122.21bp)  .. (3);
  \draw [->,ed1] (5) ..controls (281bp,132.57bp) and (281bp,176.52bp)  .. (15);
  \draw [->,ed1] (3) ..controls (412.04bp,64.081bp) and (406.85bp,53.693bp)  .. (12);
  \draw [->,ed1] (15) ..controls (300.51bp,208.46bp) and (309.43bp,196.78bp)  .. (2);
  \draw [->,ed0] (8) ..controls (281bp,280.13bp) and (281bp,270.97bp)  .. (15);
  \draw [->,ed0] (11) ..controls (36bp,136.13bp) and (36bp,126.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (217.36bp,136.09bp) and (214.1bp,126.31bp)  .. (13);
  \draw [->,ed1] (14) ..controls (110.95bp,132.76bp) and (105.74bp,176.87bp)  .. (9);
  \draw [->,ed0] (1) ..controls (164.92bp,208.24bp) and (162.66bp,198.67bp)  .. (10);
  \draw [->,ed1] (9) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (10);
  \draw [->,ed1] (10) ..controls (140.52bp,136.45bp) and (135bp,126.01bp)  .. (14);
  \draw [->,ed0] (15) ..controls (261.49bp,208.46bp) and (252.57bp,196.78bp)  .. (4);
  \draw [->,ed1] (16) ..controls (30.234bp,208.13bp) and (31.378bp,198.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (76.827bp,208.66bp) and (65.739bp,195.99bp)  .. (11);
  \draw [->,ed1] (2) ..controls (316.49bp,136.46bp) and (307.57bp,124.78bp)  .. (5);
  \draw [->,ed1] (6) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g203.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (261bp,18bp) [vx1] {};
  \node (10) at (298bp,234bp) [vx0] {};
  \node (13) at (154bp,306bp) [vx1] {};
  \node (12) at (135bp,162bp) [vx1] {};
  \node (15) at (344bp,162bp) [vx1] {};
  \node (14) at (226bp,306bp) [vx1] {};
  \node (16) at (82bp,306bp) [vx1] {};
  \node (1) at (298bp,306bp) [vx0] {};
  \node (0) at (226bp,234bp) [vx0] {};
  \node (3) at (225bp,162bp) [vx0] {};
  \node (2) at (82bp,450bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (225bp,90bp) [vx0] {};
  \node (7) at (27bp,378bp) [vx0] {};
  \node (6) at (297bp,90bp) [vx0] {};
  \node (9) at (209bp,378bp) [vx0] {};
  \node (8) at (137bp,378bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (88.082bp,280.24bp) and (90.342bp,270.67bp)  .. (5);
  \draw [->,ed0] (2) ..controls (123.54bp,426.45bp) and (155.91bp,408.1bp)  .. (9);
  \draw [->,ed0] (10) ..controls (271.68bp,220.59bp) and (266.69bp,218.17bp)  .. (262bp,216bp) .. controls (230.18bp,201.3bp) and (193.25bp,185.76bp)  .. (12);
  \draw [->,ed1] (5) ..controls (111.96bp,208.08bp) and (117.15bp,197.69bp)  .. (12);
  \draw [->,ed1] (4) ..controls (237.96bp,64.081bp) and (243.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (14) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (215.08bp,352.24bp) and (217.34bp,342.67bp)  .. (14);
  \draw [->,ed1] (10) ..controls (314.36bp,208.4bp) and (321.48bp,197.25bp)  .. (15);
  \draw [->,ed0] (8) ..controls (117.49bp,352.46bp) and (108.57bp,340.78bp)  .. (16);
  \draw [->,ed0] (1) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (10);
  \draw [->,ed1] (16) ..controls (82bp,348.57bp) and (82bp,392.52bp)  .. (2);
  \draw [->,ed1] (15) ..controls (327.23bp,136.3bp) and (319.86bp,125.02bp)  .. (6);
  \draw [->,ed0] (6) ..controls (284.04bp,64.081bp) and (278.85bp,53.693bp)  .. (11);
  \draw [->,ed0] (9) ..controls (189.49bp,352.46bp) and (180.57bp,340.78bp)  .. (13);
  \draw [->,ed1] (2) ..controls (62.488bp,424.46bp) and (53.565bp,412.78bp)  .. (7);
  \draw [->,ed1] (6) ..controls (297.3bp,132.57bp) and (297.6bp,176.52bp)  .. (10);
  \draw [->,ed1] (7) ..controls (46.512bp,352.46bp) and (55.435bp,340.78bp)  .. (16);
  \draw [->,ed0] (3) ..controls (225bp,136.13bp) and (225bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g204.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (212bp,90bp) [vx1] {};
  \node (10) at (99bp,378bp) [vx0] {};
  \node (13) at (65bp,90bp) [vx1] {};
  \node (12) at (140bp,162bp) [vx1] {};
  \node (15) at (284bp,162bp) [vx1] {};
  \node (14) at (140bp,234bp) [vx1] {};
  \node (16) at (27bp,306bp) [vx1] {};
  \node (1) at (137bp,90bp) [vx0] {};
  \node (0) at (99bp,306bp) [vx0] {};
  \node (3) at (137bp,18bp) [vx0] {};
  \node (2) at (54bp,234bp) [vx0] {};
  \node (5) at (212bp,234bp) [vx0] {};
  \node (4) at (61bp,162bp) [vx0] {};
  \node (7) at (209bp,306bp) [vx0] {};
  \node (6) at (212bp,162bp) [vx0] {};
  \node (9) at (27bp,378bp) [vx0] {};
  \node (8) at (284bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (16);
  \draw [->,ed1] (8) ..controls (284bp,208.13bp) and (284bp,198.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (186.8bp,208.8bp) and (173.68bp,195.68bp)  .. (12);
  \draw [->,ed0] (4) ..controls (62.437bp,136.13bp) and (62.946bp,126.97bp)  .. (13);
  \draw [->,ed0] (11) ..controls (185.9bp,64.945bp) and (171.76bp,51.365bp)  .. (3);
  \draw [->,ed1] (7) ..controls (184.85bp,280.8bp) and (172.28bp,267.68bp)  .. (14);
  \draw [->,ed1] (10) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (0);
  \draw [->,ed1] (16) ..controls (36.748bp,280.01bp) and (40.462bp,270.1bp)  .. (2);
  \draw [->,ed0] (16) ..controls (64.64bp,282.02bp) and (91.384bp,264.98bp)  .. (14);
  \draw [->,ed0] (6) ..controls (212bp,136.13bp) and (212bp,126.97bp)  .. (11);
  \draw [->,ed1] (4) ..controls (87.447bp,136.94bp) and (101.78bp,123.37bp)  .. (1);
  \draw [->,ed0] (10) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (16);
  \draw [->,ed0] (14) ..controls (142.89bp,270.66bp) and (142.97bp,300.1bp)  .. (135bp,324bp) .. controls (131.47bp,334.58bp) and (125.29bp,345.06bp)  .. (10);
  \draw [->,ed1] (3) ..controls (84.886bp,29.334bp) and (46.744bp,43.29bp)  .. (29bp,72bp) .. controls (16.28bp,92.581bp) and (28.452bp,118.93bp)  .. (4);
  \draw [->,ed1] (14) ..controls (140bp,208.13bp) and (140bp,198.97bp)  .. (12);
  \draw [->,ed1] (15) ..controls (258.8bp,136.8bp) and (245.68bp,123.68bp)  .. (11);
  \draw [->,ed1] (1) ..controls (137bp,64.131bp) and (137bp,54.974bp)  .. (3);
  \draw [->,ed0] (2) ..controls (56.515bp,208.13bp) and (57.405bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g205.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx1] {};
  \node (10) at (59bp,234bp) [vx0] {};
  \node (13) at (497bp,90bp) [vx1] {};
  \node (12) at (353bp,90bp) [vx1] {};
  \node (15) at (126bp,90bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (16) at (162bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (425bp,90bp) [vx0] {};
  \node (2) at (261bp,234bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (281bp,18bp) [vx0] {};
  \node (7) at (162bp,306bp) [vx0] {};
  \node (6) at (59bp,306bp) [vx0] {};
  \node (9) at (461bp,162bp) [vx0] {};
  \node (8) at (281bp,162bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (258.75bp,43.853bp) and (249.31bp,57.765bp)  .. (245bp,72bp) .. controls (240.36bp,87.313bp) and (240.36bp,92.687bp)  .. (245bp,108bp) .. controls (248.27bp,118.79bp) and (254.48bp,129.39bp)  .. (8);
  \draw [->,ed1] (14) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (15);
  \draw [->,ed1] (16) ..controls (139.83bp,208.66bp) and (128.74bp,195.99bp)  .. (14);
  \draw [->,ed1] (9) ..controls (448.04bp,136.08bp) and (442.85bp,125.69bp)  .. (3);
  \draw [->,ed1] (5) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (4);
  \draw [->,ed0] (16) ..controls (178.77bp,208.3bp) and (186.14bp,197.02bp)  .. (0);
  \draw [->,ed1] (15) ..controls (136.72bp,132.87bp) and (147.81bp,177.26bp)  .. (16);
  \draw [->,ed1] (7) ..controls (195.69bp,281.5bp) and (217.13bp,265.91bp)  .. (2);
  \draw [->,ed0] (10) ..controls (73.311bp,208.24bp) and (79.289bp,197.48bp)  .. (14);
  \draw [->,ed0] (2) ..controls (268.18bp,208.15bp) and (270.87bp,198.46bp)  .. (8);
  \draw [->,ed0] (7) ..controls (162bp,280.13bp) and (162bp,270.97bp)  .. (16);
  \draw [->,ed0] (9) ..controls (473.96bp,136.08bp) and (479.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (8) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (59bp,280.13bp) and (59bp,270.97bp)  .. (10);
  \draw [->,ed0] (3) ..controls (378.78bp,66.889bp) and (339.24bp,47.119bp)  .. (4);
  \draw [->,ed0] (8) ..controls (306.2bp,136.8bp) and (319.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (10) ..controls (47.52bp,208.17bp) and (42.96bp,197.91bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g206.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx0] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (15) at (324bp,306bp) [vx1] {};
  \node (14) at (342bp,162bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (1) at (425bp,234bp) [vx0] {};
  \node (0) at (315bp,234bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (154bp,18bp) [vx0] {};
  \node (5) at (415bp,306bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (243bp,162bp) [vx0] {};
  \node (8) at (369bp,378bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (4);
  \draw [->,ed1] (14) ..controls (351.75bp,198.14bp) and (356.81bp,227.39bp)  .. (351bp,252bp) .. controls (348.7bp,261.74bp) and (344.36bp,271.72bp)  .. (15);
  \draw [->,ed0] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (12);
  \draw [->,ed1] (16) ..controls (184.48bp,136.45bp) and (190bp,126.01bp)  .. (11);
  \draw [->,ed0] (8) ..controls (353.08bp,352.52bp) and (346.23bp,341.57bp)  .. (15);
  \draw [->,ed0] (11) ..controls (189.49bp,64.456bp) and (180.57bp,52.776bp)  .. (2);
  \draw [->,ed1] (7) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (3);
  \draw [->,ed0] (15) ..controls (320.77bp,280.13bp) and (319.62bp,270.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (16);
  \draw [->,ed0] (7) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (13);
  \draw [->,ed1] (8) ..controls (385.36bp,352.4bp) and (392.48bp,341.25bp)  .. (5);
  \draw [->,ed1] (15) ..controls (295.97bp,281.09bp) and (280.16bp,267.03bp)  .. (13);
  \draw [->,ed1] (4) ..controls (68.536bp,66.452bp) and (100.91bp,48.098bp)  .. (2);
  \draw [->,ed1] (13) ..controls (276.69bp,209.5bp) and (298.13bp,193.91bp)  .. (14);
  \draw [->,ed0] (9) ..controls (230.8bp,136.17bp) and (225.96bp,125.91bp)  .. (11);
  \draw [->,ed1] (2) ..controls (149.91bp,54.812bp) and (144.97bp,84.299bp)  .. (135bp,108bp) .. controls (130.68bp,118.28bp) and (124.31bp,128.69bp)  .. (10);
  \draw [->,ed0] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (418.59bp,280.13bp) and (419.86bp,270.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g207.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,90bp) [vx1] {};
  \node (10) at (281bp,162bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (353bp,90bp) [vx1] {};
  \node (15) at (168bp,234bp) [vx1] {};
  \node (14) at (126bp,90bp) [vx1] {};
  \node (16) at (461bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (267bp,234bp) [vx0] {};
  \node (2) at (281bp,18bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (281bp,90bp) [vx0] {};
  \node (7) at (217bp,306bp) [vx0] {};
  \node (6) at (461bp,234bp) [vx0] {};
  \node (9) at (389bp,162bp) [vx0] {};
  \node (8) at (54bp,234bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (4);
  \draw [->,ed1] (14) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (15);
  \draw [->,ed0] (10) ..controls (306.2bp,136.8bp) and (319.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (16) ..controls (448.04bp,136.08bp) and (442.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (11) ..controls (378.78bp,66.889bp) and (339.24bp,47.119bp)  .. (2);
  \draw [->,ed0] (15) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (6) ..controls (461bp,208.13bp) and (461bp,198.97bp)  .. (16);
  \draw [->,ed0] (7) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (15);
  \draw [->,ed1] (7) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (3);
  \draw [->,ed1] (8) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (5);
  \draw [->,ed1] (15) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (13);
  \draw [->,ed0] (8) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (13);
  \draw [->,ed1] (4) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (2);
  \draw [->,ed1] (13) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (14);
  \draw [->,ed0] (9) ..controls (401.96bp,136.08bp) and (407.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (2) ..controls (258.75bp,43.853bp) and (249.31bp,57.765bp)  .. (245bp,72bp) .. controls (240.36bp,87.313bp) and (240.36bp,92.687bp)  .. (245bp,108bp) .. controls (248.27bp,118.79bp) and (254.48bp,129.39bp)  .. (10);
  \draw [->,ed0] (3) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (10);
  \draw [->,ed0] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g208.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (29bp,162bp) [vx1] {};
  \node (10) at (183bp,162bp) [vx0] {};
  \node (13) at (201bp,90bp) [vx1] {};
  \node (12) at (110bp,90bp) [vx1] {};
  \node (15) at (298bp,90bp) [vx1] {};
  \node (14) at (370bp,162bp) [vx1] {};
  \node (16) at (27bp,234bp) [vx1] {};
  \node (1) at (370bp,90bp) [vx0] {};
  \node (0) at (29bp,90bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (298bp,18bp) [vx0] {};
  \node (5) at (105bp,162bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (298bp,162bp) [vx0] {};
  \node (6) at (353bp,234bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (298bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (189.44bp,136.24bp) and (191.83bp,126.67bp)  .. (13);
  \draw [->,ed0] (7) ..controls (298bp,204.57bp) and (298bp,248.52bp)  .. (8);
  \draw [->,ed0] (10) ..controls (157.67bp,137.01bp) and (144.01bp,123.55bp)  .. (12);
  \draw [->,ed1] (16) ..controls (27.719bp,208.13bp) and (27.973bp,198.97bp)  .. (11);
  \draw [->,ed1] (14) ..controls (370bp,136.13bp) and (370bp,126.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (106.8bp,136.13bp) and (107.43bp,126.97bp)  .. (12);
  \draw [->,ed1] (15) ..controls (298bp,64.131bp) and (298bp,54.974bp)  .. (2);
  \draw [->,ed0] (4) ..controls (175.33bp,208.01bp) and (176.88bp,198.69bp)  .. (10);
  \draw [->,ed0] (6) ..controls (333.49bp,208.46bp) and (324.57bp,196.78bp)  .. (7);
  \draw [->,ed1] (8) ..controls (227.13bp,294.9bp) and (136.28bp,278.32bp)  .. (63bp,252bp) .. controls (61.126bp,251.33bp) and (59.223bp,250.58bp)  .. (16);
  \draw [->,ed0] (11) ..controls (29bp,136.13bp) and (29bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (298bp,136.13bp) and (298bp,126.97bp)  .. (15);
  \draw [->,ed1] (6) ..controls (359.08bp,208.24bp) and (361.34bp,198.67bp)  .. (14);
  \draw [->,ed1] (9) ..controls (221.76bp,208.51bp) and (211.56bp,196.27bp)  .. (10);
  \draw [->,ed1] (13) ..controls (210.87bp,118.38bp) and (215.37bp,131.88bp)  .. (219bp,144bp) .. controls (225.21bp,164.72bp) and (231.48bp,188.35bp)  .. (9);
  \draw [->,ed0] (9) ..controls (217.16bp,220.21bp) and (211.97bp,217.87bp)  .. (207bp,216bp) .. controls (147.66bp,193.71bp) and (128.78bp,201.08bp)  .. (69bp,180bp) .. controls (66.24bp,179.03bp) and (63.406bp,177.94bp)  .. (11);
  \draw [->,ed0] (3) ..controls (101.16bp,208.13bp) and (101.92bp,198.97bp)  .. (5);
  \draw [->,ed0] (8) ..controls (317.51bp,280.46bp) and (326.43bp,268.78bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g209.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (270bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (15) at (270bp,162bp) [vx1] {};
  \node (14) at (342bp,234bp) [vx1] {};
  \node (16) at (215bp,306bp) [vx1] {};
  \node (1) at (342bp,162bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (171bp,18bp) [vx0] {};
  \node (2) at (270bp,90bp) [vx0] {};
  \node (5) at (143bp,306bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (63bp,234bp) [vx0] {};
  \node (6) at (107bp,90bp) [vx0] {};
  \node (9) at (325bp,306bp) [vx0] {};
  \node (8) at (270bp,378bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed1] (16) ..controls (199.43bp,280.52bp) and (192.74bp,269.57bp)  .. (11);
  \draw [->,ed0] (10) ..controls (270bp,276.57bp) and (270bp,320.52bp)  .. (8);
  \draw [->,ed1] (10) ..controls (270bp,208.13bp) and (270bp,198.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (270bp,136.13bp) and (270bp,126.97bp)  .. (2);
  \draw [->,ed1] (14) ..controls (342bp,208.13bp) and (342bp,198.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (289.51bp,352.46bp) and (298.43bp,340.78bp)  .. (9);
  \draw [->,ed0] (4) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (6);
  \draw [->,ed1] (9) ..controls (331.08bp,280.24bp) and (333.34bp,270.67bp)  .. (14);
  \draw [->,ed1] (3) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed0] (5) ..controls (152.99bp,280.32bp) and (156.89bp,270.27bp)  .. (11);
  \draw [->,ed0] (11) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (12);
  \draw [->,ed1] (7) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (4);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (6);
  \draw [->,ed0] (9) ..controls (305.49bp,280.46bp) and (296.57bp,268.78bp)  .. (10);
  \draw [->,ed1] (8) ..controls (250.49bp,352.46bp) and (241.57bp,340.78bp)  .. (16);
  \draw [->,ed1] (6) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g21.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (107bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (226bp,90bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (63bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (99bp,18bp) [vx1] {};
  \node (6) at (99bp,162bp) [vx1] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (171bp,18bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (6);
  \draw [->,ed0] (10) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (7);
  \draw [->,ed1] (10) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (8);
  \draw [->,ed0] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (3) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
  \draw [->,ed1] (8) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (9);
  \draw [->,ed0] (9) ..controls (190.51bp,136.46bp) and (199.43bp,124.78bp)  .. (0);
  \draw [->,ed0] (4) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (10);
  \draw [->,ed1] (9) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (10);
  \draw [->,ed1] (5) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (4);
  \draw [->,ed1] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g210.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (361bp,234bp) [vx0] {};
  \node (13) at (171bp,18bp) [vx1] {};
  \node (12) at (425bp,162bp) [vx1] {};
  \node (15) at (326bp,90bp) [vx1] {};
  \node (14) at (353bp,162bp) [vx1] {};
  \node (16) at (289bp,234bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (425bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (198bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (179bp,90bp) [vx0] {};
  \node (6) at (361bp,306bp) [vx0] {};
  \node (9) at (63bp,234bp) [vx0] {};
  \node (8) at (244bp,306bp) [vx0] {};
  \draw [->,ed1] (1) ..controls (243bp,60.573bp) and (243bp,104.52bp)  .. (0);
  \draw [->,ed1] (14) ..controls (343.25bp,136.01bp) and (339.54bp,126.1bp)  .. (15);
  \draw [->,ed0] (7) ..controls (176.13bp,64.131bp) and (175.11bp,54.974bp)  .. (13);
  \draw [->,ed1] (16) ..controls (311.53bp,208.66bp) and (322.79bp,195.99bp)  .. (14);
  \draw [->,ed1] (8) ..controls (227.64bp,280.4bp) and (220.52bp,269.25bp)  .. (5);
  \draw [->,ed0] (4) ..controls (53.37bp,148.7bp) and (58.343bp,146.25bp)  .. (63bp,144bp) .. controls (91.485bp,130.25bp) and (124.17bp,115.09bp)  .. (7);
  \draw [->,ed0] (16) ..controls (272.64bp,208.4bp) and (265.52bp,197.25bp)  .. (0);
  \draw [->,ed1] (15) ..controls (314.98bp,132.87bp) and (303.58bp,177.26bp)  .. (16);
  \draw [->,ed1] (7) ..controls (201.53bp,64.659bp) and (212.79bp,51.987bp)  .. (1);
  \draw [->,ed0] (8) ..controls (259.92bp,280.52bp) and (266.77bp,269.57bp)  .. (16);
  \draw [->,ed0] (10) ..controls (358.13bp,208.13bp) and (357.11bp,198.97bp)  .. (14);
  \draw [->,ed1] (12) ..controls (425bp,136.13bp) and (425bp,126.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (383.53bp,208.66bp) and (394.79bp,195.99bp)  .. (12);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (7);
  \draw [->,ed0] (5) ..controls (188.25bp,208.01bp) and (184.54bp,198.1bp)  .. (2);
  \draw [->,ed0] (6) ..controls (361bp,280.13bp) and (361bp,270.97bp)  .. (10);
  \draw [->,ed0] (9) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (11);
  \draw [->,ed1] (9) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g211.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (251bp,522bp) [vx0] {};
  \node (10) at (315bp,90bp) [vx0] {};
  \node (13) at (135bp,90bp) [vx1] {};
  \node (12) at (189bp,18bp) [vx1] {};
  \node (15) at (315bp,162bp) [vx1] {};
  \node (14) at (215bp,450bp) [vx1] {};
  \node (16) at (287bp,450bp) [vx1] {};
  \node (1) at (243bp,162bp) [vx0] {};
  \node (0) at (287bp,378bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (251bp,594bp) [vx0] {};
  \node (5) at (205bp,234bp) [vx0] {};
  \node (4) at (260bp,306bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (63bp,90bp) [vx0] {};
  \node (9) at (315bp,234bp) [vx0] {};
  \node (8) at (99bp,162bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (6);
  \draw [->,ed1] (4) ..controls (240.49bp,280.46bp) and (231.57bp,268.78bp)  .. (5);
  \draw [->,ed0] (10) ..controls (273.79bp,66.452bp) and (241.67bp,48.098bp)  .. (12);
  \draw [->,ed0] (5) ..controls (192.8bp,208.17bp) and (187.96bp,197.91bp)  .. (7);
  \draw [->,ed1] (6) ..controls (104.21bp,66.452bp) and (136.33bp,48.098bp)  .. (12);
  \draw [->,ed0] (9) ..controls (306.66bp,276.87bp) and (298.03bp,321.26bp)  .. (0);
  \draw [->,ed0] (8) ..controls (111.96bp,136.08bp) and (117.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (10) ..controls (337.25bp,115.85bp) and (346.69bp,129.77bp)  .. (351bp,144bp) .. controls (355.64bp,159.31bp) and (355.64bp,164.69bp)  .. (351bp,180bp) .. controls (347.73bp,190.79bp) and (341.52bp,201.39bp)  .. (9);
  \draw [->,ed1] (11) ..controls (263.96bp,496.08bp) and (269.15bp,485.69bp)  .. (16);
  \draw [->,ed1] (9) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (15);
  \draw [->,ed0] (0) ..controls (277.25bp,352.01bp) and (273.54bp,342.1bp)  .. (4);
  \draw [->,ed1] (7) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (13);
  \draw [->,ed0] (11) ..controls (238.04bp,496.08bp) and (232.85bp,485.69bp)  .. (14);
  \draw [->,ed1] (16) ..controls (287bp,424.13bp) and (287bp,414.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (251bp,568.13bp) and (251bp,558.97bp)  .. (11);
  \draw [->,ed1] (1) ..controls (248.05bp,204.76bp) and (253.26bp,248.87bp)  .. (4);
  \draw [->,ed1] (15) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (10);
  \draw [->,ed0] (4) ..controls (279.51bp,280.46bp) and (288.43bp,268.78bp)  .. (9);
  \draw [->,ed1] (5) ..controls (218.48bp,208.45bp) and (224bp,198.01bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g212.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (204bp,522bp) [vx0] {};
  \node (10) at (63bp,306bp) [vx0] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (245bp,18bp) [vx1] {};
  \node (15) at (281bp,162bp) [vx1] {};
  \node (14) at (168bp,450bp) [vx1] {};
  \node (16) at (240bp,450bp) [vx1] {};
  \node (1) at (209bp,234bp) [vx0] {};
  \node (0) at (240bp,378bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (137bp,162bp) [vx0] {};
  \node (5) at (209bp,162bp) [vx0] {};
  \node (4) at (204bp,594bp) [vx0] {};
  \node (7) at (209bp,90bp) [vx0] {};
  \node (6) at (213bp,306bp) [vx0] {};
  \node (9) at (281bp,90bp) [vx0] {};
  \node (8) at (281bp,234bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (13);
  \draw [->,ed1] (7) ..controls (221.96bp,64.081bp) and (227.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (2) ..controls (148.83bp,198.48bp) and (159.71bp,228.19bp)  .. (173bp,252bp) .. controls (178.83bp,262.45bp) and (186.42bp,273.2bp)  .. (6);
  \draw [->,ed1] (6) ..controls (211.56bp,280.13bp) and (211.05bp,270.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (268.95bp,276.31bp) and (256.22bp,321.02bp)  .. (0);
  \draw [->,ed0] (4) ..controls (204bp,568.13bp) and (204bp,558.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (15);
  \draw [->,ed1] (11) ..controls (216.96bp,496.08bp) and (222.15bp,485.69bp)  .. (16);
  \draw [->,ed1] (9) ..controls (303.25bp,115.85bp) and (312.69bp,129.77bp)  .. (317bp,144bp) .. controls (321.64bp,159.31bp) and (321.64bp,164.69bp)  .. (317bp,180bp) .. controls (313.73bp,190.79bp) and (307.52bp,201.39bp)  .. (8);
  \draw [->,ed0] (9) ..controls (268.04bp,64.081bp) and (262.85bp,53.693bp)  .. (12);
  \draw [->,ed0] (3) ..controls (63.742bp,209.95bp) and (89.332bp,193.2bp)  .. (2);
  \draw [->,ed1] (15) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (9);
  \draw [->,ed0] (0) ..controls (230.25bp,352.01bp) and (226.54bp,342.1bp)  .. (6);
  \draw [->,ed1] (10) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (3);
  \draw [->,ed0] (11) ..controls (191.04bp,496.08bp) and (185.85bp,485.69bp)  .. (14);
  \draw [->,ed0] (5) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (7);
  \draw [->,ed1] (1) ..controls (183.8bp,208.8bp) and (170.68bp,195.68bp)  .. (2);
  \draw [->,ed1] (16) ..controls (240bp,424.13bp) and (240bp,414.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (236.8bp,280.8bp) and (249.19bp,267.68bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g213.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (225bp,450bp) [vx0] {};
  \node (10) at (63bp,594bp) [vx0] {};
  \node (13) at (225bp,18bp) [vx1] {};
  \node (12) at (145bp,450bp) [vx1] {};
  \node (15) at (261bp,378bp) [vx1] {};
  \node (14) at (189bp,378bp) [vx1] {};
  \node (16) at (99bp,522bp) [vx1] {};
  \node (1) at (172bp,306bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (27bp,522bp) [vx0] {};
  \node (2) at (117bp,90bp) [vx0] {};
  \node (5) at (144bp,234bp) [vx0] {};
  \node (4) at (225bp,522bp) [vx0] {};
  \node (7) at (117bp,378bp) [vx0] {};
  \node (6) at (172bp,162bp) [vx0] {};
  \node (9) at (189bp,90bp) [vx0] {};
  \node (8) at (261bp,90bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (135.01bp,424.32bp) and (131.11bp,414.27bp)  .. (7);
  \draw [->,ed1] (6) ..controls (152.49bp,136.46bp) and (143.57bp,124.78bp)  .. (2);
  \draw [->,ed1] (5) ..controls (153.99bp,208.32bp) and (157.89bp,198.27bp)  .. (6);
  \draw [->,ed0] (5) ..controls (135.96bp,276.87bp) and (127.64bp,321.26bp)  .. (7);
  \draw [->,ed0] (4) ..controls (225bp,496.13bp) and (225bp,486.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (237.96bp,424.08bp) and (243.15bp,413.69bp)  .. (15);
  \draw [->,ed1] (2) ..controls (125.04bp,132.87bp) and (133.36bp,177.26bp)  .. (5);
  \draw [->,ed0] (10) ..controls (75.96bp,568.08bp) and (81.154bp,557.69bp)  .. (16);
  \draw [->,ed0] (7) ..controls (136.51bp,352.46bp) and (145.43bp,340.78bp)  .. (1);
  \draw [->,ed0] (3) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (0);
  \draw [->,ed1] (15) ..controls (230.17bp,353.06bp) and (211.82bp,338.21bp)  .. (1);
  \draw [->,ed1] (10) ..controls (50.04bp,568.08bp) and (44.846bp,557.69bp)  .. (3);
  \draw [->,ed0] (11) ..controls (212.04bp,424.08bp) and (206.85bp,413.69bp)  .. (14);
  \draw [->,ed1] (9) ..controls (201.96bp,64.081bp) and (207.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (1) ..controls (162.01bp,280.32bp) and (158.11bp,270.27bp)  .. (5);
  \draw [->,ed0] (8) ..controls (248.04bp,64.081bp) and (242.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (112.56bp,406.47bp) and (110.56bp,419.97bp)  .. (109bp,432bp) .. controls (106.34bp,452.53bp) and (103.77bp,475.75bp)  .. (16);
  \draw [->,ed0] (6) ..controls (178.08bp,136.24bp) and (180.34bp,126.67bp)  .. (9);
  \draw [->,ed1] (16) ..controls (115.36bp,496.4bp) and (122.48bp,485.25bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g214.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (238bp,162bp) [vx0] {};
  \node (10) at (295bp,234bp) [vx0] {};
  \node (13) at (401bp,18bp) [vx1] {};
  \node (12) at (31bp,162bp) [vx1] {};
  \node (15) at (437bp,162bp) [vx1] {};
  \node (14) at (293bp,90bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (327bp,162bp) [vx0] {};
  \node (0) at (31bp,90bp) [vx0] {};
  \node (3) at (149bp,18bp) [vx0] {};
  \node (2) at (221bp,90bp) [vx0] {};
  \node (5) at (149bp,162bp) [vx0] {};
  \node (4) at (149bp,90bp) [vx0] {};
  \node (7) at (154bp,306bp) [vx0] {};
  \node (6) at (365bp,90bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx0] {};
  \node (8) at (437bp,90bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (75.203bp,208.8bp) and (62.813bp,195.68bp)  .. (12);
  \draw [->,ed0] (2) ..controls (195.8bp,64.803bp) and (182.68bp,51.685bp)  .. (3);
  \draw [->,ed0] (5) ..controls (150.48bp,204.57bp) and (152bp,248.52bp)  .. (7);
  \draw [->,ed1] (10) ..controls (340.44bp,210.96bp) and (379.12bp,191.35bp)  .. (15);
  \draw [->,ed1] (5) ..controls (149bp,136.13bp) and (149bp,126.97bp)  .. (4);
  \draw [->,ed1] (11) ..controls (231.92bp,136.24bp) and (229.66bp,126.67bp)  .. (2);
  \draw [->,ed1] (15) ..controls (437bp,136.13bp) and (437bp,126.97bp)  .. (8);
  \draw [->,ed0] (1) ..controls (340.48bp,136.45bp) and (346bp,126.01bp)  .. (6);
  \draw [->,ed0] (9) ..controls (28.437bp,208.13bp) and (28.946bp,198.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (257.51bp,136.46bp) and (266.43bp,124.78bp)  .. (14);
  \draw [->,ed1] (6) ..controls (377.96bp,64.081bp) and (383.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (8) ..controls (424.04bp,64.081bp) and (418.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (16);
  \draw [->,ed0] (7) ..controls (199.49bp,282.77bp) and (237.78bp,263.22bp)  .. (10);
  \draw [->,ed0] (12) ..controls (31bp,136.13bp) and (31bp,126.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (149bp,64.131bp) and (149bp,54.974bp)  .. (3);
  \draw [->,ed1] (3) ..controls (126.75bp,43.853bp) and (117.31bp,57.765bp)  .. (113bp,72bp) .. controls (108.36bp,87.313bp) and (108.36bp,92.687bp)  .. (113bp,108bp) .. controls (116.27bp,118.79bp) and (122.48bp,129.39bp)  .. (5);
  \draw [->,ed0] (10) ..controls (248.52bp,211.08bp) and (208.3bp,191.24bp)  .. (5);
  \draw [->,ed1] (8) ..controls (411.24bp,125.23bp) and (387.09bp,156.32bp)  .. (363bp,180bp) .. controls (350.3bp,192.48bp) and (334.84bp,204.94bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g215.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (225bp,378bp) [vx0] {};
  \node (10) at (63bp,522bp) [vx0] {};
  \node (13) at (189bp,306bp) [vx1] {};
  \node (12) at (145bp,378bp) [vx1] {};
  \node (15) at (261bp,306bp) [vx1] {};
  \node (14) at (316bp,90bp) [vx1] {};
  \node (16) at (99bp,450bp) [vx1] {};
  \node (1) at (172bp,234bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (244bp,90bp) [vx0] {};
  \node (2) at (27bp,450bp) [vx0] {};
  \node (5) at (172bp,18bp) [vx0] {};
  \node (4) at (225bp,450bp) [vx0] {};
  \node (7) at (144bp,162bp) [vx0] {};
  \node (6) at (172bp,90bp) [vx0] {};
  \node (9) at (280bp,162bp) [vx0] {};
  \node (8) at (117bp,306bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (115.36bp,424.4bp) and (122.48bp,413.25bp)  .. (12);
  \draw [->,ed1] (15) ..controls (230.17bp,281.06bp) and (211.82bp,266.21bp)  .. (1);
  \draw [->,ed0] (8) ..controls (136.51bp,280.46bp) and (145.43bp,268.78bp)  .. (1);
  \draw [->,ed1] (12) ..controls (135.01bp,352.32bp) and (131.11bp,342.27bp)  .. (8);
  \draw [->,ed1] (7) ..controls (153.99bp,136.32bp) and (157.89bp,126.27bp)  .. (6);
  \draw [->,ed1] (5) ..controls (149.75bp,43.853bp) and (140.31bp,57.765bp)  .. (136bp,72bp) .. controls (129.84bp,92.332bp) and (132.44bp,116.34bp)  .. (7);
  \draw [->,ed0] (4) ..controls (225bp,424.13bp) and (225bp,414.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (237.96bp,352.08bp) and (243.15bp,341.69bp)  .. (15);
  \draw [->,ed0] (2) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed0] (9) ..controls (292.96bp,136.08bp) and (298.15bp,125.69bp)  .. (14);
  \draw [->,ed0] (7) ..controls (135.96bp,204.87bp) and (127.64bp,249.26bp)  .. (8);
  \draw [->,ed0] (11) ..controls (212.04bp,352.08bp) and (206.85bp,341.69bp)  .. (13);
  \draw [->,ed1] (6) ..controls (172bp,64.131bp) and (172bp,54.974bp)  .. (5);
  \draw [->,ed0] (1) ..controls (162.01bp,208.32bp) and (158.11bp,198.27bp)  .. (7);
  \draw [->,ed1] (10) ..controls (50.04bp,496.08bp) and (44.846bp,485.69bp)  .. (2);
  \draw [->,ed0] (10) ..controls (75.96bp,496.08bp) and (81.154bp,485.69bp)  .. (16);
  \draw [->,ed1] (8) ..controls (112.56bp,334.47bp) and (110.56bp,347.97bp)  .. (109bp,360bp) .. controls (106.34bp,380.53bp) and (103.77bp,403.75bp)  .. (16);
  \draw [->,ed0] (3) ..controls (218.8bp,64.803bp) and (205.68bp,51.685bp)  .. (5);
  \draw [->,ed1] (9) ..controls (267.04bp,136.08bp) and (261.85bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g216.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (308bp,306bp) [vx0] {};
  \node (10) at (209bp,306bp) [vx0] {};
  \node (13) at (217bp,18bp) [vx1] {};
  \node (12) at (255bp,162bp) [vx1] {};
  \node (15) at (99bp,306bp) [vx1] {};
  \node (14) at (40bp,234bp) [vx1] {};
  \node (16) at (264bp,234bp) [vx1] {};
  \node (1) at (336bp,162bp) [vx0] {};
  \node (0) at (40bp,162bp) [vx0] {};
  \node (3) at (164bp,162bp) [vx0] {};
  \node (2) at (336bp,234bp) [vx0] {};
  \node (5) at (154bp,234bp) [vx0] {};
  \node (4) at (109bp,90bp) [vx0] {};
  \node (7) at (27bp,306bp) [vx0] {};
  \node (6) at (181bp,90bp) [vx0] {};
  \node (9) at (154bp,378bp) [vx0] {};
  \node (8) at (253bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (170.08bp,136.24bp) and (172.34bp,126.67bp)  .. (6);
  \draw [->,ed1] (16) ..controls (260.77bp,208.13bp) and (259.62bp,198.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (114.33bp,126.34bp) and (119.71bp,155.66bp)  .. (128bp,180bp) .. controls (131.2bp,189.4bp) and (135.63bp,199.3bp)  .. (5);
  \draw [->,ed0] (5) ..controls (154bp,276.57bp) and (154bp,320.52bp)  .. (9);
  \draw [->,ed0] (2) ..controls (336bp,208.13bp) and (336bp,198.97bp)  .. (1);
  \draw [->,ed0] (14) ..controls (40bp,208.13bp) and (40bp,198.97bp)  .. (0);
  \draw [->,ed1] (11) ..controls (317.99bp,280.32bp) and (321.89bp,270.27bp)  .. (2);
  \draw [->,ed1] (12) ..controls (239.38bp,189.41bp) and (232.49bp,203.14bp)  .. (228bp,216bp) .. controls (220.92bp,236.29bp) and (216.03bp,260.12bp)  .. (10);
  \draw [->,ed1] (6) ..controls (193.96bp,64.081bp) and (199.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (7) ..controls (31.692bp,280.01bp) and (33.375bp,270.69bp)  .. (14);
  \draw [->,ed1] (9) ..controls (134.49bp,352.46bp) and (125.57bp,340.78bp)  .. (15);
  \draw [->,ed0] (8) ..controls (240.04bp,64.081bp) and (234.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (11) ..controls (292.43bp,280.52bp) and (285.74bp,269.57bp)  .. (16);
  \draw [->,ed1] (15) ..controls (78.191bp,280.61bp) and (68.281bp,268.51bp)  .. (14);
  \draw [->,ed1] (10) ..controls (228.51bp,280.46bp) and (237.43bp,268.78bp)  .. (16);
  \draw [->,ed0] (9) ..controls (173.51bp,352.46bp) and (182.43bp,340.78bp)  .. (10);
  \draw [->,ed1] (5) ..controls (157.59bp,208.13bp) and (158.86bp,198.97bp)  .. (3);
  \draw [->,ed1] (3) ..controls (144.49bp,136.46bp) and (135.57bp,124.78bp)  .. (4);
  \draw [->,ed0] (10) ..controls (189.49bp,280.46bp) and (180.57bp,268.78bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g217.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (357bp,234bp) [vx0] {};
  \node (10) at (209bp,234bp) [vx0] {};
  \node (13) at (226bp,90bp) [vx1] {};
  \node (12) at (370bp,90bp) [vx1] {};
  \node (15) at (264bp,162bp) [vx1] {};
  \node (14) at (35bp,162bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (1) at (442bp,90bp) [vx0] {};
  \node (0) at (35bp,90bp) [vx0] {};
  \node (3) at (154bp,18bp) [vx0] {};
  \node (2) at (298bp,90bp) [vx0] {};
  \node (5) at (154bp,90bp) [vx0] {};
  \node (4) at (154bp,162bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (433bp,162bp) [vx0] {};
  \node (9) at (154bp,306bp) [vx0] {};
  \node (8) at (344bp,162bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (383.45bp,208.94bp) and (397.78bp,195.37bp)  .. (6);
  \draw [->,ed0] (10) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (4);
  \draw [->,ed0] (2) ..controls (251.78bp,66.889bp) and (212.24bp,47.119bp)  .. (3);
  \draw [->,ed0] (6) ..controls (436.23bp,136.13bp) and (437.38bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (16);
  \draw [->,ed0] (14) ..controls (35bp,136.13bp) and (35bp,126.97bp)  .. (0);
  \draw [->,ed1] (8) ..controls (327.64bp,136.4bp) and (320.52bp,125.25bp)  .. (2);
  \draw [->,ed1] (15) ..controls (250.52bp,136.45bp) and (245bp,126.01bp)  .. (13);
  \draw [->,ed1] (4) ..controls (154bp,136.13bp) and (154bp,126.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (14);
  \draw [->,ed1] (16) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (14);
  \draw [->,ed1] (10) ..controls (228.51bp,208.46bp) and (237.43bp,196.78bp)  .. (15);
  \draw [->,ed0] (11) ..controls (325.17bp,209.36bp) and (305.72bp,194.3bp)  .. (15);
  \draw [->,ed0] (9) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (10);
  \draw [->,ed1] (5) ..controls (154bp,64.131bp) and (154bp,54.974bp)  .. (3);
  \draw [->,ed1] (3) ..controls (131.75bp,43.853bp) and (122.31bp,57.765bp)  .. (118bp,72bp) .. controls (113.36bp,87.313bp) and (113.36bp,92.687bp)  .. (118bp,108bp) .. controls (121.27bp,118.79bp) and (127.48bp,129.39bp)  .. (4);
  \draw [->,ed0] (8) ..controls (353.39bp,136.01bp) and (356.96bp,126.1bp)  .. (12);
  \draw [->,ed1] (13) ..controls (220.95bp,132.76bp) and (215.74bp,176.87bp)  .. (10);
  \draw [->,ed0] (4) ..controls (154bp,204.57bp) and (154bp,248.52bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g218.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (126bp,450bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx0] {};
  \node (13) at (126bp,18bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (226bp,162bp) [vx1] {};
  \node (16) at (162bp,522bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (126bp,378bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (154bp,306bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (226bp,90bp) [vx0] {};
  \node (7) at (90bp,522bp) [vx0] {};
  \node (6) at (209bp,234bp) [vx0] {};
  \node (9) at (154bp,162bp) [vx0] {};
  \node (8) at (162bp,594bp) [vx0] {};
  \draw [->,ed0] (9) ..controls (154bp,204.57bp) and (154bp,248.52bp)  .. (2);
  \draw [->,ed1] (0) ..controls (135.99bp,352.32bp) and (139.89bp,342.27bp)  .. (2);
  \draw [->,ed1] (16) ..controls (149.04bp,496.08bp) and (143.85bp,485.69bp)  .. (11);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed1] (2) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (3);
  \draw [->,ed0] (10) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (162bp,568.13bp) and (162bp,558.97bp)  .. (16);
  \draw [->,ed0] (11) ..controls (126bp,424.13bp) and (126bp,414.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (215.08bp,208.24bp) and (217.34bp,198.67bp)  .. (14);
  \draw [->,ed1] (15) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (13);
  \draw [->,ed1] (3) ..controls (107.04bp,276.87bp) and (115.36bp,321.26bp)  .. (0);
  \draw [->,ed1] (13) ..controls (134.34bp,60.87bp) and (142.97bp,105.26bp)  .. (9);
  \draw [->,ed1] (12) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (2) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (6);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed1] (9) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (15);
  \draw [->,ed0] (6) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (9);
  \draw [->,ed0] (7) ..controls (102.96bp,496.08bp) and (108.15bp,485.69bp)  .. (11);
  \draw [->,ed1] (14) ..controls (226bp,136.13bp) and (226bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g219.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (234bp,378bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (162bp,306bp) [vx1] {};
  \node (12) at (135bp,90bp) [vx1] {};
  \node (15) at (27bp,162bp) [vx1] {};
  \node (14) at (207bp,90bp) [vx1] {};
  \node (16) at (234bp,450bp) [vx1] {};
  \node (1) at (207bp,18bp) [vx0] {};
  \node (0) at (234bp,306bp) [vx0] {};
  \node (3) at (90bp,306bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (145bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (162bp,450bp) [vx0] {};
  \node (6) at (234bp,522bp) [vx0] {};
  \node (9) at (98bp,378bp) [vx0] {};
  \node (8) at (35bp,234bp) [vx0] {};
  \draw [->,ed1] (15) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (16) ..controls (234bp,424.13bp) and (234bp,414.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (95.126bp,352.13bp) and (94.108bp,342.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (70.488bp,280.46bp) and (61.565bp,268.78bp)  .. (8);
  \draw [->,ed1] (5) ..controls (128.64bp,208.4bp) and (121.52bp,197.25bp)  .. (4);
  \draw [->,ed1] (14) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (38.198bp,270.82bp) and (42.843bp,300.66bp)  .. (54bp,324bp) .. controls (59.405bp,335.31bp) and (67.645bp,346.31bp)  .. (9);
  \draw [->,ed1] (8) ..controls (32.126bp,208.13bp) and (31.108bp,198.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (154.39bp,208.01bp) and (157.96bp,198.1bp)  .. (10);
  \draw [->,ed1] (3) ..controls (109.51bp,280.46bp) and (118.43bp,268.78bp)  .. (5);
  \draw [->,ed0] (11) ..controls (234bp,352.13bp) and (234bp,342.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (183.96bp,136.08bp) and (189.15bp,125.69bp)  .. (14);
  \draw [->,ed1] (6) ..controls (234bp,496.13bp) and (234bp,486.97bp)  .. (16);
  \draw [->,ed1] (13) ..controls (162bp,348.57bp) and (162bp,392.52bp)  .. (7);
  \draw [->,ed1] (9) ..controls (120.53bp,352.66bp) and (131.79bp,339.99bp)  .. (13);
  \draw [->,ed1] (4) ..controls (96.339bp,204.57bp) and (93.593bp,248.52bp)  .. (3);
  \draw [->,ed0] (7) ..controls (187.2bp,424.8bp) and (200.32bp,411.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (139.47bp,424.66bp) and (128.21bp,411.99bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g22.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,162bp) [vx1] {};
  \node (1) at (217bp,18bp) [vx0] {};
  \node (0) at (71bp,306bp) [vx0] {};
  \node (3) at (190bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (44bp,234bp) [vx0] {};
  \node (4) at (190bp,162bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx1] {};
  \node (6) at (217bp,90bp) [vx1] {};
  \node (9) at (118bp,18bp) [vx1] {};
  \node (8) at (145bp,90bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (174.08bp,136.52bp) and (167.23bp,125.57bp)  .. (8);
  \draw [->,ed1] (6) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (37.918bp,208.24bp) and (35.658bp,198.67bp)  .. (7);
  \draw [->,ed1] (8) ..controls (135.25bp,64.006bp) and (131.54bp,54.102bp)  .. (9);
  \draw [->,ed1] (4) ..controls (199.75bp,136.01bp) and (203.46bp,126.1bp)  .. (6);
  \draw [->,ed0] (5) ..controls (63.512bp,208.46bp) and (72.435bp,196.78bp)  .. (10);
  \draw [->,ed0] (10) ..controls (90.664bp,204.87bp) and (82.033bp,249.26bp)  .. (0);
  \draw [->,ed0] (0) ..controls (61.252bp,280.01bp) and (57.538bp,270.1bp)  .. (5);
  \draw [->,ed1] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (112.92bp,46.45bp) and (110.67bp,59.95bp)  .. (109bp,72bp) .. controls (106.12bp,92.73bp) and (103.53bp,116.24bp)  .. (10);
  \draw [->,ed0] (3) ..controls (190bp,208.13bp) and (190bp,198.97bp)  .. (4);
  \draw [->,ed1] (10) ..controls (115.36bp,136.4bp) and (122.48bp,125.25bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g220.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (201.48bp,306bp) [vx0] {};
  \node (10) at (39.477bp,234bp) [vx0] {};
  \node (13) at (111.48bp,162bp) [vx1] {};
  \node (12) at (219.48bp,378bp) [vx0] {};
  \node (15) at (138.48bp,18bp) [vx1] {};
  \node (14) at (273.48bp,306bp) [vx1] {};
  \node (17) at (111.48bp,234bp) [vx1] {};
  \node (16) at (147.48bp,90bp) [vx1] {};
  \node (1) at (291.48bp,234bp) [vx0] {};
  \node (0) at (327.48bp,162bp) [vx0] {};
  \node (3) at (183.48bp,234bp) [vx0] {};
  \node (2) at (255.48bp,162bp) [vx0] {};
  \node (5) at (111.48bp,306bp) [vx0] {};
  \node (4) at (111.48bp,378bp) [vx0] {};
  \node (7) at (183.48bp,162bp) [vx0] {};
  \node (6) at (237.48bp,90bp) [vx0] {};
  \node (9) at (39.477bp,90bp) [vx0] {};
  \node (8) at (39.477bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (304.44bp,208.08bp) and (309.63bp,197.69bp)  .. (0);
  \draw [->,ed0] (10) ..controls (64.674bp,208.8bp) and (77.793bp,195.68bp)  .. (13);
  \draw [->,ed0] (4) ..controls (111.48bp,352.13bp) and (111.48bp,342.97bp)  .. (5);
  \draw [->,ed0] (3) ..controls (183.48bp,208.13bp) and (183.48bp,198.97bp)  .. (7);
  \draw [->,ed1] (10) ..controls (39.477bp,208.13bp) and (39.477bp,198.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (203.78bp,65.496bp) and (182.35bp,49.909bp)  .. (15);
  \draw [->,ed1] (8) ..controls (39.477bp,136.13bp) and (39.477bp,126.97bp)  .. (9);
  \draw [->,ed0] (9) ..controls (73.171bp,65.496bp) and (94.603bp,49.909bp)  .. (15);
  \draw [->,ed0] (11) ..controls (170.68bp,281.36bp) and (151.85bp,266.3bp)  .. (17);
  \draw [->,ed1] (11) ..controls (232.28bp,281.36bp) and (251.1bp,266.3bp)  .. (1);
  \draw [->,ed1] (7) ..controls (170.52bp,136.08bp) and (165.32bp,125.69bp)  .. (16);
  \draw [->,ed1] (5) ..controls (111.48bp,280.13bp) and (111.48bp,270.97bp)  .. (17);
  \draw [->,ed1] (17) ..controls (111.48bp,208.13bp) and (111.48bp,198.97bp)  .. (13);
  \draw [->,ed1] (9) ..controls (17.224bp,115.85bp) and (7.7873bp,129.77bp)  .. (3.4774bp,144bp) .. controls (-1.1591bp,159.31bp) and (-1.1591bp,164.69bp)  .. (3.4774bp,180bp) .. controls (6.7435bp,190.79bp) and (12.954bp,201.39bp)  .. (10);
  \draw [->,ed0] (2) ..controls (249.04bp,136.24bp) and (246.64bp,126.67bp)  .. (6);
  \draw [->,ed0] (8) ..controls (75.833bp,137.76bp) and (100.88bp,121.07bp)  .. (16);
  \draw [->,ed1] (12) ..controls (213.04bp,352.24bp) and (210.64bp,342.67bp)  .. (11);
  \draw [->,ed0] (12) ..controls (238.64bp,352.46bp) and (247.4bp,340.78bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g221.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (31bp,234bp) [vx0] {};
  \node (10) at (243bp,90bp) [vx0] {};
  \node (13) at (99bp,90bp) [vx1] {};
  \node (12) at (67bp,306bp) [vx0] {};
  \node (15) at (351bp,90bp) [vx1] {};
  \node (14) at (103bp,234bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (207bp,18bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (293bp,234bp) [vx0] {};
  \node (2) at (238bp,306bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (315bp,162bp) [vx0] {};
  \node (9) at (387bp,162bp) [vx0] {};
  \node (8) at (175bp,234bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (327.96bp,136.08bp) and (333.15bp,125.69bp)  .. (15);
  \draw [->,ed1] (2) ..controls (257.51bp,280.46bp) and (266.43bp,268.78bp)  .. (3);
  \draw [->,ed1] (11) ..controls (29.563bp,208.13bp) and (29.054bp,198.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (325.26bp,209.29bp) and (345.08bp,194.11bp)  .. (9);
  \draw [->,ed1] (12) ..controls (54.04bp,280.08bp) and (48.846bp,269.69bp)  .. (11);
  \draw [->,ed1] (10) ..controls (230.04bp,64.081bp) and (224.85bp,53.693bp)  .. (16);
  \draw [->,ed1] (8) ..controls (173.56bp,208.13bp) and (173.05bp,198.97bp)  .. (17);
  \draw [->,ed1] (9) ..controls (374.04bp,136.08bp) and (368.85bp,125.69bp)  .. (15);
  \draw [->,ed0] (11) ..controls (75.931bp,210.89bp) and (113.41bp,191.62bp)  .. (17);
  \draw [->,ed0] (2) ..controls (215.83bp,280.66bp) and (204.74bp,267.99bp)  .. (8);
  \draw [->,ed0] (7) ..controls (183.96bp,64.081bp) and (189.15bp,53.693bp)  .. (16);
  \draw [->,ed1] (17) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (13);
  \draw [->,ed0] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (13);
  \draw [->,ed1] (4) ..controls (241.52bp,204.57bp) and (240bp,248.52bp)  .. (2);
  \draw [->,ed1] (3) ..controls (275.41bp,208.68bp) and (267.54bp,197.33bp)  .. (4);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (10);
  \draw [->,ed0] (12) ..controls (79.96bp,280.08bp) and (85.154bp,269.69bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g222.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx0] {};
  \node (10) at (27bp,162bp) [vx0] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (351bp,378bp) [vx0] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (387bp,306bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (99bp,90bp) [vx1] {};
  \node (1) at (215bp,90bp) [vx0] {};
  \node (0) at (315bp,162bp) [vx0] {};
  \node (3) at (315bp,234bp) [vx0] {};
  \node (2) at (215bp,18bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (243bp,306bp) [vx0] {};
  \node (6) at (243bp,378bp) [vx0] {};
  \node (9) at (315bp,306bp) [vx0] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (338.04bp,352.08bp) and (332.85bp,341.69bp)  .. (9);
  \draw [->,ed1] (2) ..controls (244.14bp,59.959bp) and (277.31bp,107.73bp)  .. (0);
  \draw [->,ed1] (11) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (137.53bp,138.08bp) and (165.46bp,120.75bp)  .. (1);
  \draw [->,ed0] (9) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (17);
  \draw [->,ed0] (6) ..controls (243bp,352.13bp) and (243bp,342.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (15);
  \draw [->,ed0] (3) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (3);
  \draw [->,ed1] (17) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (53.227bp,76.384bp) and (58.242bp,74.026bp)  .. (63bp,72bp) .. controls (102.59bp,55.146bp) and (149.4bp,39.073bp)  .. (2);
  \draw [->,ed0] (10) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (16);
  \draw [->,ed0] (8) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (13);
  \draw [->,ed1] (0) ..controls (280.87bp,137.43bp) and (259.04bp,121.71bp)  .. (1);
  \draw [->,ed1] (1) ..controls (215bp,64.131bp) and (215bp,54.974bp)  .. (2);
  \draw [->,ed1] (7) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (17);
  \draw [->,ed0] (12) ..controls (363.96bp,352.08bp) and (369.15bp,341.69bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g223.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (362bp,162bp) [vx0] {};
  \node (10) at (171bp,234bp) [vx0] {};
  \node (13) at (63bp,90bp) [vx1] {};
  \node (12) at (378bp,234bp) [vx0] {};
  \node (15) at (290bp,162bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (17) at (243bp,234bp) [vx1] {};
  \node (16) at (290bp,90bp) [vx1] {};
  \node (1) at (362bp,18bp) [vx0] {};
  \node (0) at (171bp,90bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (434bp,90bp) [vx0] {};
  \node (5) at (362bp,90bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (434bp,162bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (207bp,306bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (434bp,136.13bp) and (434bp,126.97bp)  .. (2);
  \draw [->,ed1] (15) ..controls (290bp,136.13bp) and (290bp,126.97bp)  .. (16);
  \draw [->,ed0] (3) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (14);
  \draw [->,ed1] (12) ..controls (397.94bp,208.36bp) and (407.13bp,196.54bp)  .. (6);
  \draw [->,ed1] (16) ..controls (268.58bp,116.13bp) and (259.17bp,130.05bp)  .. (254bp,144bp) .. controls (246.67bp,163.77bp) and (244bp,187.5bp)  .. (17);
  \draw [->,ed1] (11) ..controls (362bp,136.13bp) and (362bp,126.97bp)  .. (5);
  \draw [->,ed0] (8) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (17);
  \draw [->,ed0] (11) ..controls (336.8bp,136.8bp) and (323.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (14) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (13);
  \draw [->,ed0] (10) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (14);
  \draw [->,ed1] (8) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (10);
  \draw [->,ed0] (9) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (13);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (4);
  \draw [->,ed0] (4) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (0);
  \draw [->,ed1] (17) ..controls (259.77bp,208.3bp) and (267.14bp,197.02bp)  .. (15);
  \draw [->,ed0] (12) ..controls (347.72bp,209.22bp) and (329.93bp,194.67bp)  .. (15);
  \draw [->,ed0] (5) ..controls (362bp,64.131bp) and (362bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g224.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (214bp,162bp) [vx0] {};
  \node (10) at (425bp,162bp) [vx0] {};
  \node (13) at (281bp,90bp) [vx1] {};
  \node (12) at (63bp,162bp) [vx0] {};
  \node (15) at (298bp,234bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (17) at (353bp,90bp) [vx1] {};
  \node (16) at (353bp,162bp) [vx1] {};
  \node (1) at (154bp,18bp) [vx0] {};
  \node (0) at (218bp,234bp) [vx0] {};
  \node (3) at (497bp,90bp) [vx0] {};
  \node (2) at (425bp,18bp) [vx0] {};
  \node (5) at (209bp,90bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (425bp,90bp) [vx0] {};
  \node (6) at (497bp,162bp) [vx0] {};
  \node (9) at (433bp,234bp) [vx0] {};
  \node (8) at (258bp,306bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (243.69bp,280.24bp) and (237.71bp,269.48bp)  .. (0);
  \draw [->,ed1] (15) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (16);
  \draw [->,ed1] (10) ..controls (425bp,136.13bp) and (425bp,126.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (272.31bp,280.24bp) and (278.29bp,269.48bp)  .. (15);
  \draw [->,ed0] (9) ..controls (405.32bp,209.09bp) and (389.7bp,195.03bp)  .. (16);
  \draw [->,ed1] (11) ..controls (212.2bp,136.13bp) and (211.57bp,126.97bp)  .. (5);
  \draw [->,ed0] (0) ..controls (216.56bp,208.13bp) and (216.05bp,198.97bp)  .. (11);
  \draw [->,ed1] (17) ..controls (332.16bp,116.36bp) and (322.76bp,130.29bp)  .. (317bp,144bp) .. controls (308.67bp,163.81bp) and (303.85bp,187.67bp)  .. (15);
  \draw [->,ed1] (12) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (4);
  \draw [->,ed0] (7) ..controls (425bp,64.131bp) and (425bp,54.974bp)  .. (2);
  \draw [->,ed1] (1) ..controls (157.49bp,54.68bp) and (162.25bp,84.471bp)  .. (173bp,108bp) .. controls (178.02bp,118.98bp) and (185.6bp,129.84bp)  .. (11);
  \draw [->,ed0] (10) ..controls (399.8bp,136.8bp) and (386.68bp,123.68bp)  .. (17);
  \draw [->,ed0] (4) ..controls (68.536bp,66.452bp) and (100.91bp,48.098bp)  .. (1);
  \draw [->,ed1] (16) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (17);
  \draw [->,ed1] (9) ..controls (455.53bp,208.66bp) and (466.79bp,195.99bp)  .. (6);
  \draw [->,ed1] (5) ..controls (189.49bp,64.456bp) and (180.57bp,52.776bp)  .. (1);
  \draw [->,ed0] (11) ..controls (237.58bp,136.66bp) and (249.37bp,123.99bp)  .. (13);
  \draw [->,ed0] (6) ..controls (497bp,136.13bp) and (497bp,126.97bp)  .. (3);
  \draw [->,ed0] (12) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g225.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (39.477bp,234bp) [vx0] {};
  \node (10) at (322.48bp,90bp) [vx0] {};
  \node (13) at (73.477bp,162bp) [vx1] {};
  \node (12) at (39.477bp,378bp) [vx0] {};
  \node (15) at (250.48bp,90bp) [vx1] {};
  \node (14) at (111.48bp,306bp) [vx1] {};
  \node (17) at (39.477bp,306bp) [vx1] {};
  \node (16) at (250.48bp,18bp) [vx1] {};
  \node (1) at (111.48bp,450bp) [vx0] {};
  \node (0) at (39.477bp,450bp) [vx0] {};
  \node (3) at (233.48bp,234bp) [vx0] {};
  \node (2) at (183.48bp,306bp) [vx0] {};
  \node (5) at (111.48bp,378bp) [vx0] {};
  \node (4) at (178.48bp,162bp) [vx0] {};
  \node (7) at (178.48bp,90bp) [vx0] {};
  \node (6) at (250.48bp,162bp) [vx0] {};
  \node (9) at (322.48bp,162bp) [vx0] {};
  \node (8) at (119.48bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (239.56bp,208.24bp) and (241.82bp,198.67bp)  .. (6);
  \draw [->,ed1] (6) ..controls (250.48bp,136.13bp) and (250.48bp,126.97bp)  .. (15);
  \draw [->,ed1] (2) ..controls (201.06bp,280.68bp) and (208.94bp,269.33bp)  .. (3);
  \draw [->,ed0] (4) ..controls (178.48bp,136.13bp) and (178.48bp,126.97bp)  .. (7);
  \draw [->,ed0] (10) ..controls (297.28bp,64.803bp) and (284.16bp,51.685bp)  .. (16);
  \draw [->,ed1] (17) ..controls (39.477bp,280.13bp) and (39.477bp,270.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (297.28bp,136.8bp) and (284.16bp,123.68bp)  .. (15);
  \draw [->,ed1] (8) ..controls (103.12bp,208.4bp) and (96bp,197.25bp)  .. (13);
  \draw [->,ed0] (2) ..controls (160.95bp,280.66bp) and (149.69bp,267.99bp)  .. (8);
  \draw [->,ed0] (0) ..controls (39.477bp,424.13bp) and (39.477bp,414.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (39.477bp,352.13bp) and (39.477bp,342.97bp)  .. (17);
  \draw [->,ed0] (1) ..controls (111.48bp,424.13bp) and (111.48bp,414.97bp)  .. (5);
  \draw [->,ed1] (5) ..controls (111.48bp,352.13bp) and (111.48bp,342.97bp)  .. (14);
  \draw [->,ed1] (7) ..controls (203.67bp,64.803bp) and (216.79bp,51.685bp)  .. (16);
  \draw [->,ed1] (3) ..controls (213.96bp,208.46bp) and (205.04bp,196.78bp)  .. (4);
  \draw [->,ed1] (4) ..controls (179.96bp,204.57bp) and (181.48bp,248.52bp)  .. (2);
  \draw [->,ed1] (11) ..controls (17.224bp,259.85bp) and (7.7873bp,273.77bp)  .. (3.4774bp,288bp) .. controls (-1.1591bp,303.31bp) and (-1.1591bp,308.69bp)  .. (3.4774bp,324bp) .. controls (6.7435bp,334.79bp) and (12.954bp,345.39bp)  .. (12);
  \draw [->,ed0] (11) ..controls (51.675bp,208.17bp) and (56.52bp,197.91bp)  .. (13);
  \draw [->,ed0] (12) ..controls (64.674bp,352.8bp) and (77.793bp,339.68bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g226.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (159bp,306bp) [vx0] {};
  \node (10) at (99bp,162bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (87bp,378bp) [vx0] {};
  \node (15) at (406bp,90bp) [vx1] {};
  \node (14) at (279bp,18bp) [vx1] {};
  \node (17) at (87bp,306bp) [vx1] {};
  \node (16) at (151bp,234bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (31bp,234bp) [vx0] {};
  \node (3) at (425bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (298bp,234bp) [vx0] {};
  \node (6) at (425bp,162bp) [vx0] {};
  \node (9) at (315bp,90bp) [vx0] {};
  \node (8) at (353bp,162bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (425bp,208.13bp) and (425bp,198.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (418.2bp,136.24bp) and (415.68bp,126.67bp)  .. (15);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (5);
  \draw [->,ed0] (0) ..controls (29.563bp,208.13bp) and (29.054bp,198.97bp)  .. (2);
  \draw [->,ed0] (17) ..controls (109.53bp,280.66bp) and (120.79bp,267.99bp)  .. (16);
  \draw [->,ed0] (8) ..controls (371.8bp,136.46bp) and (380.4bp,124.78bp)  .. (15);
  \draw [->,ed0] (16) ..controls (132.55bp,208.46bp) and (124.12bp,196.78bp)  .. (10);
  \draw [->,ed1] (8) ..controls (339.52bp,136.45bp) and (334bp,126.01bp)  .. (9);
  \draw [->,ed0] (9) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (14);
  \draw [->,ed1] (7) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (8);
  \draw [->,ed1] (11) ..controls (156.13bp,280.13bp) and (155.11bp,270.97bp)  .. (16);
  \draw [->,ed0] (7) ..controls (256.46bp,210.45bp) and (224.09bp,192.1bp)  .. (13);
  \draw [->,ed0] (10) ..controls (95.452bp,204.57bp) and (91.79bp,248.52bp)  .. (17);
  \draw [->,ed1] (12) ..controls (87bp,352.13bp) and (87bp,342.97bp)  .. (17);
  \draw [->,ed1] (5) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (14);
  \draw [->,ed1] (9) ..controls (309.95bp,132.76bp) and (304.74bp,176.87bp)  .. (7);
  \draw [->,ed1] (17) ..controls (67.061bp,280.36bp) and (57.866bp,268.54bp)  .. (0);
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed1] (16) ..controls (158.18bp,208.15bp) and (160.87bp,198.46bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g227.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,306bp) [vx0] {};
  \node (10) at (336bp,162bp) [vx0] {};
  \node (13) at (99bp,234bp) [vx1] {};
  \node (12) at (209bp,234bp) [vx0] {};
  \node (15) at (228bp,18bp) [vx1] {};
  \node (14) at (54bp,162bp) [vx1] {};
  \node (17) at (173bp,162bp) [vx1] {};
  \node (16) at (372bp,90bp) [vx1] {};
  \node (1) at (27bp,306bp) [vx0] {};
  \node (0) at (99bp,378bp) [vx0] {};
  \node (3) at (319bp,234bp) [vx0] {};
  \node (2) at (264bp,306bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (264bp,162bp) [vx0] {};
  \node (7) at (264bp,90bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (192bp,90bp) [vx0] {};
  \node (8) at (408bp,162bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (283.51bp,280.46bp) and (292.43bp,268.78bp)  .. (3);
  \draw [->,ed0] (10) ..controls (348.96bp,136.08bp) and (354.15bp,125.69bp)  .. (16);
  \draw [->,ed0] (3) ..controls (349.83bp,209.06bp) and (368.18bp,194.21bp)  .. (8);
  \draw [->,ed0] (4) ..controls (264bp,136.13bp) and (264bp,126.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (395.04bp,136.08bp) and (389.85bp,125.69bp)  .. (16);
  \draw [->,ed0] (0) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (6);
  \draw [->,ed1] (17) ..controls (172.41bp,204.57bp) and (171.8bp,248.52bp)  .. (11);
  \draw [->,ed1] (6) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (13);
  \draw [->,ed0] (9) ..controls (204.96bp,64.081bp) and (210.15bp,53.693bp)  .. (15);
  \draw [->,ed1] (7) ..controls (251.04bp,64.081bp) and (245.85bp,53.693bp)  .. (15);
  \draw [->,ed0] (2) ..controls (244.49bp,280.46bp) and (235.57bp,268.78bp)  .. (12);
  \draw [->,ed1] (12) ..controls (196.04bp,208.08bp) and (190.85bp,197.69bp)  .. (17);
  \draw [->,ed0] (1) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (5);
  \draw [->,ed1] (5) ..controls (36.748bp,208.01bp) and (40.462bp,198.1bp)  .. (14);
  \draw [->,ed1] (3) ..controls (299.49bp,208.46bp) and (290.57bp,196.78bp)  .. (4);
  \draw [->,ed1] (4) ..controls (264bp,204.57bp) and (264bp,248.52bp)  .. (2);
  \draw [->,ed1] (11) ..controls (184.48bp,280.45bp) and (190bp,270.01bp)  .. (12);
  \draw [->,ed0] (11) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (13);
  \draw [->,ed0] (12) ..controls (160.2bp,211.33bp) and (115.5bp,190.57bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g228.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (271bp,162bp) [vx0] {};
  \node (10) at (216bp,234bp) [vx0] {};
  \node (13) at (81bp,18bp) [vx1] {};
  \node (12) at (243bp,90bp) [vx0] {};
  \node (15) at (334bp,90bp) [vx1] {};
  \node (14) at (423bp,162bp) [vx1] {};
  \node (17) at (89bp,162bp) [vx1] {};
  \node (16) at (189bp,18bp) [vx1] {};
  \node (1) at (315bp,234bp) [vx0] {};
  \node (0) at (144bp,306bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (161bp,162bp) [vx0] {};
  \node (5) at (387bp,234bp) [vx0] {};
  \node (4) at (89bp,234bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (459bp,234bp) [vx0] {};
  \node (8) at (343bp,162bp) [vx0] {};
  \draw [->,ed0] (17) ..controls (67.373bp,136.89bp) and (56.773bp,124.58bp)  .. (3);
  \draw [->,ed1] (4) ..controls (89bp,208.13bp) and (89bp,198.97bp)  .. (17);
  \draw [->,ed1] (8) ..controls (339.77bp,136.13bp) and (338.62bp,126.97bp)  .. (15);
  \draw [->,ed1] (0) ..controls (124.49bp,280.46bp) and (115.57bp,268.78bp)  .. (4);
  \draw [->,ed1] (7) ..controls (177.44bp,64.241bp) and (179.83bp,54.667bp)  .. (16);
  \draw [->,ed1] (17) ..controls (109.84bp,188.36bp) and (119.24bp,202.29bp)  .. (125bp,216bp) .. controls (133.33bp,235.81bp) and (138.15bp,259.67bp)  .. (0);
  \draw [->,ed1] (3) ..controls (46.158bp,64.456bp) and (54.918bp,52.776bp)  .. (13);
  \draw [->,ed1] (9) ..controls (446.04bp,208.08bp) and (440.85bp,197.69bp)  .. (14);
  \draw [->,ed0] (6) ..controls (92.56bp,64.241bp) and (90.167bp,54.667bp)  .. (13);
  \draw [->,ed0] (5) ..controls (399.96bp,208.08bp) and (405.15bp,197.69bp)  .. (14);
  \draw [->,ed0] (0) ..controls (221.22bp,297.61bp) and (333.31bp,282.46bp)  .. (423bp,252bp) .. controls (424.89bp,251.36bp) and (426.8bp,250.64bp)  .. (9);
  \draw [->,ed0] (10) ..controls (174.46bp,210.45bp) and (142.09bp,192.1bp)  .. (17);
  \draw [->,ed1] (12) ..controls (234.96bp,132.87bp) and (226.64bp,177.26bp)  .. (10);
  \draw [->,ed0] (2) ..controls (164.59bp,136.13bp) and (165.86bp,126.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (293.17bp,136.66bp) and (304.26bp,123.99bp)  .. (15);
  \draw [->,ed0] (1) ..controls (324.99bp,208.32bp) and (328.89bp,198.27bp)  .. (8);
  \draw [->,ed0] (12) ..controls (223.84bp,64.456bp) and (215.08bp,52.776bp)  .. (16);
  \draw [->,ed1] (10) ..controls (235.51bp,208.46bp) and (244.43bp,196.78bp)  .. (11);
  \draw [->,ed1] (11) ..controls (261.01bp,136.32bp) and (257.11bp,126.27bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g229.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (204bp,162bp) [vx0] {};
  \node (10) at (154bp,234bp) [vx0] {};
  \node (13) at (90bp,162bp) [vx1] {};
  \node (12) at (204bp,90bp) [vx0] {};
  \node (15) at (276bp,90bp) [vx1] {};
  \node (14) at (245bp,306bp) [vx1] {};
  \node (17) at (82bp,306bp) [vx1] {};
  \node (16) at (276bp,18bp) [vx1] {};
  \node (1) at (276bp,234bp) [vx0] {};
  \node (0) at (82bp,450bp) [vx0] {};
  \node (3) at (82bp,234bp) [vx0] {};
  \node (2) at (348bp,162bp) [vx0] {};
  \node (5) at (281bp,378bp) [vx0] {};
  \node (4) at (27bp,378bp) [vx0] {};
  \node (7) at (348bp,90bp) [vx0] {};
  \node (6) at (137bp,378bp) [vx0] {};
  \node (9) at (209bp,378bp) [vx0] {};
  \node (8) at (276bp,162bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (131.47bp,208.66bp) and (120.21bp,195.99bp)  .. (13);
  \draw [->,ed0] (17) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (3);
  \draw [->,ed1] (4) ..controls (46.512bp,352.46bp) and (55.435bp,340.78bp)  .. (17);
  \draw [->,ed1] (8) ..controls (276bp,136.13bp) and (276bp,126.97bp)  .. (15);
  \draw [->,ed1] (0) ..controls (62.488bp,424.46bp) and (53.565bp,412.78bp)  .. (4);
  \draw [->,ed1] (17) ..controls (82bp,348.57bp) and (82bp,392.52bp)  .. (0);
  \draw [->,ed1] (3) ..controls (84.874bp,208.13bp) and (85.892bp,198.97bp)  .. (13);
  \draw [->,ed1] (9) ..controls (221.96bp,352.08bp) and (227.15bp,341.69bp)  .. (14);
  \draw [->,ed0] (5) ..controls (268.04bp,352.08bp) and (262.85bp,341.69bp)  .. (14);
  \draw [->,ed0] (0) ..controls (123.54bp,426.45bp) and (155.91bp,408.1bp)  .. (9);
  \draw [->,ed1] (7) ..controls (322.8bp,64.803bp) and (309.68bp,51.685bp)  .. (16);
  \draw [->,ed1] (12) ..controls (182.8bp,116.22bp) and (173.39bp,130.14bp)  .. (168bp,144bp) .. controls (160.32bp,163.74bp) and (156.84bp,187.46bp)  .. (10);
  \draw [->,ed0] (2) ..controls (348bp,136.13bp) and (348bp,126.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (229.2bp,136.8bp) and (242.32bp,123.68bp)  .. (15);
  \draw [->,ed0] (1) ..controls (276bp,208.13bp) and (276bp,198.97bp)  .. (8);
  \draw [->,ed0] (12) ..controls (229.2bp,64.803bp) and (242.32bp,51.685bp)  .. (16);
  \draw [->,ed0] (6) ..controls (117.49bp,352.46bp) and (108.57bp,340.78bp)  .. (17);
  \draw [->,ed1] (11) ..controls (204bp,136.13bp) and (204bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (171.59bp,208.68bp) and (179.46bp,197.33bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g23.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (27bp,234bp) [vx1] {};
  \node (1) at (181bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (27bp,306bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (154bp,162bp) [vx0] {};
  \node (4) at (226bp,234bp) [vx0] {};
  \node (7) at (209bp,90bp) [vx1] {};
  \node (6) at (27bp,162bp) [vx1] {};
  \node (9) at (226bp,162bp) [vx1] {};
  \node (8) at (99bp,90bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (8);
  \draw [->,ed0] (5) ..controls (173.51bp,136.46bp) and (182.43bp,124.78bp)  .. (7);
  \draw [->,ed0] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (99bp,132.57bp) and (99bp,176.52bp)  .. (2);
  \draw [->,ed0] (7) ..controls (199.01bp,64.319bp) and (195.11bp,54.274bp)  .. (1);
  \draw [->,ed1] (4) ..controls (226bp,208.13bp) and (226bp,198.97bp)  .. (9);
  \draw [->,ed0] (1) ..controls (172.96bp,60.87bp) and (164.64bp,105.26bp)  .. (5);
  \draw [->,ed0] (2) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (6);
  \draw [->,ed1] (9) ..controls (219.92bp,136.24bp) and (217.66bp,126.67bp)  .. (7);
  \draw [->,ed1] (2) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (5);
  \draw [->,ed1] (3) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g230.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (281bp,234bp) [vx0] {};
  \node (10) at (331bp,90bp) [vx0] {};
  \node (13) at (118bp,18bp) [vx1] {};
  \node (12) at (331bp,162bp) [vx0] {};
  \node (15) at (403bp,18bp) [vx1] {};
  \node (14) at (213bp,162bp) [vx1] {};
  \node (17) at (82bp,162bp) [vx1] {};
  \node (16) at (403bp,90bp) [vx1] {};
  \node (1) at (403bp,234bp) [vx0] {};
  \node (0) at (82bp,306bp) [vx0] {};
  \node (3) at (82bp,90bp) [vx0] {};
  \node (2) at (475bp,162bp) [vx0] {};
  \node (5) at (137bp,234bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (475bp,90bp) [vx0] {};
  \node (6) at (154bp,90bp) [vx0] {};
  \node (9) at (209bp,234bp) [vx0] {};
  \node (8) at (403bp,162bp) [vx0] {};
  \draw [->,ed0] (17) ..controls (82bp,136.13bp) and (82bp,126.97bp)  .. (3);
  \draw [->,ed1] (4) ..controls (46.512bp,208.46bp) and (55.435bp,196.78bp)  .. (17);
  \draw [->,ed0] (10) ..controls (356.2bp,64.803bp) and (369.32bp,51.685bp)  .. (15);
  \draw [->,ed1] (3) ..controls (94.96bp,64.081bp) and (100.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (17) ..controls (82bp,204.57bp) and (82bp,248.52bp)  .. (0);
  \draw [->,ed1] (12) ..controls (331bp,136.13bp) and (331bp,126.97bp)  .. (10);
  \draw [->,ed1] (9) ..controls (210.44bp,208.13bp) and (210.95bp,198.97bp)  .. (14);
  \draw [->,ed0] (6) ..controls (141.04bp,64.081bp) and (135.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (7) ..controls (449.8bp,64.803bp) and (436.68bp,51.685bp)  .. (15);
  \draw [->,ed1] (0) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (4);
  \draw [->,ed0] (0) ..controls (123.54bp,282.45bp) and (155.91bp,264.1bp)  .. (9);
  \draw [->,ed0] (11) ..controls (257.2bp,208.8bp) and (244.81bp,195.68bp)  .. (14);
  \draw [->,ed0] (5) ..controls (117.49bp,208.46bp) and (108.57bp,196.78bp)  .. (17);
  \draw [->,ed0] (2) ..controls (475bp,136.13bp) and (475bp,126.97bp)  .. (7);
  \draw [->,ed0] (1) ..controls (403bp,208.13bp) and (403bp,198.97bp)  .. (8);
  \draw [->,ed0] (12) ..controls (356.2bp,136.8bp) and (369.32bp,123.68bp)  .. (16);
  \draw [->,ed1] (10) ..controls (309.8bp,116.22bp) and (300.39bp,130.14bp)  .. (295bp,144bp) .. controls (287.32bp,163.74bp) and (283.84bp,187.46bp)  .. (11);
  \draw [->,ed1] (8) ..controls (403bp,136.13bp) and (403bp,126.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (298.59bp,208.68bp) and (306.46bp,197.33bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g231.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,234bp) [vx0] {};
  \node (10) at (207bp,306bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (107bp,90bp) [vx0] {};
  \node (15) at (290bp,90bp) [vx1] {};
  \node (14) at (99bp,18bp) [vx1] {};
  \node (17) at (290bp,162bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (362bp,18bp) [vx0] {};
  \node (2) at (434bp,90bp) [vx0] {};
  \node (5) at (434bp,162bp) [vx0] {};
  \node (4) at (171bp,18bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (362bp,90bp) [vx0] {};
  \node (9) at (378bp,234bp) [vx0] {};
  \node (8) at (362bp,162bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (290bp,136.13bp) and (290bp,126.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (268.58bp,116.13bp) and (259.17bp,130.05bp)  .. (254bp,144bp) .. controls (246.67bp,163.77bp) and (244bp,187.5bp)  .. (16);
  \draw [->,ed1] (10) ..controls (194.04bp,280.08bp) and (188.85bp,269.69bp)  .. (7);
  \draw [->,ed1] (16) ..controls (259.77bp,208.3bp) and (267.14bp,197.02bp)  .. (17);
  \draw [->,ed0] (8) ..controls (336.8bp,136.8bp) and (323.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (11) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (1);
  \draw [->,ed0] (9) ..controls (347.72bp,209.22bp) and (329.93bp,194.67bp)  .. (17);
  \draw [->,ed0] (1) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (12);
  \draw [->,ed0] (11) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed1] (12) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (4);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (12);
  \draw [->,ed0] (5) ..controls (434bp,136.13bp) and (434bp,126.97bp)  .. (2);
  \draw [->,ed0] (10) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (16);
  \draw [->,ed1] (4) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed1] (8) ..controls (362bp,136.13bp) and (362bp,126.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (397.94bp,208.36bp) and (407.13bp,196.54bp)  .. (5);
  \draw [->,ed0] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (362bp,64.131bp) and (362bp,54.974bp)  .. (3);
  \draw [->,ed0] (12) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g232.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (406bp,162bp) [vx0] {};
  \node (10) at (27bp,306bp) [vx0] {};
  \node (13) at (90bp,162bp) [vx1] {};
  \node (12) at (234bp,234bp) [vx0] {};
  \node (15) at (433bp,90bp) [vx1] {};
  \node (14) at (234bp,162bp) [vx1] {};
  \node (17) at (90bp,234bp) [vx1] {};
  \node (16) at (213bp,306bp) [vx1] {};
  \node (1) at (306bp,234bp) [vx0] {};
  \node (0) at (99bp,306bp) [vx0] {};
  \node (3) at (251bp,90bp) [vx0] {};
  \node (2) at (306bp,162bp) [vx0] {};
  \node (5) at (361bp,90bp) [vx0] {};
  \node (4) at (306bp,18bp) [vx0] {};
  \node (7) at (149bp,378bp) [vx0] {};
  \node (6) at (162bp,162bp) [vx0] {};
  \node (9) at (221bp,378bp) [vx0] {};
  \node (8) at (162bp,234bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (131.41bp,352.68bp) and (123.54bp,341.33bp)  .. (0);
  \draw [->,ed1] (2) ..controls (286.49bp,136.46bp) and (277.57bp,124.78bp)  .. (3);
  \draw [->,ed1] (9) ..controls (218.13bp,352.13bp) and (217.11bp,342.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (390.08bp,136.52bp) and (383.23bp,125.57bp)  .. (5);
  \draw [->,ed0] (5) ..controls (341.49bp,64.456bp) and (332.57bp,52.776bp)  .. (4);
  \draw [->,ed1] (12) ..controls (208.8bp,208.8bp) and (195.68bp,195.68bp)  .. (6);
  \draw [->,ed0] (16) ..controls (172.66bp,282.39bp) and (141.84bp,264.35bp)  .. (17);
  \draw [->,ed0] (17) ..controls (116.25bp,259bp) and (128.26bp,273.1bp)  .. (135bp,288bp) .. controls (143.82bp,307.51bp) and (147.23bp,331.57bp)  .. (7);
  \draw [->,ed1] (17) ..controls (90bp,208.13bp) and (90bp,198.97bp)  .. (13);
  \draw [->,ed0] (7) ..controls (171.53bp,352.66bp) and (182.79bp,339.99bp)  .. (16);
  \draw [->,ed1] (16) ..controls (244.83bp,281.36bp) and (264.28bp,266.3bp)  .. (1);
  \draw [->,ed0] (11) ..controls (415.75bp,136.01bp) and (419.46bp,126.1bp)  .. (15);
  \draw [->,ed0] (8) ..controls (136.8bp,208.8bp) and (123.68bp,195.68bp)  .. (13);
  \draw [->,ed1] (10) ..controls (49.173bp,280.66bp) and (60.261bp,267.99bp)  .. (17);
  \draw [->,ed0] (1) ..controls (306bp,208.13bp) and (306bp,198.97bp)  .. (2);
  \draw [->,ed1] (4) ..controls (306bp,60.573bp) and (306bp,104.52bp)  .. (2);
  \draw [->,ed1] (3) ..controls (270.51bp,64.456bp) and (279.43bp,52.776bp)  .. (4);
  \draw [->,ed0] (6) ..controls (192.83bp,137.06bp) and (211.18bp,122.21bp)  .. (3);
  \draw [->,ed0] (12) ..controls (234bp,208.13bp) and (234bp,198.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g233.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (126bp,450bp) [vx0] {};
  \node (10) at (99bp,162bp) [vx0] {};
  \node (13) at (126bp,378bp) [vx1] {};
  \node (12) at (234bp,522bp) [vx0] {};
  \node (15) at (198bp,234bp) [vx1] {};
  \node (14) at (198bp,450bp) [vx1] {};
  \node (17) at (171bp,90bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (1) at (198bp,378bp) [vx0] {};
  \node (0) at (270bp,378bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (270bp,234bp) [vx0] {};
  \node (4) at (270bp,450bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (63bp,234bp) [vx0] {};
  \node (8) at (206bp,306bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (193.25bp,115.85bp) and (202.69bp,129.77bp)  .. (207bp,144bp) .. controls (213.16bp,164.35bp) and (210.29bp,188.36bp)  .. (15);
  \draw [->,ed1] (15) ..controls (188.25bp,208.01bp) and (184.54bp,198.1bp)  .. (16);
  \draw [->,ed1] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (203.13bp,280.13bp) and (202.11bp,270.97bp)  .. (15);
  \draw [->,ed0] (9) ..controls (99.355bp,209.76bp) and (124.4bp,193.07bp)  .. (16);
  \draw [->,ed1] (16) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (17);
  \draw [->,ed1] (12) ..controls (246.96bp,496.08bp) and (252.15bp,485.69bp)  .. (4);
  \draw [->,ed0] (7) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed1] (11) ..controls (151.2bp,424.8bp) and (164.32bp,411.68bp)  .. (1);
  \draw [->,ed0] (10) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (17);
  \draw [->,ed1] (0) ..controls (247.47bp,352.66bp) and (236.21bp,339.99bp)  .. (8);
  \draw [->,ed1] (8) ..controls (228.53bp,280.66bp) and (239.79bp,267.99bp)  .. (5);
  \draw [->,ed1] (9) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (6);
  \draw [->,ed0] (1) ..controls (200.87bp,352.13bp) and (201.89bp,342.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (270bp,424.13bp) and (270bp,414.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (270bp,276.57bp) and (270bp,320.52bp)  .. (0);
  \draw [->,ed0] (11) ..controls (126bp,424.13bp) and (126bp,414.97bp)  .. (13);
  \draw [->,ed0] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
  \draw [->,ed0] (12) ..controls (221.04bp,496.08bp) and (215.85bp,485.69bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g234.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (343bp,234bp) [vx0] {};
  \node (10) at (353bp,162bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx0] {};
  \node (15) at (281bp,162bp) [vx1] {};
  \node (14) at (27bp,90bp) [vx1] {};
  \node (17) at (180bp,234bp) [vx1] {};
  \node (16) at (389bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (293bp,306bp) [vx0] {};
  \node (2) at (293bp,378bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (415bp,234bp) [vx0] {};
  \node (7) at (212bp,306bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (425bp,162bp) [vx0] {};
  \node (8) at (271bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (412.04bp,136.08bp) and (406.85bp,125.69bp)  .. (16);
  \draw [->,ed1] (2) ..controls (293bp,352.13bp) and (293bp,342.97bp)  .. (3);
  \draw [->,ed1] (8) ..controls (274.59bp,208.13bp) and (275.86bp,198.97bp)  .. (15);
  \draw [->,ed0] (3) ..controls (285.1bp,280.15bp) and (282.14bp,270.46bp)  .. (8);
  \draw [->,ed1] (5) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (10) ..controls (365.96bp,136.08bp) and (371.15bp,125.69bp)  .. (16);
  \draw [->,ed1] (12) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (5);
  \draw [->,ed0] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed1] (7) ..controls (200.52bp,280.17bp) and (195.96bp,269.91bp)  .. (17);
  \draw [->,ed0] (17) ..controls (151.97bp,209.09bp) and (136.16bp,195.03bp)  .. (13);
  \draw [->,ed0] (5) ..controls (118.2bp,117.18bp) and (127.53bp,131.14bp)  .. (135bp,144bp) .. controls (147.06bp,164.78bp) and (159.15bp,189.21bp)  .. (17);
  \draw [->,ed0] (2) ..controls (264.97bp,353.09bp) and (249.16bp,339.03bp)  .. (7);
  \draw [->,ed0] (11) ..controls (321.37bp,208.89bp) and (310.77bp,196.58bp)  .. (15);
  \draw [->,ed1] (3) ..controls (333.21bp,282.27bp) and (363.44bp,264.43bp)  .. (4);
  \draw [->,ed1] (4) ..controls (379.79bp,275.56bp) and (337.72bp,325.21bp)  .. (2);
  \draw [->,ed1] (17) ..controls (190.34bp,208.32bp) and (194.39bp,198.27bp)  .. (0);
  \draw [->,ed0] (4) ..controls (418.59bp,208.13bp) and (419.86bp,198.97bp)  .. (9);
  \draw [->,ed0] (12) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g235.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (271bp,162bp) [vx0] {};
  \node (10) at (81bp,234bp) [vx0] {};
  \node (13) at (35bp,306bp) [vx1] {};
  \node (12) at (280bp,234bp) [vx0] {};
  \node (15) at (199bp,162bp) [vx1] {};
  \node (14) at (153bp,234bp) [vx1] {};
  \node (17) at (99bp,378bp) [vx1] {};
  \node (16) at (199bp,90bp) [vx1] {};
  \node (1) at (81bp,162bp) [vx0] {};
  \node (0) at (217bp,306bp) [vx0] {};
  \node (3) at (343bp,90bp) [vx0] {};
  \node (2) at (99bp,522bp) [vx0] {};
  \node (5) at (271bp,90bp) [vx0] {};
  \node (4) at (271bp,18bp) [vx0] {};
  \node (7) at (99bp,450bp) [vx0] {};
  \node (6) at (343bp,162bp) [vx0] {};
  \node (9) at (145bp,306bp) [vx0] {};
  \node (8) at (27bp,378bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (169.36bp,208.4bp) and (176.48bp,197.25bp)  .. (15);
  \draw [->,ed1] (16) ..controls (177.5bp,116.11bp) and (168.09bp,130.03bp)  .. (163bp,144bp) .. controls (155.79bp,163.79bp) and (153.39bp,187.51bp)  .. (14);
  \draw [->,ed1] (11) ..controls (271bp,136.13bp) and (271bp,126.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (271bp,64.131bp) and (271bp,54.974bp)  .. (4);
  \draw [->,ed1] (12) ..controls (302.17bp,208.66bp) and (313.26bp,195.99bp)  .. (6);
  \draw [->,ed1] (10) ..controls (81bp,208.13bp) and (81bp,198.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (147.87bp,280.13bp) and (148.89bp,270.97bp)  .. (14);
  \draw [->,ed1] (15) ..controls (199bp,136.13bp) and (199bp,126.97bp)  .. (16);
  \draw [->,ed0] (11) ..controls (245.8bp,136.8bp) and (232.68bp,123.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (122.47bp,280.66bp) and (111.21bp,267.99bp)  .. (10);
  \draw [->,ed0] (17) ..controls (76.475bp,352.66bp) and (65.211bp,339.99bp)  .. (13);
  \draw [->,ed0] (10) ..controls (86.345bp,276.76bp) and (91.859bp,320.87bp)  .. (17);
  \draw [->,ed0] (13) ..controls (51.359bp,280.4bp) and (58.478bp,269.25bp)  .. (10);
  \draw [->,ed0] (2) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (17);
  \draw [->,ed1] (8) ..controls (29.874bp,352.13bp) and (30.892bp,342.97bp)  .. (13);
  \draw [->,ed1] (17) ..controls (138bp,354.2bp) and (166.74bp,336.67bp)  .. (0);
  \draw [->,ed0] (12) ..controls (251.97bp,209.09bp) and (236.16bp,195.03bp)  .. (15);
  \draw [->,ed0] (6) ..controls (343bp,136.13bp) and (343bp,126.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g236.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,234bp) [vx0] {};
  \node (10) at (217bp,306bp) [vx0] {};
  \node (13) at (480bp,90bp) [vx1] {};
  \node (12) at (425bp,162bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (497bp,162bp) [vx1] {};
  \node (17) at (168bp,234bp) [vx1] {};
  \node (16) at (126bp,90bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (336bp,90bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (336bp,18bp) [vx0] {};
  \node (7) at (353bp,162bp) [vx0] {};
  \node (6) at (267bp,234bp) [vx0] {};
  \node (9) at (54bp,234bp) [vx0] {};
  \node (8) at (408bp,90bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (2);
  \draw [->,ed0] (12) ..controls (444.51bp,136.46bp) and (453.43bp,124.78bp)  .. (13);
  \draw [->,ed1] (12) ..controls (418.92bp,136.24bp) and (416.66bp,126.67bp)  .. (8);
  \draw [->,ed1] (16) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (17);
  \draw [->,ed1] (10) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (6);
  \draw [->,ed1] (11) ..controls (399.8bp,208.8bp) and (386.68bp,195.68bp)  .. (7);
  \draw [->,ed1] (15) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (16);
  \draw [->,ed1] (2) ..controls (300.51bp,136.46bp) and (309.43bp,124.78bp)  .. (3);
  \draw [->,ed0] (9) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (15);
  \draw [->,ed0] (11) ..controls (450.2bp,208.8bp) and (463.32bp,195.68bp)  .. (14);
  \draw [->,ed0] (7) ..controls (346.92bp,136.24bp) and (344.66bp,126.67bp)  .. (3);
  \draw [->,ed0] (10) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (17);
  \draw [->,ed1] (17) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (15);
  \draw [->,ed0] (8) ..controls (382.8bp,64.803bp) and (369.68bp,51.685bp)  .. (4);
  \draw [->,ed0] (17) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (4) ..controls (315.16bp,44.361bp) and (305.76bp,58.29bp)  .. (300bp,72bp) .. controls (291.67bp,91.812bp) and (286.85bp,115.67bp)  .. (2);
  \draw [->,ed1] (9) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (5);
  \draw [->,ed1] (3) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (4);
  \draw [->,ed0] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g237.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (107bp,234bp) [vx0] {};
  \node (10) at (314bp,378bp) [vx0] {};
  \node (13) at (243bp,90bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx0] {};
  \node (15) at (188bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (269bp,306bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (370bp,234bp) [vx0] {};
  \node (0) at (260bp,234bp) [vx0] {};
  \node (3) at (93bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (360bp,306bp) [vx0] {};
  \node (4) at (93bp,18bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (35bp,234bp) [vx0] {};
  \node (9) at (115bp,306bp) [vx0] {};
  \node (8) at (169bp,90bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (32.126bp,208.13bp) and (31.108bp,198.97bp)  .. (2);
  \draw [->,ed0] (12) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (13);
  \draw [->,ed1] (12) ..controls (217.25bp,136.94bp) and (203.29bp,123.37bp)  .. (8);
  \draw [->,ed1] (11) ..controls (104.13bp,208.13bp) and (103.11bp,198.97bp)  .. (7);
  \draw [->,ed1] (16) ..controls (309.8bp,198.39bp) and (304.47bp,227.73bp)  .. (296bp,252bp) .. controls (292.7bp,261.45bp) and (288.11bp,271.36bp)  .. (17);
  \draw [->,ed1] (15) ..controls (229.54bp,210.45bp) and (261.91bp,192.1bp)  .. (16);
  \draw [->,ed1] (2) ..controls (50.229bp,136.66bp) and (61.845bp,123.99bp)  .. (3);
  \draw [->,ed0] (9) ..controls (140.33bp,281.01bp) and (153.99bp,267.55bp)  .. (15);
  \draw [->,ed0] (11) ..controls (129.53bp,208.66bp) and (140.79bp,195.99bp)  .. (14);
  \draw [->,ed0] (7) ..controls (96.844bp,136.13bp) and (96.081bp,126.97bp)  .. (3);
  \draw [->,ed0] (10) ..controls (298.08bp,352.52bp) and (291.23bp,341.57bp)  .. (17);
  \draw [->,ed1] (9) ..controls (87.317bp,281.09bp) and (71.698bp,267.03bp)  .. (6);
  \draw [->,ed1] (17) ..controls (240.97bp,281.09bp) and (225.16bp,267.03bp)  .. (15);
  \draw [->,ed0] (8) ..controls (142.55bp,64.945bp) and (128.22bp,51.365bp)  .. (4);
  \draw [->,ed0] (17) ..controls (265.77bp,280.13bp) and (264.62bp,270.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (72.902bp,44.7bp) and (63.534bp,58.639bp)  .. (57bp,72bp) .. controls (47.155bp,92.13bp) and (39.301bp,116.28bp)  .. (2);
  \draw [->,ed1] (3) ..controls (93bp,64.131bp) and (93bp,54.974bp)  .. (4);
  \draw [->,ed1] (10) ..controls (330.36bp,352.4bp) and (337.48bp,341.25bp)  .. (5);
  \draw [->,ed0] (5) ..controls (363.59bp,280.13bp) and (364.86bp,270.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g238.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,162bp) [vx0] {};
  \node (10) at (126bp,306bp) [vx0] {};
  \node (13) at (497bp,162bp) [vx1] {};
  \node (12) at (425bp,234bp) [vx0] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (480bp,90bp) [vx1] {};
  \node (17) at (219bp,234bp) [vx1] {};
  \node (16) at (198bp,90bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (336bp,90bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (408bp,90bp) [vx0] {};
  \node (4) at (336bp,18bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (353bp,162bp) [vx0] {};
  \node (9) at (120bp,234bp) [vx0] {};
  \node (8) at (34bp,234bp) [vx0] {};
  \draw [->,ed0] (17) ..controls (240.63bp,208.89bp) and (251.23bp,196.58bp)  .. (2);
  \draw [->,ed1] (17) ..controls (201.87bp,208.3bp) and (194.35bp,197.02bp)  .. (15);
  \draw [->,ed0] (12) ..controls (450.2bp,208.8bp) and (463.32bp,195.68bp)  .. (13);
  \draw [->,ed0] (8) ..controls (31.485bp,208.13bp) and (30.595bp,198.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (300.51bp,136.46bp) and (309.43bp,124.78bp)  .. (3);
  \draw [->,ed0] (5) ..controls (382.8bp,64.803bp) and (369.68bp,51.685bp)  .. (4);
  \draw [->,ed1] (12) ..controls (399.8bp,208.8bp) and (386.68bp,195.68bp)  .. (6);
  \draw [->,ed1] (16) ..controls (202.95bp,118.47bp) and (205.2bp,131.97bp)  .. (207bp,144bp) .. controls (210.11bp,164.75bp) and (213.23bp,188.26bp)  .. (17);
  \draw [->,ed1] (11) ..controls (418.92bp,136.24bp) and (416.66bp,126.67bp)  .. (5);
  \draw [->,ed1] (10) ..controls (94.516bp,281.36bp) and (75.273bp,266.3bp)  .. (8);
  \draw [->,ed0] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (137.94bp,208.68bp) and (145.97bp,197.33bp)  .. (15);
  \draw [->,ed1] (15) ..controls (180.75bp,136.01bp) and (184.46bp,126.1bp)  .. (16);
  \draw [->,ed0] (10) ..controls (157.83bp,281.36bp) and (177.28bp,266.3bp)  .. (17);
  \draw [->,ed1] (9) ..controls (112.46bp,208.15bp) and (109.63bp,198.46bp)  .. (7);
  \draw [->,ed0] (11) ..controls (444.51bp,136.46bp) and (453.43bp,124.78bp)  .. (14);
  \draw [->,ed1] (3) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (4);
  \draw [->,ed0] (6) ..controls (346.92bp,136.24bp) and (344.66bp,126.67bp)  .. (3);
  \draw [->,ed1] (4) ..controls (315.16bp,44.361bp) and (305.76bp,58.29bp)  .. (300bp,72bp) .. controls (291.67bp,91.812bp) and (286.85bp,115.67bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g239.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,234bp) [vx0] {};
  \node (10) at (315bp,162bp) [vx0] {};
  \node (13) at (300bp,90bp) [vx1] {};
  \node (12) at (425bp,162bp) [vx1] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (17) at (361bp,234bp) [vx1] {};
  \node (16) at (62bp,90bp) [vx1] {};
  \node (1) at (178bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (178bp,18bp) [vx0] {};
  \node (2) at (372bp,18bp) [vx0] {};
  \node (5) at (135bp,306bp) [vx0] {};
  \node (4) at (361bp,378bp) [vx0] {};
  \node (7) at (361bp,306bp) [vx0] {};
  \node (6) at (372bp,90bp) [vx0] {};
  \node (9) at (433bp,234bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (309.57bp,135.93bp) and (307.6bp,126.49bp)  .. (13);
  \draw [->,ed1] (6) ..controls (372bp,64.131bp) and (372bp,54.974bp)  .. (2);
  \draw [->,ed1] (17) ..controls (322bp,210.2bp) and (293.26bp,192.67bp)  .. (0);
  \draw [->,ed1] (15) ..controls (173.52bp,136.13bp) and (174.41bp,126.97bp)  .. (1);
  \draw [->,ed1] (10) ..controls (335.1bp,136.61bp) and (344.68bp,124.51bp)  .. (6);
  \draw [->,ed0] (4) ..controls (361bp,352.13bp) and (361bp,342.97bp)  .. (7);
  \draw [->,ed0] (12) ..controls (406.2bp,136.46bp) and (397.6bp,124.78bp)  .. (6);
  \draw [->,ed1] (8) ..controls (39.6bp,136.08bp) and (44.649bp,125.69bp)  .. (16);
  \draw [->,ed1] (11) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed0] (3) ..controls (198.16bp,44.668bp) and (207.53bp,58.607bp)  .. (214bp,72bp) .. controls (223.71bp,92.113bp) and (231.29bp,116.27bp)  .. (0);
  \draw [->,ed0] (1) ..controls (178bp,64.131bp) and (178bp,54.974bp)  .. (3);
  \draw [->,ed0] (17) ..controls (383.53bp,208.66bp) and (394.79bp,195.99bp)  .. (12);
  \draw [->,ed1] (9) ..controls (430.13bp,208.13bp) and (429.11bp,198.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (16) ..controls (100.53bp,66.083bp) and (128.46bp,48.747bp)  .. (3);
  \draw [->,ed1] (7) ..controls (361bp,280.13bp) and (361bp,270.97bp)  .. (17);
  \draw [->,ed0] (6) ..controls (368.75bp,132.57bp) and (365.39bp,176.52bp)  .. (17);
  \draw [->,ed0] (5) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (11);
  \draw [->,ed0] (0) ..controls (220.12bp,136.66bp) and (208.68bp,123.99bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g24.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (234bp,162bp) [vx0] {};
  \node (3) at (62bp,306bp) [vx0] {};
  \node (2) at (117bp,378bp) [vx0] {};
  \node (5) at (44bp,162bp) [vx0] {};
  \node (4) at (172bp,306bp) [vx0] {};
  \node (7) at (162bp,234bp) [vx1] {};
  \node (6) at (71bp,234bp) [vx1] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (234bp,234bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (65.234bp,280.13bp) and (66.378bp,270.97bp)  .. (6);
  \draw [->,ed1] (4) ..controls (193.63bp,280.89bp) and (204.23bp,268.58bp)  .. (8);
  \draw [->,ed1] (2) ..controls (97.488bp,352.46bp) and (88.565bp,340.78bp)  .. (3);
  \draw [->,ed1] (9) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (8) ..controls (234bp,208.13bp) and (234bp,198.97bp)  .. (0);
  \draw [->,ed0] (10) ..controls (90.664bp,132.87bp) and (82.033bp,177.26bp)  .. (6);
  \draw [->,ed0] (4) ..controls (168.41bp,280.13bp) and (167.14bp,270.97bp)  .. (7);
  \draw [->,ed1] (5) ..controls (37.918bp,136.24bp) and (35.658bp,126.67bp)  .. (9);
  \draw [->,ed0] (5) ..controls (63.512bp,136.46bp) and (72.435bp,124.78bp)  .. (10);
  \draw [->,ed0] (6) ..controls (61.252bp,208.01bp) and (57.538bp,198.1bp)  .. (5);
  \draw [->,ed1] (6) ..controls (86.617bp,261.41bp) and (93.509bp,275.14bp)  .. (98bp,288bp) .. controls (105.08bp,308.29bp) and (109.97bp,332.12bp)  .. (2);
  \draw [->,ed0] (2) ..controls (136.51bp,352.46bp) and (145.43bp,340.78bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g240.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (287bp,378bp) [vx0] {};
  \node (10) at (315bp,234bp) [vx0] {};
  \node (13) at (387bp,234bp) [vx1] {};
  \node (12) at (279bp,90bp) [vx1] {};
  \node (15) at (146bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (91bp,306bp) [vx1] {};
  \node (16) at (315bp,162bp) [vx1] {};
  \node (1) at (279bp,18bp) [vx0] {};
  \node (0) at (31bp,234bp) [vx0] {};
  \node (3) at (387bp,162bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (342bp,306bp) [vx0] {};
  \node (6) at (218bp,234bp) [vx0] {};
  \node (9) at (163bp,306bp) [vx0] {};
  \node (8) at (99bp,162bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (306.51bp,352.46bp) and (315.43bp,340.78bp)  .. (7);
  \draw [->,ed1] (7) ..controls (357.92bp,280.52bp) and (364.77bp,269.57bp)  .. (13);
  \draw [->,ed0] (0) ..controls (29.563bp,208.13bp) and (29.054bp,198.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (255.96bp,136.08bp) and (261.15bp,125.69bp)  .. (12);
  \draw [->,ed0] (17) ..controls (110.51bp,280.46bp) and (119.43bp,268.78bp)  .. (15);
  \draw [->,ed1] (15) ..controls (155bp,208.09bp) and (158.39bp,198.31bp)  .. (14);
  \draw [->,ed1] (17) ..controls (69.761bp,280.51bp) and (59.561bp,268.27bp)  .. (0);
  \draw [->,ed1] (13) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (3);
  \draw [->,ed0] (8) ..controls (96.635bp,204.57bp) and (94.193bp,248.52bp)  .. (17);
  \draw [->,ed1] (9) ..controls (156.92bp,280.24bp) and (154.66bp,270.67bp)  .. (15);
  \draw [->,ed1] (11) ..controls (230.43bp,361.3bp) and (173.82bp,343.5bp)  .. (127bp,324bp) .. controls (125.21bp,323.25bp) and (123.38bp,322.46bp)  .. (17);
  \draw [->,ed0] (6) ..controls (201.23bp,208.3bp) and (193.86bp,197.02bp)  .. (14);
  \draw [->,ed0] (15) ..controls (129.23bp,208.3bp) and (121.86bp,197.02bp)  .. (8);
  \draw [->,ed1] (10) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (16);
  \draw [->,ed0] (12) ..controls (279bp,64.131bp) and (279bp,54.974bp)  .. (1);
  \draw [->,ed1] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (10) ..controls (306.66bp,276.87bp) and (298.03bp,321.26bp)  .. (11);
  \draw [->,ed0] (7) ..controls (332.25bp,280.01bp) and (328.54bp,270.1bp)  .. (10);
  \draw [->,ed1] (16) ..controls (302.04bp,136.08bp) and (296.85bp,125.69bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g241.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (91bp,234bp) [vx0] {};
  \node (10) at (91bp,306bp) [vx0] {};
  \node (13) at (27bp,90bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (15) at (252bp,234bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (315bp,306bp) [vx1] {};
  \node (16) at (99bp,162bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (378bp,234bp) [vx0] {};
  \node (3) at (27bp,18bp) [vx0] {};
  \node (2) at (387bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (315bp,90bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (171bp,234bp) [vx0] {};
  \node (9) at (315bp,378bp) [vx0] {};
  \node (8) at (315bp,162bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (68.475bp,208.66bp) and (57.211bp,195.99bp)  .. (7);
  \draw [->,ed1] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (13);
  \draw [->,ed0] (0) ..controls (381.23bp,208.13bp) and (382.38bp,198.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (12);
  \draw [->,ed0] (17) ..controls (292.83bp,280.66bp) and (281.74bp,267.99bp)  .. (15);
  \draw [->,ed1] (15) ..controls (223.97bp,209.09bp) and (208.16bp,195.03bp)  .. (14);
  \draw [->,ed1] (9) ..controls (315bp,352.13bp) and (315bp,342.97bp)  .. (17);
  \draw [->,ed1] (17) ..controls (337.17bp,280.66bp) and (348.26bp,267.99bp)  .. (0);
  \draw [->,ed1] (13) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (3);
  \draw [->,ed0] (8) ..controls (315bp,204.57bp) and (315bp,248.52bp)  .. (17);
  \draw [->,ed1] (10) ..controls (141.53bp,283.4bp) and (188.78bp,262.27bp)  .. (15);
  \draw [->,ed0] (6) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (14);
  \draw [->,ed0] (15) ..controls (274.17bp,208.66bp) and (285.26bp,195.99bp)  .. (8);
  \draw [->,ed1] (11) ..controls (93.874bp,208.13bp) and (94.892bp,198.97bp)  .. (16);
  \draw [->,ed0] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (8) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (4);
  \draw [->,ed0] (10) ..controls (91bp,280.13bp) and (91bp,270.97bp)  .. (11);
  \draw [->,ed0] (7) ..controls (35.411bp,198.39bp) and (43.593bp,228.07bp)  .. (55bp,252bp) .. controls (59.8bp,262.07bp) and (66.271bp,272.43bp)  .. (10);
  \draw [->,ed1] (16) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g242.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx0] {};
  \node (10) at (351bp,306bp) [vx0] {};
  \node (13) at (243bp,90bp) [vx1] {};
  \node (12) at (315bp,234bp) [vx1] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (270bp,18bp) [vx1] {};
  \node (17) at (414bp,18bp) [vx1] {};
  \node (16) at (27bp,162bp) [vx1] {};
  \node (1) at (387bp,234bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (218bp,234bp) [vx0] {};
  \node (2) at (163bp,306bp) [vx0] {};
  \node (5) at (387bp,90bp) [vx0] {};
  \node (4) at (171bp,162bp) [vx0] {};
  \node (7) at (243bp,162bp) [vx0] {};
  \node (6) at (315bp,90bp) [vx0] {};
  \node (9) at (387bp,162bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (8);
  \draw [->,ed1] (2) ..controls (182.51bp,280.46bp) and (191.43bp,268.78bp)  .. (3);
  \draw [->,ed0] (6) ..controls (299.08bp,64.522bp) and (292.23bp,53.57bp)  .. (14);
  \draw [->,ed1] (5) ..controls (396.75bp,64.006bp) and (400.46bp,54.102bp)  .. (17);
  \draw [->,ed1] (8) ..controls (204.69bp,65.496bp) and (226.13bp,49.909bp)  .. (14);
  \draw [->,ed1] (10) ..controls (363.96bp,280.08bp) and (369.15bp,269.69bp)  .. (1);
  \draw [->,ed1] (16) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (11) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (16);
  \draw [->,ed1] (17) ..controls (424.81bp,54.079bp) and (430.37bp,83.653bp)  .. (423bp,108bp) .. controls (419.73bp,118.79bp) and (413.52bp,129.39bp)  .. (9);
  \draw [->,ed0] (3) ..controls (227bp,208.09bp) and (230.39bp,198.31bp)  .. (7);
  \draw [->,ed0] (9) ..controls (340.78bp,138.89bp) and (301.24bp,119.12bp)  .. (13);
  \draw [->,ed1] (7) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (13);
  \draw [->,ed0] (11) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed0] (2) ..controls (140.47bp,280.66bp) and (129.21bp,267.99bp)  .. (11);
  \draw [->,ed0] (10) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (12);
  \draw [->,ed0] (1) ..controls (387bp,208.13bp) and (387bp,198.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (387bp,136.13bp) and (387bp,126.97bp)  .. (5);
  \draw [->,ed1] (3) ..controls (201.23bp,208.3bp) and (193.86bp,197.02bp)  .. (4);
  \draw [->,ed1] (4) ..controls (168.63bp,204.57bp) and (166.19bp,248.52bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g243.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,306bp) [vx0] {};
  \node (10) at (423bp,306bp) [vx0] {};
  \node (13) at (261bp,90bp) [vx1] {};
  \node (12) at (387bp,234bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (279bp,162bp) [vx1] {};
  \node (17) at (404bp,18bp) [vx1] {};
  \node (16) at (27bp,234bp) [vx1] {};
  \node (1) at (459bp,234bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (217bp,306bp) [vx0] {};
  \node (2) at (162bp,378bp) [vx0] {};
  \node (5) at (377bp,90bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (315bp,234bp) [vx0] {};
  \node (6) at (243bp,234bp) [vx0] {};
  \node (9) at (405bp,162bp) [vx0] {};
  \node (8) at (189bp,162bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (177.44bp,208.24bp) and (179.83bp,198.67bp)  .. (8);
  \draw [->,ed1] (2) ..controls (181.51bp,352.46bp) and (190.43bp,340.78bp)  .. (3);
  \draw [->,ed0] (6) ..controls (255.96bp,208.08bp) and (261.15bp,197.69bp)  .. (14);
  \draw [->,ed1] (5) ..controls (386.75bp,64.006bp) and (390.46bp,54.102bp)  .. (17);
  \draw [->,ed1] (11) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (16);
  \draw [->,ed1] (10) ..controls (435.96bp,280.08bp) and (441.15bp,269.69bp)  .. (1);
  \draw [->,ed1] (16) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (302.04bp,208.08bp) and (296.85bp,197.69bp)  .. (14);
  \draw [->,ed1] (8) ..controls (214.2bp,136.8bp) and (227.32bp,123.68bp)  .. (13);
  \draw [->,ed1] (17) ..controls (409.75bp,46.376bp) and (412bp,59.876bp)  .. (413bp,72bp) .. controls (414.32bp,87.945bp) and (414.18bp,92.043bp)  .. (413bp,108bp) .. controls (412.37bp,116.51bp) and (411.2bp,125.71bp)  .. (9);
  \draw [->,ed0] (3) ..controls (250.35bp,281.5bp) and (271.57bp,265.91bp)  .. (7);
  \draw [->,ed0] (9) ..controls (358.78bp,138.89bp) and (319.24bp,119.12bp)  .. (13);
  \draw [->,ed0] (11) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (15);
  \draw [->,ed0] (2) ..controls (139.83bp,352.66bp) and (128.74bp,339.99bp)  .. (11);
  \draw [->,ed0] (10) ..controls (410.04bp,280.08bp) and (404.85bp,269.69bp)  .. (12);
  \draw [->,ed0] (1) ..controls (439.84bp,208.46bp) and (431.08bp,196.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (395.01bp,136.32bp) and (391.11bp,126.27bp)  .. (5);
  \draw [->,ed1] (3) ..controls (200.64bp,280.4bp) and (193.52bp,269.25bp)  .. (4);
  \draw [->,ed1] (4) ..controls (168.34bp,276.57bp) and (165.59bp,320.52bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g244.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,378bp) [vx0] {};
  \node (10) at (226bp,306bp) [vx0] {};
  \node (13) at (297bp,18bp) [vx1] {};
  \node (12) at (380bp,90bp) [vx1] {};
  \node (15) at (99bp,306bp) [vx1] {};
  \node (14) at (27bp,306bp) [vx1] {};
  \node (17) at (145bp,162bp) [vx1] {};
  \node (16) at (145bp,234bp) [vx1] {};
  \node (1) at (198bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (217bp,162bp) [vx0] {};
  \node (2) at (63bp,450bp) [vx0] {};
  \node (5) at (380bp,234bp) [vx0] {};
  \node (4) at (289bp,234bp) [vx0] {};
  \node (7) at (380bp,162bp) [vx0] {};
  \node (6) at (270bp,90bp) [vx0] {};
  \node (9) at (217bp,234bp) [vx0] {};
  \node (8) at (289bp,162bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (380bp,136.13bp) and (380bp,126.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (8);
  \draw [->,ed1] (15) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (16);
  \draw [->,ed0] (5) ..controls (380bp,208.13bp) and (380bp,198.97bp)  .. (7);
  \draw [->,ed1] (9) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (3);
  \draw [->,ed0] (9) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (17);
  \draw [->,ed1] (10) ..controls (248.17bp,280.66bp) and (259.26bp,267.99bp)  .. (4);
  \draw [->,ed0] (11) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (15);
  \draw [->,ed1] (6) ..controls (279.75bp,64.006bp) and (283.46bp,54.102bp)  .. (13);
  \draw [->,ed0] (3) ..controls (210.2bp,136.24bp) and (207.68bp,126.67bp)  .. (1);
  \draw [->,ed1] (11) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (14);
  \draw [->,ed1] (14) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (305.35bp,54.219bp) and (309.82bp,83.167bp)  .. (306bp,108bp) .. controls (304.64bp,116.84bp) and (302.1bp,126.22bp)  .. (8);
  \draw [->,ed0] (10) ..controls (197.97bp,281.09bp) and (182.16bp,267.03bp)  .. (16);
  \draw [->,ed0] (2) ..controls (63bp,424.13bp) and (63bp,414.97bp)  .. (11);
  \draw [->,ed1] (17) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (15);
  \draw [->,ed0] (8) ..controls (320.14bp,137.36bp) and (339.18bp,122.3bp)  .. (12);
  \draw [->,ed1] (16) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (17);
  \draw [->,ed1] (8) ..controls (282.2bp,136.24bp) and (279.68bp,126.67bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g245.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (244bp,234bp) [vx0] {};
  \node (10) at (99bp,378bp) [vx0] {};
  \node (13) at (471bp,18bp) [vx1] {};
  \node (12) at (63bp,234bp) [vx1] {};
  \node (15) at (363bp,90bp) [vx1] {};
  \node (14) at (181bp,90bp) [vx1] {};
  \node (17) at (99bp,306bp) [vx1] {};
  \node (16) at (326bp,162bp) [vx1] {};
  \node (1) at (109bp,90bp) [vx0] {};
  \node (0) at (63bp,162bp) [vx0] {};
  \node (3) at (153bp,162bp) [vx0] {};
  \node (2) at (109bp,18bp) [vx0] {};
  \node (5) at (435bp,90bp) [vx0] {};
  \node (4) at (253bp,90bp) [vx0] {};
  \node (7) at (507bp,90bp) [vx0] {};
  \node (6) at (27bp,306bp) [vx0] {};
  \node (9) at (335bp,18bp) [vx0] {};
  \node (8) at (235bp,162bp) [vx0] {};
  \draw [->,ed0] (16) ..controls (362.41bp,137.95bp) and (387.77bp,121.2bp)  .. (5);
  \draw [->,ed1] (17) ..controls (86.04bp,280.08bp) and (80.846bp,269.69bp)  .. (12);
  \draw [->,ed0] (7) ..controls (494.04bp,64.081bp) and (488.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (15) ..controls (353.01bp,64.319bp) and (349.11bp,54.274bp)  .. (9);
  \draw [->,ed1] (9) ..controls (329.96bp,46.407bp) and (327.96bp,59.907bp)  .. (327bp,72bp) .. controls (325.37bp,92.511bp) and (325.16bp,115.73bp)  .. (16);
  \draw [->,ed0] (6) ..controls (39.96bp,280.08bp) and (45.154bp,269.69bp)  .. (12);
  \draw [->,ed0] (8) ..controls (215.84bp,136.46bp) and (207.08bp,124.78bp)  .. (14);
  \draw [->,ed1] (2) ..controls (87.503bp,44.105bp) and (78.091bp,58.025bp)  .. (73bp,72bp) .. controls (65.792bp,91.788bp) and (63.389bp,115.51bp)  .. (0);
  \draw [->,ed1] (11) ..controls (212.86bp,209.36bp) and (193.82bp,194.3bp)  .. (3);
  \draw [->,ed0] (11) ..controls (272.38bp,209.09bp) and (288.38bp,195.03bp)  .. (16);
  \draw [->,ed1] (16) ..controls (339.13bp,136.45bp) and (344.5bp,126.01bp)  .. (15);
  \draw [->,ed0] (3) ..controls (137.43bp,136.52bp) and (130.74bp,125.57bp)  .. (1);
  \draw [->,ed1] (10) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (17);
  \draw [->,ed1] (5) ..controls (447.96bp,64.081bp) and (453.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (8) ..controls (241.44bp,136.24bp) and (243.83bp,126.67bp)  .. (4);
  \draw [->,ed1] (0) ..controls (79.359bp,136.4bp) and (86.478bp,125.25bp)  .. (1);
  \draw [->,ed0] (12) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (0);
  \draw [->,ed1] (1) ..controls (109bp,64.131bp) and (109bp,54.974bp)  .. (2);
  \draw [->,ed0] (4) ..controls (206.78bp,66.889bp) and (167.24bp,47.119bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g246.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (217bp,234bp) [vx0] {};
  \node (10) at (63bp,738bp) [vx0] {};
  \node (13) at (181bp,162bp) [vx1] {};
  \node (12) at (145bp,594bp) [vx1] {};
  \node (15) at (217bp,522bp) [vx1] {};
  \node (14) at (289bp,90bp) [vx1] {};
  \node (17) at (99bp,666bp) [vx1] {};
  \node (16) at (253bp,162bp) [vx1] {};
  \node (1) at (27bp,594bp) [vx0] {};
  \node (0) at (27bp,666bp) [vx0] {};
  \node (3) at (172bp,378bp) [vx0] {};
  \node (2) at (200bp,450bp) [vx0] {};
  \node (5) at (145bp,234bp) [vx0] {};
  \node (4) at (289bp,18bp) [vx0] {};
  \node (7) at (217bp,594bp) [vx0] {};
  \node (6) at (200bp,306bp) [vx0] {};
  \node (9) at (145bp,522bp) [vx0] {};
  \node (8) at (325bp,162bp) [vx0] {};
  \draw [->,ed1] (3) ..controls (181.99bp,352.32bp) and (185.89bp,342.27bp)  .. (6);
  \draw [->,ed1] (12) ..controls (145bp,568.13bp) and (145bp,558.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (190.01bp,424.32bp) and (186.11bp,414.27bp)  .. (3);
  \draw [->,ed1] (15) ..controls (210.92bp,496.24bp) and (208.66bp,486.67bp)  .. (2);
  \draw [->,ed1] (7) ..controls (217bp,568.13bp) and (217bp,558.97bp)  .. (15);
  \draw [->,ed0] (3) ..controls (163.96bp,420.87bp) and (155.64bp,465.26bp)  .. (9);
  \draw [->,ed0] (9) ..controls (164.51bp,496.46bp) and (173.43bp,484.78bp)  .. (2);
  \draw [->,ed1] (11) ..controls (229.96bp,208.08bp) and (235.15bp,197.69bp)  .. (16);
  \draw [->,ed1] (10) ..controls (50.04bp,712.08bp) and (44.846bp,701.69bp)  .. (0);
  \draw [->,ed1] (6) ..controls (180.49bp,280.46bp) and (171.57bp,268.78bp)  .. (5);
  \draw [->,ed1] (5) ..controls (153.04bp,276.87bp) and (161.36bp,321.26bp)  .. (3);
  \draw [->,ed1] (17) ..controls (115.36bp,640.4bp) and (122.48bp,629.25bp)  .. (12);
  \draw [->,ed1] (16) ..controls (265.96bp,136.08bp) and (271.15bp,125.69bp)  .. (14);
  \draw [->,ed0] (6) ..controls (206.08bp,280.24bp) and (208.34bp,270.67bp)  .. (11);
  \draw [->,ed0] (14) ..controls (289bp,64.131bp) and (289bp,54.974bp)  .. (4);
  \draw [->,ed1] (9) ..controls (123.5bp,548.11bp) and (114.09bp,562.03bp)  .. (109bp,576bp) .. controls (101.79bp,595.79bp) and (99.389bp,619.51bp)  .. (17);
  \draw [->,ed0] (8) ..controls (312.04bp,136.08bp) and (306.85bp,125.69bp)  .. (14);
  \draw [->,ed0] (10) ..controls (75.96bp,712.08bp) and (81.154bp,701.69bp)  .. (17);
  \draw [->,ed0] (0) ..controls (27bp,640.13bp) and (27bp,630.97bp)  .. (1);
  \draw [->,ed0] (11) ..controls (204.04bp,208.08bp) and (198.85bp,197.69bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g247.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,234bp) [vx0] {};
  \node (10) at (63bp,666bp) [vx0] {};
  \node (13) at (190bp,162bp) [vx1] {};
  \node (12) at (145bp,522bp) [vx1] {};
  \node (15) at (82bp,234bp) [vx1] {};
  \node (14) at (298bp,90bp) [vx1] {};
  \node (17) at (99bp,594bp) [vx1] {};
  \node (16) at (262bp,162bp) [vx1] {};
  \node (1) at (27bp,522bp) [vx0] {};
  \node (0) at (27bp,594bp) [vx0] {};
  \node (3) at (145bp,378bp) [vx0] {};
  \node (2) at (82bp,162bp) [vx0] {};
  \node (5) at (298bp,18bp) [vx0] {};
  \node (4) at (200bp,306bp) [vx0] {};
  \node (7) at (90bp,306bp) [vx0] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (117bp,450bp) [vx0] {};
  \node (8) at (334bp,162bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (135.01bp,496.32bp) and (131.11bp,486.27bp)  .. (9);
  \draw [->,ed0] (3) ..controls (125.49bp,352.46bp) and (116.57bp,340.78bp)  .. (7);
  \draw [->,ed0] (7) ..controls (98.038bp,348.87bp) and (106.36bp,393.26bp)  .. (9);
  \draw [->,ed0] (4) ..controls (209.39bp,280.01bp) and (212.96bp,270.1bp)  .. (11);
  \draw [->,ed1] (15) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (2);
  \draw [->,ed0] (8) ..controls (321.04bp,136.08bp) and (315.85bp,125.69bp)  .. (14);
  \draw [->,ed1] (4) ..controls (183.64bp,280.4bp) and (176.52bp,269.25bp)  .. (6);
  \draw [->,ed1] (10) ..controls (50.04bp,640.08bp) and (44.846bp,629.69bp)  .. (0);
  \draw [->,ed1] (11) ..controls (238.96bp,208.08bp) and (244.15bp,197.69bp)  .. (16);
  \draw [->,ed1] (17) ..controls (115.36bp,568.4bp) and (122.48bp,557.25bp)  .. (12);
  \draw [->,ed1] (7) ..controls (87.126bp,280.13bp) and (86.108bp,270.97bp)  .. (15);
  \draw [->,ed0] (14) ..controls (298bp,64.131bp) and (298bp,54.974bp)  .. (5);
  \draw [->,ed1] (16) ..controls (274.96bp,136.08bp) and (280.15bp,125.69bp)  .. (14);
  \draw [->,ed0] (10) ..controls (75.96bp,640.08bp) and (81.154bp,629.69bp)  .. (17);
  \draw [->,ed1] (9) ..controls (112.56bp,478.47bp) and (110.56bp,491.97bp)  .. (109bp,504bp) .. controls (106.34bp,524.53bp) and (103.77bp,547.75bp)  .. (17);
  \draw [->,ed1] (3) ..controls (164.51bp,352.46bp) and (173.43bp,340.78bp)  .. (4);
  \draw [->,ed0] (0) ..controls (27bp,568.13bp) and (27bp,558.97bp)  .. (1);
  \draw [->,ed0] (11) ..controls (213.04bp,208.08bp) and (207.85bp,197.69bp)  .. (13);
  \draw [->,ed1] (6) ..controls (151.34bp,276.57bp) and (148.59bp,320.52bp)  .. (3);
  \draw [->,ed0] (9) ..controls (126.99bp,424.32bp) and (130.89bp,414.27bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g248.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (356bp,306bp) [vx0] {};
  \node (10) at (63bp,522bp) [vx0] {};
  \node (13) at (320bp,234bp) [vx1] {};
  \node (12) at (145bp,378bp) [vx1] {};
  \node (15) at (86bp,90bp) [vx1] {};
  \node (14) at (268bp,162bp) [vx1] {};
  \node (17) at (99bp,450bp) [vx1] {};
  \node (16) at (392bp,234bp) [vx1] {};
  \node (1) at (27bp,378bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (153bp,234bp) [vx0] {};
  \node (2) at (86bp,18bp) [vx0] {};
  \node (5) at (213bp,90bp) [vx0] {};
  \node (4) at (158bp,162bp) [vx0] {};
  \node (7) at (86bp,162bp) [vx0] {};
  \node (6) at (356bp,378bp) [vx0] {};
  \node (9) at (117bp,306bp) [vx0] {};
  \node (8) at (248bp,234bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (135.01bp,352.32bp) and (131.11bp,342.27bp)  .. (9);
  \draw [->,ed1] (4) ..controls (177.51bp,136.46bp) and (186.43bp,124.78bp)  .. (5);
  \draw [->,ed0] (3) ..controls (129.42bp,208.66bp) and (117.63bp,195.99bp)  .. (7);
  \draw [->,ed0] (7) ..controls (95.229bp,204.87bp) and (104.79bp,249.26bp)  .. (9);
  \draw [->,ed1] (15) ..controls (86bp,64.131bp) and (86bp,54.974bp)  .. (2);
  \draw [->,ed0] (8) ..controls (255.18bp,208.15bp) and (257.87bp,198.46bp)  .. (14);
  \draw [->,ed1] (10) ..controls (50.04bp,496.08bp) and (44.846bp,485.69bp)  .. (0);
  \draw [->,ed1] (11) ..controls (368.96bp,280.08bp) and (374.15bp,269.69bp)  .. (16);
  \draw [->,ed1] (17) ..controls (115.36bp,424.4bp) and (122.48bp,413.25bp)  .. (12);
  \draw [->,ed1] (7) ..controls (86bp,136.13bp) and (86bp,126.97bp)  .. (15);
  \draw [->,ed0] (14) ..controls (248.49bp,136.46bp) and (239.57bp,124.78bp)  .. (5);
  \draw [->,ed1] (16) ..controls (351.33bp,210.39bp) and (320.26bp,192.35bp)  .. (14);
  \draw [->,ed0] (6) ..controls (356bp,352.13bp) and (356bp,342.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (209.51bp,126.68bp) and (204.75bp,156.47bp)  .. (194bp,180bp) .. controls (188.98bp,190.98bp) and (181.4bp,201.84bp)  .. (3);
  \draw [->,ed1] (9) ..controls (112.56bp,334.47bp) and (110.56bp,347.97bp)  .. (109bp,360bp) .. controls (106.34bp,380.53bp) and (103.77bp,403.75bp)  .. (17);
  \draw [->,ed1] (3) ..controls (154.8bp,208.13bp) and (155.43bp,198.97bp)  .. (4);
  \draw [->,ed0] (10) ..controls (75.96bp,496.08bp) and (81.154bp,485.69bp)  .. (17);
  \draw [->,ed0] (0) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (1);
  \draw [->,ed0] (11) ..controls (343.04bp,280.08bp) and (337.85bp,269.69bp)  .. (13);
  \draw [->,ed0] (9) ..controls (129.96bp,280.08bp) and (135.15bp,269.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g249.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (44bp,378bp) [vx0] {};
  \node (10) at (361bp,234bp) [vx0] {};
  \node (13) at (433bp,162bp) [vx1] {};
  \node (12) at (27bp,306bp) [vx1] {};
  \node (15) at (99bp,306bp) [vx1] {};
  \node (14) at (416bp,90bp) [vx1] {};
  \node (17) at (117bp,162bp) [vx1] {};
  \node (16) at (145bp,234bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (71bp,450bp) [vx0] {};
  \node (3) at (217bp,162bp) [vx0] {};
  \node (2) at (217bp,234bp) [vx0] {};
  \node (5) at (272bp,18bp) [vx0] {};
  \node (4) at (272bp,90bp) [vx0] {};
  \node (7) at (289bp,162bp) [vx0] {};
  \node (6) at (344bp,90bp) [vx0] {};
  \node (9) at (361bp,162bp) [vx0] {};
  \node (8) at (190bp,306bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (386.2bp,208.8bp) and (399.32bp,195.68bp)  .. (13);
  \draw [->,ed1] (17) ..controls (112.56bp,190.47bp) and (110.56bp,203.97bp)  .. (109bp,216bp) .. controls (106.34bp,236.53bp) and (103.77bp,259.75bp)  .. (15);
  \draw [->,ed0] (2) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (335.8bp,208.8bp) and (322.68bp,195.68bp)  .. (7);
  \draw [->,ed1] (16) ..controls (135.01bp,208.32bp) and (131.11bp,198.27bp)  .. (17);
  \draw [->,ed0] (15) ..controls (90.664bp,348.87bp) and (82.033bp,393.26bp)  .. (0);
  \draw [->,ed0] (0) ..controls (61.252bp,424.01bp) and (57.538bp,414.1bp)  .. (11);
  \draw [->,ed1] (8) ..controls (199.75bp,280.01bp) and (203.46bp,270.1bp)  .. (2);
  \draw [->,ed0] (9) ..controls (380.51bp,136.46bp) and (389.43bp,124.78bp)  .. (14);
  \draw [->,ed1] (4) ..controls (272bp,64.131bp) and (272bp,54.974bp)  .. (5);
  \draw [->,ed0] (8) ..controls (174.08bp,280.52bp) and (167.23bp,269.57bp)  .. (16);
  \draw [->,ed0] (6) ..controls (318.8bp,64.803bp) and (305.68bp,51.685bp)  .. (5);
  \draw [->,ed1] (15) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (16);
  \draw [->,ed1] (9) ..controls (354.92bp,136.24bp) and (352.66bp,126.67bp)  .. (6);
  \draw [->,ed0] (11) ..controls (63.512bp,352.46bp) and (72.435bp,340.78bp)  .. (15);
  \draw [->,ed1] (12) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (251.16bp,44.361bp) and (241.76bp,58.29bp)  .. (236bp,72bp) .. controls (227.67bp,91.812bp) and (222.85bp,115.67bp)  .. (3);
  \draw [->,ed1] (3) ..controls (236.51bp,136.46bp) and (245.43bp,124.78bp)  .. (4);
  \draw [->,ed1] (11) ..controls (37.918bp,352.24bp) and (35.658bp,342.67bp)  .. (12);
  \draw [->,ed0] (7) ..controls (282.92bp,136.24bp) and (280.66bp,126.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g25.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,378bp) [vx1] {};
  \node (1) at (80bp,234bp) [vx0] {};
  \node (0) at (135bp,306bp) [vx0] {};
  \node (3) at (107bp,162bp) [vx0] {};
  \node (2) at (27bp,378bp) [vx0] {};
  \node (5) at (198bp,162bp) [vx0] {};
  \node (4) at (99bp,450bp) [vx0] {};
  \node (7) at (143bp,18bp) [vx1] {};
  \node (6) at (63bp,306bp) [vx1] {};
  \node (9) at (198bp,90bp) [vx1] {};
  \node (8) at (88bp,90bp) [vx1] {};
  \draw [->,ed0] (6) ..controls (69.082bp,280.24bp) and (71.342bp,270.67bp)  .. (1);
  \draw [->,ed0] (3) ..controls (100.2bp,136.24bp) and (97.676bp,126.67bp)  .. (8);
  \draw [->,ed1] (5) ..controls (198bp,136.13bp) and (198bp,126.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (86.04bp,352.08bp) and (80.846bp,341.69bp)  .. (6);
  \draw [->,ed1] (3) ..controls (115.34bp,204.87bp) and (123.97bp,249.26bp)  .. (0);
  \draw [->,ed0] (7) ..controls (136.28bp,54.308bp) and (130.48bp,83.285bp)  .. (124bp,108bp) .. controls (121.73bp,116.65bp) and (118.93bp,125.98bp)  .. (3);
  \draw [->,ed1] (9) ..controls (178.49bp,64.456bp) and (169.57bp,52.776bp)  .. (7);
  \draw [->,ed0] (2) ..controls (39.96bp,352.08bp) and (45.154bp,341.69bp)  .. (6);
  \draw [->,ed1] (0) ..controls (115.49bp,280.46bp) and (106.57bp,268.78bp)  .. (1);
  \draw [->,ed0] (8) ..controls (107.51bp,64.456bp) and (116.43bp,52.776bp)  .. (7);
  \draw [->,ed1] (1) ..controls (89.748bp,208.01bp) and (93.462bp,198.1bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g250.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (262bp,450bp) [vx0] {};
  \node (10) at (154bp,378bp) [vx0] {};
  \node (13) at (262bp,18bp) [vx1] {};
  \node (12) at (27bp,378bp) [vx1] {};
  \node (15) at (99bp,306bp) [vx1] {};
  \node (14) at (226bp,378bp) [vx1] {};
  \node (17) at (27bp,450bp) [vx1] {};
  \node (16) at (298bp,378bp) [vx1] {};
  \node (1) at (209bp,306bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (209bp,162bp) [vx0] {};
  \node (2) at (181bp,234bp) [vx0] {};
  \node (5) at (262bp,522bp) [vx0] {};
  \node (4) at (154bp,90bp) [vx0] {};
  \node (7) at (226bp,90bp) [vx0] {};
  \node (6) at (298bp,90bp) [vx0] {};
  \node (9) at (99bp,450bp) [vx0] {};
  \node (8) at (27bp,522bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (239.83bp,137.06bp) and (258.18bp,122.21bp)  .. (6);
  \draw [->,ed1] (2) ..controls (190.99bp,208.32bp) and (194.89bp,198.27bp)  .. (3);
  \draw [->,ed0] (7) ..controls (238.96bp,64.081bp) and (244.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (12) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed1] (11) ..controls (274.96bp,424.08bp) and (280.15bp,413.69bp)  .. (16);
  \draw [->,ed0] (10) ..controls (173.51bp,352.46bp) and (182.43bp,340.78bp)  .. (1);
  \draw [->,ed1] (8) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (17);
  \draw [->,ed1] (6) ..controls (285.04bp,64.081bp) and (279.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (5) ..controls (262bp,496.13bp) and (262bp,486.97bp)  .. (11);
  \draw [->,ed1] (17) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (12);
  \draw [->,ed0] (9) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (12);
  \draw [->,ed0] (11) ..controls (249.04bp,424.08bp) and (243.85bp,413.69bp)  .. (14);
  \draw [->,ed1] (10) ..controls (134.49bp,352.46bp) and (125.57bp,340.78bp)  .. (15);
  \draw [->,ed1] (15) ..controls (99bp,348.57bp) and (99bp,392.52bp)  .. (9);
  \draw [->,ed1] (9) ..controls (118.51bp,424.46bp) and (127.43bp,412.78bp)  .. (10);
  \draw [->,ed1] (16) ..controls (267.17bp,353.06bp) and (248.82bp,338.21bp)  .. (1);
  \draw [->,ed0] (1) ..controls (199.01bp,280.32bp) and (195.11bp,270.27bp)  .. (2);
  \draw [->,ed0] (2) ..controls (172.96bp,276.87bp) and (164.64bp,321.26bp)  .. (10);
  \draw [->,ed1] (3) ..controls (189.49bp,136.46bp) and (180.57bp,124.78bp)  .. (4);
  \draw [->,ed1] (4) ..controls (162.04bp,132.87bp) and (170.36bp,177.26bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g251.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,594bp) [vx0] {};
  \node (10) at (181bp,378bp) [vx0] {};
  \node (13) at (126bp,18bp) [vx1] {};
  \node (12) at (35bp,450bp) [vx1] {};
  \node (15) at (109bp,378bp) [vx1] {};
  \node (14) at (223bp,450bp) [vx1] {};
  \node (17) at (99bp,522bp) [vx1] {};
  \node (16) at (171bp,522bp) [vx1] {};
  \node (1) at (126bp,306bp) [vx0] {};
  \node (0) at (35bp,378bp) [vx0] {};
  \node (3) at (181bp,162bp) [vx0] {};
  \node (2) at (153bp,234bp) [vx0] {};
  \node (5) at (135bp,666bp) [vx0] {};
  \node (4) at (126bp,90bp) [vx0] {};
  \node (7) at (109bp,450bp) [vx0] {};
  \node (6) at (198bp,90bp) [vx0] {};
  \node (9) at (27bp,522bp) [vx0] {};
  \node (8) at (54bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (187.08bp,136.24bp) and (189.34bp,126.67bp)  .. (6);
  \draw [->,ed1] (2) ..controls (162.99bp,208.32bp) and (166.89bp,198.27bp)  .. (3);
  \draw [->,ed0] (12) ..controls (35bp,424.13bp) and (35bp,414.97bp)  .. (0);
  \draw [->,ed1] (15) ..controls (115.08bp,352.24bp) and (117.34bp,342.67bp)  .. (1);
  \draw [->,ed1] (11) ..controls (122.04bp,568.08bp) and (116.85bp,557.69bp)  .. (17);
  \draw [->,ed0] (10) ..controls (161.49bp,352.46bp) and (152.57bp,340.78bp)  .. (1);
  \draw [->,ed0] (11) ..controls (147.96bp,568.08bp) and (153.15bp,557.69bp)  .. (16);
  \draw [->,ed0] (5) ..controls (135bp,640.13bp) and (135bp,630.97bp)  .. (11);
  \draw [->,ed1] (17) ..controls (76.475bp,496.66bp) and (65.211bp,483.99bp)  .. (12);
  \draw [->,ed1] (7) ..controls (109bp,424.13bp) and (109bp,414.97bp)  .. (15);
  \draw [->,ed0] (9) ..controls (29.874bp,496.13bp) and (30.892bp,486.97bp)  .. (12);
  \draw [->,ed1] (16) ..controls (189.45bp,496.46bp) and (197.88bp,484.78bp)  .. (14);
  \draw [->,ed1] (6) ..controls (172.8bp,64.803bp) and (159.68bp,51.685bp)  .. (13);
  \draw [->,ed1] (10) ..controls (178.04bp,420.57bp) and (174.99bp,464.52bp)  .. (16);
  \draw [->,ed0] (8) ..controls (79.197bp,64.803bp) and (92.315bp,51.685bp)  .. (13);
  \draw [->,ed1] (14) ..controls (207.97bp,424.24bp) and (201.7bp,413.48bp)  .. (10);
  \draw [->,ed0] (1) ..controls (135.75bp,280.01bp) and (139.46bp,270.1bp)  .. (2);
  \draw [->,ed0] (2) ..controls (161.34bp,276.87bp) and (169.97bp,321.26bp)  .. (10);
  \draw [->,ed1] (3) ..controls (161.49bp,136.46bp) and (152.57bp,124.78bp)  .. (4);
  \draw [->,ed1] (4) ..controls (134.04bp,132.87bp) and (142.36bp,177.26bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g252.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (262bp,378bp) [vx0] {};
  \node (10) at (317bp,162bp) [vx0] {};
  \node (13) at (353bp,90bp) [vx1] {};
  \node (12) at (27bp,306bp) [vx1] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (226bp,306bp) [vx1] {};
  \node (17) at (27bp,378bp) [vx1] {};
  \node (16) at (298bp,306bp) [vx1] {};
  \node (1) at (209bp,234bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (209bp,90bp) [vx0] {};
  \node (2) at (181bp,162bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (209bp,18bp) [vx0] {};
  \node (7) at (27bp,450bp) [vx0] {};
  \node (6) at (262bp,450bp) [vx0] {};
  \node (9) at (154bp,306bp) [vx0] {};
  \node (8) at (99bp,378bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (329.96bp,136.08bp) and (335.15bp,125.69bp)  .. (13);
  \draw [->,ed1] (17) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (12);
  \draw [->,ed1] (2) ..controls (190.99bp,136.32bp) and (194.89bp,126.27bp)  .. (3);
  \draw [->,ed0] (12) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (255.8bp,64.803bp) and (242.68bp,51.685bp)  .. (4);
  \draw [->,ed1] (8) ..controls (118.51bp,352.46bp) and (127.43bp,340.78bp)  .. (9);
  \draw [->,ed0] (9) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (1);
  \draw [->,ed1] (15) ..controls (99bp,276.57bp) and (99bp,320.52bp)  .. (8);
  \draw [->,ed1] (11) ..controls (274.96bp,352.08bp) and (280.15bp,341.69bp)  .. (16);
  \draw [->,ed1] (9) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (15);
  \draw [->,ed0] (2) ..controls (172.96bp,204.87bp) and (164.64bp,249.26bp)  .. (9);
  \draw [->,ed0] (6) ..controls (262bp,424.13bp) and (262bp,414.97bp)  .. (11);
  \draw [->,ed1] (16) ..controls (267.17bp,281.06bp) and (248.82bp,266.21bp)  .. (1);
  \draw [->,ed1] (7) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (17);
  \draw [->,ed0] (11) ..controls (249.04bp,352.08bp) and (243.85bp,341.69bp)  .. (14);
  \draw [->,ed0] (1) ..controls (199.01bp,208.32bp) and (195.11bp,198.27bp)  .. (2);
  \draw [->,ed0] (8) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (12);
  \draw [->,ed1] (3) ..controls (209bp,64.131bp) and (209bp,54.974bp)  .. (4);
  \draw [->,ed1] (10) ..controls (304.04bp,136.08bp) and (298.85bp,125.69bp)  .. (5);
  \draw [->,ed1] (4) ..controls (186.75bp,43.853bp) and (177.31bp,57.765bp)  .. (173bp,72bp) .. controls (166.84bp,92.332bp) and (169.44bp,116.34bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g253.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (215bp,378bp) [vx0] {};
  \node (10) at (315bp,234bp) [vx0] {};
  \node (13) at (406bp,18bp) [vx1] {};
  \node (12) at (63bp,234bp) [vx1] {};
  \node (15) at (370bp,162bp) [vx1] {};
  \node (14) at (243bp,306bp) [vx1] {};
  \node (17) at (99bp,306bp) [vx1] {};
  \node (16) at (188bp,234bp) [vx1] {};
  \node (1) at (442bp,162bp) [vx0] {};
  \node (0) at (63bp,162bp) [vx0] {};
  \node (3) at (315bp,306bp) [vx0] {};
  \node (2) at (260bp,162bp) [vx0] {};
  \node (5) at (287bp,450bp) [vx0] {};
  \node (4) at (287bp,378bp) [vx0] {};
  \node (7) at (171bp,306bp) [vx0] {};
  \node (6) at (442bp,90bp) [vx0] {};
  \node (9) at (370bp,90bp) [vx0] {};
  \node (8) at (27bp,306bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (264.09bp,198.81bp) and (269.03bp,228.3bp)  .. (279bp,252bp) .. controls (283.32bp,262.28bp) and (289.69bp,272.69bp)  .. (3);
  \draw [->,ed0] (12) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (334.51bp,208.46bp) and (343.43bp,196.78bp)  .. (15);
  \draw [->,ed1] (16) ..controls (213.2bp,208.8bp) and (226.32bp,195.68bp)  .. (2);
  \draw [->,ed1] (5) ..controls (287bp,424.13bp) and (287bp,414.97bp)  .. (4);
  \draw [->,ed1] (6) ..controls (429.04bp,64.081bp) and (423.85bp,53.693bp)  .. (13);
  \draw [->,ed0] (1) ..controls (442bp,136.13bp) and (442bp,126.97bp)  .. (6);
  \draw [->,ed0] (5) ..controls (261.8bp,424.8bp) and (248.68bp,411.68bp)  .. (11);
  \draw [->,ed1] (17) ..controls (86.04bp,280.08bp) and (80.846bp,269.69bp)  .. (12);
  \draw [->,ed1] (11) ..controls (176.47bp,354.08bp) and (148.54bp,336.75bp)  .. (17);
  \draw [->,ed0] (10) ..controls (295.49bp,208.46bp) and (286.57bp,196.78bp)  .. (2);
  \draw [->,ed0] (11) ..controls (224.99bp,352.32bp) and (228.89bp,342.27bp)  .. (14);
  \draw [->,ed0] (9) ..controls (382.96bp,64.081bp) and (388.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (15) ..controls (370bp,136.13bp) and (370bp,126.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (349.16bp,116.36bp) and (339.76bp,130.29bp)  .. (334bp,144bp) .. controls (325.67bp,163.81bp) and (320.85bp,187.67bp)  .. (10);
  \draw [->,ed1] (7) ..controls (177.08bp,280.24bp) and (179.34bp,270.67bp)  .. (16);
  \draw [->,ed0] (8) ..controls (39.96bp,280.08bp) and (45.154bp,269.69bp)  .. (12);
  \draw [->,ed1] (4) ..controls (296.99bp,352.32bp) and (300.89bp,342.27bp)  .. (3);
  \draw [->,ed1] (3) ..controls (325.2bp,342.1bp) and (330.36bp,371.68bp)  .. (323bp,396bp) .. controls (319.73bp,406.79bp) and (313.52bp,417.39bp)  .. (5);
  \draw [->,ed0] (3) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g254.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,522bp) [vx0] {};
  \node (10) at (292bp,90bp) [vx0] {};
  \node (13) at (174bp,162bp) [vx1] {};
  \node (12) at (126bp,378bp) [vx1] {};
  \node (15) at (364bp,18bp) [vx1] {};
  \node (14) at (364bp,90bp) [vx1] {};
  \node (17) at (99bp,450bp) [vx1] {};
  \node (16) at (27bp,450bp) [vx1] {};
  \node (1) at (364bp,234bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (153bp,306bp) [vx0] {};
  \node (2) at (436bp,162bp) [vx0] {};
  \node (5) at (170bp,234bp) [vx0] {};
  \node (4) at (98bp,234bp) [vx0] {};
  \node (7) at (364bp,162bp) [vx0] {};
  \node (6) at (436bp,90bp) [vx0] {};
  \node (9) at (292bp,162bp) [vx0] {};
  \node (8) at (242bp,234bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (410.8bp,64.803bp) and (397.68bp,51.685bp)  .. (15);
  \draw [->,ed1] (10) ..controls (270.8bp,116.22bp) and (261.39bp,130.14bp)  .. (256bp,144bp) .. controls (248.32bp,163.74bp) and (244.84bp,187.46bp)  .. (8);
  \draw [->,ed0] (11) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (17);
  \draw [->,ed0] (12) ..controls (136.81bp,414.08bp) and (142.37bp,443.65bp)  .. (135bp,468bp) .. controls (131.73bp,478.79bp) and (125.52bp,489.39bp)  .. (11);
  \draw [->,ed1] (5) ..controls (171.44bp,208.13bp) and (171.95bp,198.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (259.59bp,208.68bp) and (267.46bp,197.33bp)  .. (9);
  \draw [->,ed0] (9) ..controls (317.2bp,136.8bp) and (330.32bp,123.68bp)  .. (14);
  \draw [->,ed0] (10) ..controls (317.2bp,64.803bp) and (330.32bp,51.685bp)  .. (15);
  \draw [->,ed1] (4) ..controls (106.34bp,276.87bp) and (114.97bp,321.26bp)  .. (12);
  \draw [->,ed0] (17) ..controls (108.75bp,424.01bp) and (112.46bp,414.1bp)  .. (12);
  \draw [->,ed0] (1) ..controls (364bp,208.13bp) and (364bp,198.97bp)  .. (7);
  \draw [->,ed1] (12) ..controls (135.75bp,352.01bp) and (139.46bp,342.1bp)  .. (3);
  \draw [->,ed1] (7) ..controls (364bp,136.13bp) and (364bp,126.97bp)  .. (14);
  \draw [->,ed1] (16) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (218.2bp,208.8bp) and (205.81bp,195.68bp)  .. (13);
  \draw [->,ed0] (2) ..controls (436bp,136.13bp) and (436bp,126.97bp)  .. (6);
  \draw [->,ed1] (3) ..controls (133.49bp,280.46bp) and (124.57bp,268.78bp)  .. (4);
  \draw [->,ed1] (11) ..controls (73.803bp,496.8bp) and (60.685bp,483.68bp)  .. (16);
  \draw [->,ed0] (3) ..controls (159.08bp,280.24bp) and (161.34bp,270.67bp)  .. (5);
  \draw [->,ed1] (9) ..controls (292bp,136.13bp) and (292bp,126.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g255.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (204bp,522bp) [vx0] {};
  \node (10) at (63bp,234bp) [vx0] {};
  \node (13) at (27bp,162bp) [vx1] {};
  \node (12) at (145bp,378bp) [vx1] {};
  \node (15) at (281bp,90bp) [vx1] {};
  \node (14) at (263bp,378bp) [vx1] {};
  \node (17) at (168bp,450bp) [vx1] {};
  \node (16) at (240bp,450bp) [vx1] {};
  \node (1) at (281bp,18bp) [vx0] {};
  \node (0) at (145bp,306bp) [vx0] {};
  \node (3) at (154bp,90bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (209bp,162bp) [vx0] {};
  \node (4) at (204bp,594bp) [vx0] {};
  \node (7) at (96bp,450bp) [vx0] {};
  \node (6) at (213bp,234bp) [vx0] {};
  \node (9) at (240bp,306bp) [vx0] {};
  \node (8) at (281bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (113.49bp,424.3bp) and (121.16bp,413.02bp)  .. (12);
  \draw [->,ed0] (10) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (13);
  \draw [->,ed0] (2) ..controls (118.51bp,136.46bp) and (127.43bp,124.78bp)  .. (3);
  \draw [->,ed1] (16) ..controls (248.26bp,424.15bp) and (251.35bp,414.46bp)  .. (14);
  \draw [->,ed1] (8) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (15);
  \draw [->,ed0] (4) ..controls (204bp,568.13bp) and (204bp,558.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (231.7bp,334.24bp) and (228.45bp,347.74bp)  .. (227bp,360bp) .. controls (225.11bp,375.89bp) and (225.11bp,380.11bp)  .. (227bp,396bp) .. controls (228.03bp,404.71bp) and (229.98bp,414.06bp)  .. (16);
  \draw [->,ed0] (8) ..controls (268.95bp,204.31bp) and (256.22bp,249.02bp)  .. (9);
  \draw [->,ed0] (11) ..controls (216.96bp,496.08bp) and (222.15bp,485.69bp)  .. (16);
  \draw [->,ed1] (15) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (211.56bp,208.13bp) and (211.05bp,198.97bp)  .. (5);
  \draw [->,ed1] (11) ..controls (191.04bp,496.08bp) and (185.85bp,485.69bp)  .. (17);
  \draw [->,ed1] (10) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (2);
  \draw [->,ed1] (14) ..controls (254.74bp,352.15bp) and (251.65bp,342.46bp)  .. (9);
  \draw [->,ed0] (9) ..controls (230.25bp,280.01bp) and (226.54bp,270.1bp)  .. (6);
  \draw [->,ed1] (17) ..controls (159.74bp,424.15bp) and (156.65bp,414.46bp)  .. (12);
  \draw [->,ed1] (5) ..controls (189.49bp,136.46bp) and (180.57bp,124.78bp)  .. (3);
  \draw [->,ed0] (12) ..controls (145bp,352.13bp) and (145bp,342.97bp)  .. (0);
  \draw [->,ed1] (3) ..controls (157.66bp,127bp) and (162.45bp,156.55bp)  .. (173bp,180bp) .. controls (177.91bp,190.92bp) and (185.31bp,201.75bp)  .. (6);
  \draw [->,ed0] (6) ..controls (236.8bp,208.8bp) and (249.19bp,195.68bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g256.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx0] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (361bp,162bp) [vx1] {};
  \node (12) at (361bp,306bp) [vx0] {};
  \node (15) at (306bp,90bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (17) at (162bp,90bp) [vx1] {};
  \node (16) at (198bp,18bp) [vx1] {};
  \node (18) at (361bp,234bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (378bp,90bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (433bp,162bp) [vx0] {};
  \node (4) at (433bp,234bp) [vx0] {};
  \node (7) at (234bp,90bp) [vx0] {};
  \node (6) at (63bp,234bp) [vx0] {};
  \node (9) at (289bp,162bp) [vx0] {};
  \node (8) at (289bp,234bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (433bp,208.13bp) and (433bp,198.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (14);
  \draw [->,ed1] (17) ..controls (174.96bp,64.081bp) and (180.15bp,53.693bp)  .. (16);
  \draw [->,ed1] (11) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (3);
  \draw [->,ed0] (11) ..controls (70.55bp,138.77bp) and (106.29bp,119.71bp)  .. (17);
  \draw [->,ed1] (18) ..controls (361bp,208.13bp) and (361bp,198.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (9);
  \draw [->,ed1] (5) ..controls (391.46bp,138.45bp) and (359.09bp,120.1bp)  .. (15);
  \draw [->,ed1] (7) ..controls (238.09bp,126.81bp) and (243.03bp,156.3bp)  .. (253bp,180bp) .. controls (257.32bp,190.28bp) and (263.69bp,200.69bp)  .. (8);
  \draw [->,ed0] (9) ..controls (295.08bp,136.24bp) and (297.34bp,126.67bp)  .. (15);
  \draw [->,ed1] (10) ..controls (167.77bp,136.13bp) and (166.62bp,126.97bp)  .. (17);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (361bp,280.13bp) and (361bp,270.97bp)  .. (18);
  \draw [->,ed0] (7) ..controls (221.04bp,64.081bp) and (215.85bp,53.693bp)  .. (16);
  \draw [->,ed1] (9) ..controls (269.49bp,136.46bp) and (260.57bp,124.78bp)  .. (7);
  \draw [->,ed0] (8) ..controls (314.2bp,208.8bp) and (327.32bp,195.68bp)  .. (13);
  \draw [->,ed1] (6) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed0] (13) ..controls (367.08bp,136.24bp) and (369.34bp,126.67bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g257.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (405bp,378bp) [vx0] {};
  \node (10) at (135bp,234bp) [vx0] {};
  \node (13) at (351bp,234bp) [vx1] {};
  \node (12) at (207bp,234bp) [vx0] {};
  \node (15) at (99bp,90bp) [vx1] {};
  \node (14) at (279bp,234bp) [vx1] {};
  \node (17) at (171bp,162bp) [vx1] {};
  \node (16) at (171bp,90bp) [vx1] {};
  \node (18) at (405bp,306bp) [vx1] {};
  \node (1) at (243bp,90bp) [vx0] {};
  \node (0) at (315bp,162bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (243bp,18bp) [vx0] {};
  \node (5) at (135bp,306bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (333bp,306bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (225bp,306bp) [vx0] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed1] (1) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (2);
  \draw [->,ed0] (7) ..controls (339.44bp,280.24bp) and (341.83bp,270.67bp)  .. (13);
  \draw [->,ed1] (17) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (15);
  \draw [->,ed1] (18) ..controls (385.84bp,280.46bp) and (377.08bp,268.78bp)  .. (13);
  \draw [->,ed0] (9) ..controls (244.16bp,280.46bp) and (252.92bp,268.78bp)  .. (14);
  \draw [->,ed1] (2) ..controls (262.72bp,44.892bp) and (272.08bp,58.837bp)  .. (279bp,72bp) .. controls (289.66bp,92.264bp) and (299.16bp,116.41bp)  .. (0);
  \draw [->,ed0] (5) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (10);
  \draw [->,ed1] (12) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (218.56bp,280.24bp) and (216.17bp,270.67bp)  .. (12);
  \draw [->,ed1] (10) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (17);
  \draw [->,ed0] (12) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (17);
  \draw [->,ed1] (11) ..controls (405bp,352.13bp) and (405bp,342.97bp)  .. (18);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
  \draw [->,ed1] (0) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (1);
  \draw [->,ed0] (6) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (16);
  \draw [->,ed0] (13) ..controls (338.04bp,208.08bp) and (332.85bp,197.69bp)  .. (0);
  \draw [->,ed0] (4) ..controls (52.885bp,76.34bp) and (58.063bp,73.958bp)  .. (63bp,72bp) .. controls (112.07bp,52.541bp) and (171.01bp,36.11bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g258.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (477bp,378bp) [vx0] {};
  \node (10) at (81bp,162bp) [vx0] {};
  \node (13) at (441bp,234bp) [vx1] {};
  \node (12) at (153bp,162bp) [vx0] {};
  \node (15) at (369bp,162bp) [vx1] {};
  \node (14) at (225bp,162bp) [vx1] {};
  \node (17) at (99bp,90bp) [vx1] {};
  \node (16) at (63bp,18bp) [vx1] {};
  \node (18) at (477bp,306bp) [vx1] {};
  \node (1) at (297bp,90bp) [vx0] {};
  \node (0) at (441bp,162bp) [vx0] {};
  \node (3) at (189bp,90bp) [vx0] {};
  \node (2) at (297bp,18bp) [vx0] {};
  \node (5) at (81bp,234bp) [vx0] {};
  \node (4) at (297bp,162bp) [vx0] {};
  \node (7) at (405bp,306bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (189bp,234bp) [vx0] {};
  \node (8) at (333bp,234bp) [vx0] {};
  \draw [->,ed1] (1) ..controls (297bp,64.131bp) and (297bp,54.974bp)  .. (2);
  \draw [->,ed0] (7) ..controls (417.96bp,280.08bp) and (423.15bp,269.69bp)  .. (13);
  \draw [->,ed1] (17) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (16);
  \draw [->,ed0] (12) ..controls (133.84bp,136.46bp) and (125.08bp,124.78bp)  .. (17);
  \draw [->,ed0] (8) ..controls (345.96bp,208.08bp) and (351.15bp,197.69bp)  .. (15);
  \draw [->,ed1] (18) ..controls (464.04bp,280.08bp) and (458.85bp,269.69bp)  .. (13);
  \draw [->,ed0] (9) ..controls (201.96bp,208.08bp) and (207.15bp,197.69bp)  .. (14);
  \draw [->,ed1] (2) ..controls (337.85bp,58.846bp) and (388.94bp,109.94bp)  .. (0);
  \draw [->,ed0] (5) ..controls (81bp,208.13bp) and (81bp,198.97bp)  .. (10);
  \draw [->,ed1] (12) ..controls (165.96bp,136.08bp) and (171.15bp,125.69bp)  .. (3);
  \draw [->,ed1] (10) ..controls (87.44bp,136.24bp) and (89.833bp,126.67bp)  .. (17);
  \draw [->,ed1] (9) ..controls (176.04bp,208.08bp) and (170.85bp,197.69bp)  .. (12);
  \draw [->,ed0] (3) ..controls (225.36bp,65.763bp) and (250.4bp,49.065bp)  .. (2);
  \draw [->,ed0] (4) ..controls (297bp,136.13bp) and (297bp,126.97bp)  .. (1);
  \draw [->,ed1] (11) ..controls (477bp,352.13bp) and (477bp,342.97bp)  .. (18);
  \draw [->,ed1] (8) ..controls (320.04bp,208.08bp) and (314.85bp,197.69bp)  .. (4);
  \draw [->,ed1] (0) ..controls (394.78bp,138.89bp) and (355.24bp,119.12bp)  .. (1);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (16);
  \draw [->,ed0] (13) ..controls (441bp,208.13bp) and (441bp,198.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g259.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx0] {};
  \node (10) at (154bp,306bp) [vx0] {};
  \node (13) at (361bp,306bp) [vx1] {};
  \node (12) at (325bp,378bp) [vx0] {};
  \node (15) at (289bp,306bp) [vx1] {};
  \node (14) at (63bp,18bp) [vx1] {};
  \node (17) at (243bp,162bp) [vx1] {};
  \node (16) at (243bp,234bp) [vx1] {};
  \node (18) at (27bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (361bp,234bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (325bp,450bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (171bp,90bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx0] {};
  \node (8) at (99bp,90bp) [vx0] {};
  \draw [->,ed0] (9) ..controls (124.78bp,138.89bp) and (85.238bp,119.12bp)  .. (18);
  \draw [->,ed1] (17) ..controls (264.5bp,188.11bp) and (273.91bp,202.03bp)  .. (279bp,216bp) .. controls (286.21bp,235.79bp) and (288.61bp,259.51bp)  .. (15);
  \draw [->,ed1] (12) ..controls (337.96bp,352.08bp) and (343.15bp,341.69bp)  .. (13);
  \draw [->,ed0] (6) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (14);
  \draw [->,ed1] (16) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (17);
  \draw [->,ed1] (11) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (9);
  \draw [->,ed1] (15) ..controls (272.64bp,280.4bp) and (265.52bp,269.25bp)  .. (16);
  \draw [->,ed0] (4) ..controls (325bp,424.13bp) and (325bp,414.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (134.49bp,280.46bp) and (125.57bp,268.78bp)  .. (3);
  \draw [->,ed0] (11) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (17);
  \draw [->,ed1] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (18);
  \draw [->,ed0] (3) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (2);
  \draw [->,ed1] (9) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (6);
  \draw [->,ed0] (10) ..controls (184.83bp,281.06bp) and (203.18bp,266.21bp)  .. (16);
  \draw [->,ed1] (18) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (14);
  \draw [->,ed0] (12) ..controls (312.04bp,352.08bp) and (306.85bp,341.69bp)  .. (15);
  \draw [->,ed1] (13) ..controls (361bp,280.13bp) and (361bp,270.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g26.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (166bp,162bp) [vx1] {};
  \node (1) at (63bp,450bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (189bp,90bp) [vx0] {};
  \node (2) at (94bp,162bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx1] {};
  \node (4) at (63bp,378bp) [vx0] {};
  \node (7) at (161bp,18bp) [vx1] {};
  \node (6) at (71bp,90bp) [vx1] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (99bp,306bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (8);
  \draw [->,ed0] (4) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (5);
  \draw [->,ed1] (3) ..controls (179.01bp,64.319bp) and (175.11bp,54.274bp)  .. (7);
  \draw [->,ed0] (10) ..controls (156.14bp,198.34bp) and (146.88bp,228.01bp)  .. (135bp,252bp) .. controls (130.05bp,262bp) and (123.54bp,272.34bp)  .. (8);
  \draw [->,ed0] (8) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (9);
  \draw [->,ed1] (9) ..controls (97.204bp,208.13bp) and (96.568bp,198.97bp)  .. (2);
  \draw [->,ed1] (10) ..controls (174.26bp,136.15bp) and (177.35bp,126.46bp)  .. (3);
  \draw [->,ed0] (1) ..controls (63bp,424.13bp) and (63bp,414.97bp)  .. (4);
  \draw [->,ed0] (9) ..controls (122.58bp,208.66bp) and (134.37bp,195.99bp)  .. (10);
  \draw [->,ed1] (2) ..controls (85.744bp,136.15bp) and (82.647bp,126.46bp)  .. (6);
  \draw [->,ed1] (7) ..controls (153.91bp,54.151bp) and (150.04bp,83.076bp)  .. (153bp,108bp) .. controls (154.03bp,116.71bp) and (155.98bp,126.06bp)  .. (10);
  \draw [->,ed1] (6) ..controls (57.214bp,126.16bp) and (49.841bp,155.76bp)  .. (58bp,180bp) .. controls (61.853bp,191.45bp) and (69.202bp,202.39bp)  .. (9);
  \draw [->,ed1] (8) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g260.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (234bp,234bp) [vx0] {};
  \node (10) at (217bp,162bp) [vx0] {};
  \node (13) at (27bp,234bp) [vx1] {};
  \node (12) at (63bp,306bp) [vx0] {};
  \node (15) at (99bp,234bp) [vx1] {};
  \node (14) at (397bp,18bp) [vx1] {};
  \node (17) at (145bp,90bp) [vx1] {};
  \node (16) at (145bp,162bp) [vx1] {};
  \node (18) at (433bp,90bp) [vx1] {};
  \node (1) at (289bp,18bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (217bp,90bp) [vx0] {};
  \node (2) at (217bp,18bp) [vx0] {};
  \node (5) at (433bp,234bp) [vx0] {};
  \node (4) at (63bp,378bp) [vx0] {};
  \node (7) at (433bp,162bp) [vx0] {};
  \node (6) at (289bp,90bp) [vx0] {};
  \node (9) at (289bp,162bp) [vx0] {};
  \node (8) at (361bp,90bp) [vx0] {};
  \draw [->,ed0] (9) ..controls (335.22bp,138.89bp) and (374.76bp,119.12bp)  .. (18);
  \draw [->,ed1] (17) ..controls (123.5bp,116.11bp) and (114.09bp,130.03bp)  .. (109bp,144bp) .. controls (101.79bp,163.79bp) and (99.389bp,187.51bp)  .. (15);
  \draw [->,ed1] (12) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (13);
  \draw [->,ed0] (6) ..controls (289bp,64.131bp) and (289bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (433bp,208.13bp) and (433bp,198.97bp)  .. (7);
  \draw [->,ed0] (8) ..controls (373.96bp,64.081bp) and (379.15bp,53.693bp)  .. (14);
  \draw [->,ed1] (16) ..controls (145bp,136.13bp) and (145bp,126.97bp)  .. (17);
  \draw [->,ed1] (11) ..controls (253.51bp,208.46bp) and (262.43bp,196.78bp)  .. (9);
  \draw [->,ed1] (15) ..controls (115.36bp,208.4bp) and (122.48bp,197.25bp)  .. (16);
  \draw [->,ed0] (11) ..controls (203.17bp,209.06bp) and (184.82bp,194.21bp)  .. (16);
  \draw [->,ed0] (4) ..controls (63bp,352.13bp) and (63bp,342.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (433bp,136.13bp) and (433bp,126.97bp)  .. (18);
  \draw [->,ed0] (3) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (2);
  \draw [->,ed1] (9) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (6);
  \draw [->,ed1] (18) ..controls (420.04bp,64.081bp) and (414.85bp,53.693bp)  .. (14);
  \draw [->,ed0] (10) ..controls (191.8bp,136.8bp) and (178.68bp,123.68bp)  .. (17);
  \draw [->,ed0] (12) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (15);
  \draw [->,ed1] (13) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g261.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,234bp) [vx0] {};
  \node (10) at (159bp,306bp) [vx0] {};
  \node (13) at (387bp,90bp) [vx1] {};
  \node (12) at (87bp,378bp) [vx0] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (279bp,18bp) [vx1] {};
  \node (17) at (425bp,162bp) [vx1] {};
  \node (16) at (151bp,234bp) [vx1] {};
  \node (18) at (87bp,306bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (31bp,234bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (387bp,18bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (243bp,162bp) [vx0] {};
  \node (7) at (353bp,162bp) [vx0] {};
  \node (6) at (298bp,234bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx0] {};
  \node (8) at (315bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (29.563bp,208.13bp) and (29.054bp,198.97bp)  .. (3);
  \draw [->,ed0] (6) ..controls (256.46bp,210.45bp) and (224.09bp,192.1bp)  .. (15);
  \draw [->,ed0] (4) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (365.2bp,136.17bp) and (370.04bp,125.91bp)  .. (13);
  \draw [->,ed0] (13) ..controls (387bp,64.131bp) and (387bp,54.974bp)  .. (2);
  \draw [->,ed1] (10) ..controls (156.13bp,280.13bp) and (155.11bp,270.97bp)  .. (16);
  \draw [->,ed0] (8) ..controls (302.04bp,64.081bp) and (296.85bp,53.693bp)  .. (14);
  \draw [->,ed1] (6) ..controls (317.51bp,208.46bp) and (326.43bp,196.78bp)  .. (7);
  \draw [->,ed1] (9) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
  \draw [->,ed0] (16) ..controls (132.55bp,208.46bp) and (124.12bp,196.78bp)  .. (9);
  \draw [->,ed1] (7) ..controls (339.52bp,136.45bp) and (334bp,126.01bp)  .. (8);
  \draw [->,ed1] (16) ..controls (158.18bp,208.15bp) and (160.87bp,198.46bp)  .. (15);
  \draw [->,ed1] (11) ..controls (425bp,208.13bp) and (425bp,198.97bp)  .. (17);
  \draw [->,ed1] (12) ..controls (87bp,352.13bp) and (87bp,342.97bp)  .. (18);
  \draw [->,ed1] (18) ..controls (67.061bp,280.36bp) and (57.866bp,268.54bp)  .. (0);
  \draw [->,ed1] (17) ..controls (411.52bp,136.45bp) and (406bp,126.01bp)  .. (13);
  \draw [->,ed0] (9) ..controls (95.452bp,204.57bp) and (91.79bp,248.52bp)  .. (18);
  \draw [->,ed1] (5) ..controls (255.96bp,64.081bp) and (261.15bp,53.693bp)  .. (14);
  \draw [->,ed1] (8) ..controls (309.95bp,132.76bp) and (304.74bp,176.87bp)  .. (6);
  \draw [->,ed0] (18) ..controls (109.53bp,280.66bp) and (120.79bp,267.99bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g262.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,306bp) [vx0] {};
  \node (10) at (353bp,90bp) [vx0] {};
  \node (13) at (36bp,234bp) [vx1] {};
  \node (12) at (154bp,234bp) [vx0] {};
  \node (15) at (425bp,90bp) [vx1] {};
  \node (14) at (202bp,162bp) [vx1] {};
  \node (17) at (116bp,162bp) [vx1] {};
  \node (16) at (317bp,18bp) [vx1] {};
  \node (18) at (27bp,306bp) [vx1] {};
  \node (1) at (171bp,306bp) [vx0] {};
  \node (0) at (36bp,162bp) [vx0] {};
  \node (3) at (336bp,234bp) [vx0] {};
  \node (2) at (281bp,306bp) [vx0] {};
  \node (5) at (27bp,378bp) [vx0] {};
  \node (4) at (281bp,162bp) [vx0] {};
  \node (7) at (425bp,162bp) [vx0] {};
  \node (6) at (226bp,234bp) [vx0] {};
  \node (9) at (353bp,162bp) [vx0] {};
  \node (8) at (281bp,90bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (30.234bp,280.13bp) and (31.378bp,270.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (8);
  \draw [->,ed1] (2) ..controls (300.51bp,280.46bp) and (309.43bp,268.78bp)  .. (3);
  \draw [->,ed0] (3) ..controls (366.83bp,209.06bp) and (385.18bp,194.21bp)  .. (7);
  \draw [->,ed1] (8) ..controls (293.96bp,64.081bp) and (299.15bp,53.693bp)  .. (16);
  \draw [->,ed0] (1) ..controls (164.92bp,280.24bp) and (162.66bp,270.67bp)  .. (12);
  \draw [->,ed1] (17) ..controls (110.95bp,204.76bp) and (105.74bp,248.87bp)  .. (11);
  \draw [->,ed0] (9) ..controls (378.2bp,136.8bp) and (391.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (7) ..controls (425bp,136.13bp) and (425bp,126.97bp)  .. (15);
  \draw [->,ed1] (6) ..controls (217.36bp,208.09bp) and (214.1bp,198.31bp)  .. (14);
  \draw [->,ed1] (5) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (18);
  \draw [->,ed1] (12) ..controls (140.52bp,208.45bp) and (135bp,198.01bp)  .. (17);
  \draw [->,ed0] (10) ..controls (340.04bp,64.081bp) and (334.85bp,53.693bp)  .. (16);
  \draw [->,ed0] (2) ..controls (261.49bp,280.46bp) and (252.57bp,268.78bp)  .. (6);
  \draw [->,ed1] (3) ..controls (316.49bp,208.46bp) and (307.57bp,196.78bp)  .. (4);
  \draw [->,ed1] (4) ..controls (281bp,204.57bp) and (281bp,248.52bp)  .. (2);
  \draw [->,ed1] (11) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (12);
  \draw [->,ed0] (11) ..controls (76.827bp,280.66bp) and (65.739bp,267.99bp)  .. (13);
  \draw [->,ed0] (13) ..controls (36bp,208.13bp) and (36bp,198.97bp)  .. (0);
  \draw [->,ed0] (12) ..controls (171.13bp,208.3bp) and (178.65bp,197.02bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g263.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,306bp) [vx0] {};
  \node (10) at (315bp,162bp) [vx0] {};
  \node (13) at (27bp,234bp) [vx1] {};
  \node (12) at (154bp,234bp) [vx0] {};
  \node (15) at (315bp,18bp) [vx1] {};
  \node (14) at (171bp,162bp) [vx1] {};
  \node (17) at (99bp,162bp) [vx1] {};
  \node (16) at (315bp,90bp) [vx1] {};
  \node (18) at (27bp,306bp) [vx1] {};
  \node (1) at (226bp,306bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (387bp,162bp) [vx0] {};
  \node (2) at (315bp,234bp) [vx0] {};
  \node (5) at (226bp,234bp) [vx0] {};
  \node (4) at (315bp,306bp) [vx0] {};
  \node (7) at (387bp,90bp) [vx0] {};
  \node (6) at (27bp,378bp) [vx0] {};
  \node (9) at (243bp,90bp) [vx0] {};
  \node (8) at (243bp,162bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (340.2bp,208.8bp) and (353.32bp,195.68bp)  .. (3);
  \draw [->,ed0] (3) ..controls (387bp,136.13bp) and (387bp,126.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (361.8bp,64.803bp) and (348.68bp,51.685bp)  .. (15);
  \draw [->,ed1] (18) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (13);
  \draw [->,ed1] (8) ..controls (268.2bp,136.8bp) and (281.32bp,123.68bp)  .. (16);
  \draw [->,ed0] (1) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (5);
  \draw [->,ed1] (17) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (11);
  \draw [->,ed0] (9) ..controls (268.2bp,64.803bp) and (281.32bp,51.685bp)  .. (15);
  \draw [->,ed1] (6) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (18);
  \draw [->,ed0] (2) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (8);
  \draw [->,ed1] (12) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (17);
  \draw [->,ed0] (10) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (16);
  \draw [->,ed1] (5) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (14);
  \draw [->,ed1] (4) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (2);
  \draw [->,ed1] (3) ..controls (374.74bp,198.24bp) and (363.69bp,227.87bp)  .. (351bp,252bp) .. controls (345.81bp,261.87bp) and (339.25bp,272.18bp)  .. (4);
  \draw [->,ed0] (4) ..controls (266.56bp,285.92bp) and (225.15bp,268.36bp)  .. (190bp,252bp) .. controls (188.24bp,251.18bp) and (186.44bp,250.33bp)  .. (12);
  \draw [->,ed1] (11) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (12);
  \draw [->,ed0] (11) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (13);
  \draw [->,ed0] (13) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed0] (12) ..controls (160.08bp,208.24bp) and (162.34bp,198.67bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g264.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (280bp,234bp) [vx0] {};
  \node (10) at (307bp,90bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (209bp,378bp) [vx0] {};
  \node (15) at (379bp,90bp) [vx1] {};
  \node (14) at (379bp,18bp) [vx1] {};
  \node (17) at (226bp,306bp) [vx1] {};
  \node (16) at (154bp,306bp) [vx1] {};
  \node (18) at (82bp,306bp) [vx1] {};
  \node (1) at (379bp,234bp) [vx0] {};
  \node (0) at (208bp,234bp) [vx0] {};
  \node (3) at (82bp,450bp) [vx0] {};
  \node (2) at (451bp,162bp) [vx0] {};
  \node (5) at (137bp,378bp) [vx0] {};
  \node (4) at (27bp,378bp) [vx0] {};
  \node (7) at (379bp,162bp) [vx0] {};
  \node (6) at (451bp,90bp) [vx0] {};
  \node (9) at (307bp,162bp) [vx0] {};
  \node (8) at (118bp,234bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (82bp,348.57bp) and (82bp,392.52bp)  .. (3);
  \draw [->,ed1] (6) ..controls (425.8bp,64.803bp) and (412.68bp,51.685bp)  .. (14);
  \draw [->,ed0] (3) ..controls (123.54bp,426.45bp) and (155.91bp,408.1bp)  .. (12);
  \draw [->,ed0] (18) ..controls (94.96bp,280.08bp) and (100.15bp,269.69bp)  .. (8);
  \draw [->,ed0] (10) ..controls (332.2bp,64.803bp) and (345.32bp,51.685bp)  .. (14);
  \draw [->,ed1] (17) ..controls (219.56bp,280.24bp) and (217.17bp,270.67bp)  .. (0);
  \draw [->,ed1] (11) ..controls (289.75bp,208.01bp) and (293.46bp,198.1bp)  .. (9);
  \draw [->,ed0] (9) ..controls (332.2bp,136.8bp) and (345.32bp,123.68bp)  .. (15);
  \draw [->,ed0] (1) ..controls (379bp,208.13bp) and (379bp,198.97bp)  .. (7);
  \draw [->,ed1] (4) ..controls (46.512bp,352.46bp) and (55.435bp,340.78bp)  .. (18);
  \draw [->,ed0] (5) ..controls (117.49bp,352.46bp) and (108.57bp,340.78bp)  .. (18);
  \draw [->,ed1] (7) ..controls (379bp,136.13bp) and (379bp,126.97bp)  .. (15);
  \draw [->,ed1] (12) ..controls (215.08bp,352.24bp) and (217.34bp,342.67bp)  .. (17);
  \draw [->,ed0] (12) ..controls (189.49bp,352.46bp) and (180.57bp,340.78bp)  .. (16);
  \draw [->,ed1] (8) ..controls (136.8bp,208.46bp) and (145.4bp,196.78bp)  .. (13);
  \draw [->,ed0] (2) ..controls (451bp,136.13bp) and (451bp,126.97bp)  .. (6);
  \draw [->,ed1] (3) ..controls (62.488bp,424.46bp) and (53.565bp,412.78bp)  .. (4);
  \draw [->,ed0] (11) ..controls (243.59bp,209.95bp) and (218.23bp,193.2bp)  .. (13);
  \draw [->,ed1] (10) ..controls (284.75bp,115.85bp) and (275.31bp,129.77bp)  .. (271bp,144bp) .. controls (264.84bp,164.35bp) and (267.71bp,188.36bp)  .. (11);
  \draw [->,ed1] (9) ..controls (307bp,136.13bp) and (307bp,126.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g265.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,234bp) [vx0] {};
  \node (10) at (367bp,90bp) [vx0] {};
  \node (13) at (331bp,18bp) [vx1] {};
  \node (12) at (171bp,378bp) [vx0] {};
  \node (15) at (207bp,234bp) [vx1] {};
  \node (14) at (161bp,162bp) [vx1] {};
  \node (17) at (414bp,162bp) [vx1] {};
  \node (16) at (171bp,306bp) [vx1] {};
  \node (18) at (315bp,306bp) [vx1] {};
  \node (1) at (295bp,162bp) [vx0] {};
  \node (0) at (315bp,234bp) [vx0] {};
  \node (3) at (95bp,378bp) [vx0] {};
  \node (2) at (387bp,306bp) [vx0] {};
  \node (5) at (95bp,450bp) [vx0] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (99bp,306bp) [vx0] {};
  \node (6) at (63bp,234bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (295bp,90bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (354.04bp,64.081bp) and (348.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (4) ..controls (37.342bp,342.32bp) and (46.958bp,371.99bp)  .. (59bp,396bp) .. controls (64bp,405.97bp) and (70.517bp,416.31bp)  .. (5);
  \draw [->,ed0] (3) ..controls (96.437bp,352.13bp) and (96.946bp,342.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (121.45bp,424.94bp) and (135.78bp,411.37bp)  .. (12);
  \draw [->,ed1] (7) ..controls (135.36bp,281.76bp) and (160.4bp,265.07bp)  .. (15);
  \draw [->,ed1] (8) ..controls (307.96bp,64.081bp) and (313.15bp,53.693bp)  .. (13);
  \draw [->,ed1] (11) ..controls (396.75bp,208.01bp) and (400.46bp,198.1bp)  .. (17);
  \draw [->,ed0] (4) ..controls (39.96bp,280.08bp) and (45.154bp,269.69bp)  .. (6);
  \draw [->,ed1] (12) ..controls (217.22bp,354.89bp) and (256.76bp,335.12bp)  .. (18);
  \draw [->,ed1] (17) ..controls (397.23bp,136.3bp) and (389.86bp,125.02bp)  .. (10);
  \draw [->,ed0] (9) ..controls (230.04bp,280.08bp) and (224.85bp,269.69bp)  .. (15);
  \draw [->,ed0] (2) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (96.353bp,209.5bp) and (117.57bp,193.91bp)  .. (14);
  \draw [->,ed0] (11) ..controls (361.13bp,220.29bp) and (355.95bp,217.92bp)  .. (351bp,216bp) .. controls (298.47bp,195.61bp) and (235.1bp,179.15bp)  .. (14);
  \draw [->,ed1] (18) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (95bp,424.13bp) and (95bp,414.97bp)  .. (3);
  \draw [->,ed0] (1) ..controls (295bp,136.13bp) and (295bp,126.97bp)  .. (8);
  \draw [->,ed0] (12) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (16);
  \draw [->,ed1] (3) ..controls (71.203bp,352.8bp) and (58.813bp,339.68bp)  .. (4);
  \draw [->,ed1] (10) ..controls (371bp,126.15bp) and (374.4bp,155.07bp)  .. (378bp,180bp) .. controls (379.22bp,188.47bp) and (380.7bp,197.65bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g266.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (149bp,378bp) [vx0] {};
  \node (10) at (128bp,306bp) [vx0] {};
  \node (13) at (35bp,378bp) [vx1] {};
  \node (12) at (99bp,450bp) [vx0] {};
  \node (15) at (280bp,90bp) [vx1] {};
  \node (14) at (172bp,18bp) [vx1] {};
  \node (17) at (128bp,234bp) [vx1] {};
  \node (16) at (210bp,306bp) [vx1] {};
  \node (18) at (27bp,450bp) [vx1] {};
  \node (1) at (221bp,450bp) [vx0] {};
  \node (0) at (35bp,306bp) [vx0] {};
  \node (3) at (136bp,90bp) [vx0] {};
  \node (2) at (128bp,162bp) [vx0] {};
  \node (5) at (208bp,90bp) [vx0] {};
  \node (4) at (208bp,162bp) [vx0] {};
  \node (7) at (27bp,522bp) [vx0] {};
  \node (6) at (64bp,90bp) [vx0] {};
  \node (9) at (280bp,162bp) [vx0] {};
  \node (8) at (221bp,378bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (141.46bp,352.15bp) and (138.63bp,342.46bp)  .. (10);
  \draw [->,ed1] (17) ..controls (128bp,208.13bp) and (128bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (130.87bp,136.13bp) and (131.89bp,126.97bp)  .. (3);
  \draw [->,ed1] (10) ..controls (119.38bp,334.33bp) and (115.63bp,347.83bp)  .. (113bp,360bp) .. controls (108.56bp,380.58bp) and (104.95bp,404.09bp)  .. (12);
  \draw [->,ed1] (12) ..controls (116.59bp,424.68bp) and (124.46bp,413.33bp)  .. (11);
  \draw [->,ed1] (3) ..controls (148.96bp,64.081bp) and (154.15bp,53.693bp)  .. (14);
  \draw [->,ed0] (12) ..controls (76.475bp,424.66bp) and (65.211bp,411.99bp)  .. (13);
  \draw [->,ed0] (11) ..controls (170.59bp,352.51bp) and (180.96bp,340.27bp)  .. (16);
  \draw [->,ed1] (8) ..controls (217.03bp,352.01bp) and (215.61bp,342.69bp)  .. (16);
  \draw [->,ed0] (5) ..controls (195.04bp,64.081bp) and (189.85bp,53.693bp)  .. (14);
  \draw [->,ed0] (4) ..controls (233.2bp,136.8bp) and (246.32bp,123.68bp)  .. (15);
  \draw [->,ed0] (10) ..controls (128bp,280.13bp) and (128bp,270.97bp)  .. (17);
  \draw [->,ed0] (17) ..controls (173.75bp,213.11bp) and (211.59bp,195.64bp)  .. (244bp,180bp) .. controls (245.75bp,179.16bp) and (247.54bp,178.29bp)  .. (9);
  \draw [->,ed0] (1) ..controls (221bp,424.13bp) and (221bp,414.97bp)  .. (8);
  \draw [->,ed1] (2) ..controls (105.47bp,136.66bp) and (94.211bp,123.99bp)  .. (6);
  \draw [->,ed1] (6) ..controls (72.411bp,126.39bp) and (80.593bp,156.07bp)  .. (92bp,180bp) .. controls (96.8bp,190.07bp) and (103.27bp,200.43bp)  .. (17);
  \draw [->,ed1] (9) ..controls (280bp,136.13bp) and (280bp,126.97bp)  .. (15);
  \draw [->,ed1] (7) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (18);
  \draw [->,ed1] (18) ..controls (29.874bp,424.13bp) and (30.892bp,414.97bp)  .. (13);
  \draw [->,ed0] (13) ..controls (35bp,352.13bp) and (35bp,342.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g267.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (344bp,234bp) [vx0] {};
  \node (10) at (294bp,306bp) [vx0] {};
  \node (13) at (226bp,234bp) [vx1] {};
  \node (12) at (298bp,162bp) [vx0] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (135bp,18bp) [vx1] {};
  \node (17) at (99bp,234bp) [vx1] {};
  \node (16) at (393bp,162bp) [vx1] {};
  \node (18) at (222bp,306bp) [vx1] {};
  \node (1) at (416bp,306bp) [vx0] {};
  \node (0) at (226bp,162bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (44bp,162bp) [vx0] {};
  \node (5) at (243bp,90bp) [vx0] {};
  \node (4) at (99bp,306bp) [vx0] {};
  \node (7) at (222bp,378bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (154bp,162bp) [vx0] {};
  \node (8) at (416bp,234bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (270.2bp,280.8bp) and (257.81bp,267.68bp)  .. (13);
  \draw [->,ed1] (17) ..controls (79.488bp,208.46bp) and (70.565bp,196.78bp)  .. (2);
  \draw [->,ed0] (2) ..controls (37.918bp,136.24bp) and (35.658bp,126.67bp)  .. (3);
  \draw [->,ed1] (10) ..controls (311.59bp,280.68bp) and (319.46bp,269.33bp)  .. (11);
  \draw [->,ed1] (18) ..controls (223.44bp,280.13bp) and (223.95bp,270.97bp)  .. (13);
  \draw [->,ed1] (11) ..controls (327.64bp,208.4bp) and (320.52bp,197.25bp)  .. (12);
  \draw [->,ed1] (3) ..controls (63.355bp,65.763bp) and (88.402bp,49.065bp)  .. (14);
  \draw [->,ed1] (12) ..controls (296.82bp,204.57bp) and (295.6bp,248.52bp)  .. (10);
  \draw [->,ed0] (11) ..controls (361.49bp,208.3bp) and (369.16bp,197.02bp)  .. (16);
  \draw [->,ed1] (8) ..controls (407.74bp,208.15bp) and (404.65bp,198.46bp)  .. (16);
  \draw [->,ed0] (4) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (17);
  \draw [->,ed1] (7) ..controls (222bp,352.13bp) and (222bp,342.97bp)  .. (18);
  \draw [->,ed0] (17) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (9);
  \draw [->,ed0] (1) ..controls (416bp,280.13bp) and (416bp,270.97bp)  .. (8);
  \draw [->,ed1] (2) ..controls (63.512bp,136.46bp) and (72.435bp,124.78bp)  .. (6);
  \draw [->,ed0] (5) ..controls (206.64bp,65.763bp) and (181.6bp,49.065bp)  .. (14);
  \draw [->,ed1] (9) ..controls (160.08bp,136.24bp) and (162.34bp,126.67bp)  .. (15);
  \draw [->,ed0] (12) ..controls (256.46bp,138.45bp) and (224.09bp,120.1bp)  .. (15);
  \draw [->,ed1] (6) ..controls (99bp,132.57bp) and (99bp,176.52bp)  .. (17);
  \draw [->,ed0] (13) ..controls (226bp,208.13bp) and (226bp,198.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g268.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,234bp) [vx0] {};
  \node (10) at (91bp,90bp) [vx0] {};
  \node (13) at (145bp,18bp) [vx1] {};
  \node (12) at (171bp,378bp) [vx0] {};
  \node (15) at (207bp,234bp) [vx1] {};
  \node (14) at (163bp,162bp) [vx1] {};
  \node (17) at (91bp,162bp) [vx1] {};
  \node (16) at (171bp,306bp) [vx1] {};
  \node (18) at (315bp,306bp) [vx1] {};
  \node (1) at (387bp,306bp) [vx0] {};
  \node (0) at (315bp,234bp) [vx0] {};
  \node (3) at (95bp,378bp) [vx0] {};
  \node (2) at (235bp,162bp) [vx0] {};
  \node (5) at (95bp,450bp) [vx0] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (199bp,90bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (243bp,306bp) [vx0] {};
  \node (8) at (387bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (96.437bp,352.13bp) and (96.946bp,342.97bp)  .. (6);
  \draw [->,ed0] (10) ..controls (110.16bp,64.456bp) and (118.92bp,52.776bp)  .. (13);
  \draw [->,ed1] (4) ..controls (37.342bp,342.32bp) and (46.958bp,371.99bp)  .. (59bp,396bp) .. controls (64bp,405.97bp) and (70.517bp,416.31bp)  .. (5);
  \draw [->,ed1] (7) ..controls (179.84bp,64.456bp) and (171.08bp,52.776bp)  .. (13);
  \draw [->,ed0] (4) ..controls (39.96bp,280.08bp) and (45.154bp,269.69bp)  .. (11);
  \draw [->,ed0] (5) ..controls (121.45bp,424.94bp) and (135.78bp,411.37bp)  .. (12);
  \draw [->,ed1] (6) ..controls (135.36bp,281.76bp) and (160.4bp,265.07bp)  .. (15);
  \draw [->,ed1] (8) ..controls (361.19bp,220.13bp) and (355.99bp,217.81bp)  .. (351bp,216bp) .. controls (285.74bp,192.32bp) and (264.26bp,203.68bp)  .. (199bp,180bp) .. controls (197.13bp,179.32bp) and (195.23bp,178.57bp)  .. (14);
  \draw [->,ed1] (17) ..controls (91bp,136.13bp) and (91bp,126.97bp)  .. (10);
  \draw [->,ed0] (9) ..controls (230.04bp,280.08bp) and (224.85bp,269.69bp)  .. (15);
  \draw [->,ed1] (11) ..controls (72.987bp,208.32bp) and (76.894bp,198.27bp)  .. (17);
  \draw [->,ed1] (12) ..controls (217.22bp,354.89bp) and (256.76bp,335.12bp)  .. (18);
  \draw [->,ed0] (11) ..controls (97.13bp,209.43bp) and (118.96bp,193.71bp)  .. (14);
  \draw [->,ed1] (18) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (222.04bp,136.08bp) and (216.85bp,125.69bp)  .. (7);
  \draw [->,ed1] (5) ..controls (95bp,424.13bp) and (95bp,414.97bp)  .. (3);
  \draw [->,ed0] (1) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (8);
  \draw [->,ed0] (12) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (16);
  \draw [->,ed1] (3) ..controls (71.203bp,352.8bp) and (58.813bp,339.68bp)  .. (4);
  \draw [->,ed1] (10) ..controls (68.747bp,115.85bp) and (59.31bp,129.77bp)  .. (55bp,144bp) .. controls (48.844bp,164.33bp) and (51.44bp,188.34bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g269.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (397bp,234bp) [vx0] {};
  \node (10) at (353bp,90bp) [vx0] {};
  \node (13) at (361bp,18bp) [vx1] {};
  \node (12) at (63bp,378bp) [vx0] {};
  \node (15) at (27bp,306bp) [vx1] {};
  \node (14) at (433bp,162bp) [vx1] {};
  \node (17) at (145bp,234bp) [vx1] {};
  \node (16) at (99bp,306bp) [vx1] {};
  \node (18) at (145bp,162bp) [vx1] {};
  \node (1) at (217bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (63bp,450bp) [vx0] {};
  \node (2) at (217bp,162bp) [vx0] {};
  \node (5) at (289bp,18bp) [vx0] {};
  \node (4) at (289bp,234bp) [vx0] {};
  \node (7) at (289bp,162bp) [vx0] {};
  \node (6) at (361bp,162bp) [vx0] {};
  \node (9) at (217bp,234bp) [vx0] {};
  \node (8) at (226bp,306bp) [vx0] {};
  \draw [->,ed0] (9) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (18);
  \draw [->,ed0] (10) ..controls (355.87bp,64.131bp) and (356.89bp,54.974bp)  .. (13);
  \draw [->,ed1] (9) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (63bp,424.13bp) and (63bp,414.97bp)  .. (12);
  \draw [->,ed1] (5) ..controls (289bp,60.573bp) and (289bp,104.52bp)  .. (7);
  \draw [->,ed0] (2) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (1);
  \draw [->,ed1] (12) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (15);
  \draw [->,ed1] (16) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (17);
  \draw [->,ed0] (8) ..controls (197.97bp,281.09bp) and (182.16bp,267.03bp)  .. (17);
  \draw [->,ed1] (17) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (18);
  \draw [->,ed1] (15) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (7);
  \draw [->,ed0] (11) ..controls (409.96bp,208.08bp) and (415.15bp,197.69bp)  .. (14);
  \draw [->,ed1] (11) ..controls (384.04bp,208.08bp) and (378.85bp,197.69bp)  .. (6);
  \draw [->,ed0] (6) ..controls (358.13bp,136.13bp) and (357.11bp,126.97bp)  .. (10);
  \draw [->,ed0] (12) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (16);
  \draw [->,ed1] (7) ..controls (311.53bp,136.66bp) and (322.79bp,123.99bp)  .. (10);
  \draw [->,ed1] (8) ..controls (248.17bp,280.66bp) and (259.26bp,267.99bp)  .. (4);
  \draw [->,ed1] (10) ..controls (330.47bp,64.659bp) and (319.21bp,51.987bp)  .. (5);
  \draw [->,ed1] (18) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g27.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (10) at (99bp,306bp) [vx1] {};
  \node (1) at (99bp,378bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (80bp,18bp) [vx0] {};
  \node (2) at (199bp,90bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx1] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (209bp,162bp) [vx1] {};
  \node (6) at (108bp,90bp) [vx1] {};
  \node (9) at (99bp,162bp) [vx1] {};
  \node (8) at (154bp,234bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (205.41bp,136.13bp) and (204.14bp,126.97bp)  .. (2);
  \draw [->,ed0] (4) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (5);
  \draw [->,ed0] (10) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (8);
  \draw [->,ed1] (3) ..controls (70.858bp,54.16bp) and (66.197bp,83.42bp)  .. (72bp,108bp) .. controls (74.299bp,117.74bp) and (78.638bp,127.72bp)  .. (9);
  \draw [->,ed0] (8) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (9);
  \draw [->,ed1] (1) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (10);
  \draw [->,ed1] (8) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (7);
  \draw [->,ed1] (2) ..controls (184bp,117.47bp) and (177.36bp,131.2bp)  .. (173bp,144bp) .. controls (166.07bp,164.34bp) and (161.17bp,188.17bp)  .. (8);
  \draw [->,ed1] (10) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (5);
  \draw [->,ed1] (9) ..controls (102.23bp,136.13bp) and (103.38bp,126.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (10);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed1] (6) ..controls (98.013bp,64.319bp) and (94.106bp,54.274bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g270.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,378bp) [vx0] {};
  \node (10) at (217bp,234bp) [vx0] {};
  \node (13) at (433bp,234bp) [vx1] {};
  \node (12) at (298bp,306bp) [vx0] {};
  \node (15) at (291bp,90bp) [vx1] {};
  \node (14) at (361bp,162bp) [vx1] {};
  \node (17) at (145bp,162bp) [vx1] {};
  \node (16) at (145bp,234bp) [vx1] {};
  \node (18) at (99bp,306bp) [vx1] {};
  \node (1) at (217bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (371bp,90bp) [vx0] {};
  \node (2) at (433bp,162bp) [vx0] {};
  \node (5) at (298bp,378bp) [vx0] {};
  \node (4) at (371bp,18bp) [vx0] {};
  \node (7) at (27bp,306bp) [vx0] {};
  \node (6) at (217bp,162bp) [vx0] {};
  \node (9) at (289bp,162bp) [vx0] {};
  \node (8) at (361bp,234bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (18);
  \draw [->,ed1] (11) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (7);
  \draw [->,ed0] (2) ..controls (411.37bp,136.89bp) and (400.77bp,124.58bp)  .. (3);
  \draw [->,ed1] (18) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (16);
  \draw [->,ed0] (6) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (298bp,352.13bp) and (298bp,342.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (6);
  \draw [->,ed1] (8) ..controls (361bp,208.13bp) and (361bp,198.97bp)  .. (14);
  \draw [->,ed0] (7) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (364.59bp,136.13bp) and (365.86bp,126.97bp)  .. (3);
  \draw [->,ed1] (12) ..controls (341.55bp,282.77bp) and (377.29bp,263.71bp)  .. (13);
  \draw [->,ed1] (9) ..controls (289.72bp,136.13bp) and (289.97bp,126.97bp)  .. (15);
  \draw [->,ed1] (15) ..controls (318.68bp,65.085bp) and (334.3bp,51.029bp)  .. (4);
  \draw [->,ed0] (10) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (17);
  \draw [->,ed0] (11) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (18);
  \draw [->,ed0] (12) ..controls (251.84bp,285.15bp) and (213.67bp,267.7bp)  .. (181bp,252bp) .. controls (179.25bp,251.16bp) and (177.46bp,250.29bp)  .. (16);
  \draw [->,ed0] (3) ..controls (371bp,64.131bp) and (371bp,54.974bp)  .. (4);
  \draw [->,ed1] (13) ..controls (433bp,208.13bp) and (433bp,198.97bp)  .. (2);
  \draw [->,ed1] (16) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (17);
  \draw [->,ed0] (4) ..controls (391.36bp,44.574bp) and (400.74bp,58.51bp)  .. (407bp,72bp) .. controls (416.22bp,91.854bp) and (422.93bp,115.71bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g271.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (425bp,162bp) [vx0] {};
  \node (10) at (239bp,306bp) [vx0] {};
  \node (13) at (466bp,90bp) [vx1] {};
  \node (12) at (317bp,162bp) [vx0] {};
  \node (15) at (145bp,234bp) [vx1] {};
  \node (14) at (394bp,90bp) [vx1] {};
  \node (17) at (99bp,306bp) [vx1] {};
  \node (16) at (145bp,162bp) [vx1] {};
  \node (18) at (497bp,162bp) [vx1] {};
  \node (1) at (212bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (308bp,234bp) [vx0] {};
  \node (2) at (322bp,18bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (322bp,90bp) [vx0] {};
  \node (7) at (497bp,234bp) [vx0] {};
  \node (6) at (217bp,162bp) [vx0] {};
  \node (9) at (217bp,234bp) [vx0] {};
  \node (8) at (63bp,378bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (15);
  \draw [->,ed1] (15) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (16);
  \draw [->,ed0] (6) ..controls (215.2bp,136.13bp) and (214.57bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (16);
  \draw [->,ed1] (18) ..controls (485.9bp,136.23bp) and (481.53bp,126.06bp)  .. (13);
  \draw [->,ed1] (16) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (17);
  \draw [->,ed0] (8) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (17);
  \draw [->,ed1] (12) ..controls (318.8bp,136.13bp) and (319.43bp,126.97bp)  .. (4);
  \draw [->,ed0] (10) ..controls (206.74bp,281.29bp) and (186.92bp,266.11bp)  .. (15);
  \draw [->,ed0] (13) ..controls (419.78bp,66.889bp) and (380.24bp,47.119bp)  .. (2);
  \draw [->,ed1] (10) ..controls (263.15bp,280.8bp) and (275.72bp,267.68bp)  .. (3);
  \draw [->,ed1] (7) ..controls (497bp,208.13bp) and (497bp,198.97bp)  .. (18);
  \draw [->,ed1] (2) ..controls (299.75bp,43.853bp) and (290.31bp,57.765bp)  .. (286bp,72bp) .. controls (281.36bp,87.313bp) and (281.88bp,92.54bp)  .. (286bp,108bp) .. controls (288.69bp,118.08bp) and (293.75bp,128.23bp)  .. (12);
  \draw [->,ed1] (8) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (5);
  \draw [->,ed0] (3) ..controls (311.23bp,208.13bp) and (312.38bp,198.97bp)  .. (12);
  \draw [->,ed1] (4) ..controls (322bp,64.131bp) and (322bp,54.974bp)  .. (2);
  \draw [->,ed0] (5) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed0] (11) ..controls (439.67bp,136.24bp) and (445.8bp,125.48bp)  .. (13);
  \draw [->,ed0] (12) ..controls (343.79bp,136.94bp) and (358.32bp,123.37bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g272.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx0] {};
  \node (10) at (99bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (425bp,234bp) [vx0] {};
  \node (15) at (27bp,90bp) [vx1] {};
  \node (14) at (317bp,90bp) [vx1] {};
  \node (17) at (497bp,162bp) [vx1] {};
  \node (16) at (425bp,162bp) [vx1] {};
  \node (18) at (190bp,234bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (353bp,234bp) [vx0] {};
  \node (2) at (497bp,90bp) [vx0] {};
  \node (5) at (380bp,306bp) [vx0] {};
  \node (4) at (325bp,378bp) [vx0] {};
  \node (7) at (353bp,162bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (221bp,306bp) [vx0] {};
  \draw [->,ed1] (10) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (289.8bp,353.63bp) and (266.5bp,337.5bp)  .. (8);
  \draw [->,ed1] (4) ..controls (344.51bp,352.46bp) and (353.43bp,340.78bp)  .. (5);
  \draw [->,ed0] (3) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (395.92bp,280.52bp) and (402.77bp,269.57bp)  .. (12);
  \draw [->,ed0] (18) ..controls (158.86bp,209.36bp) and (139.82bp,194.3bp)  .. (13);
  \draw [->,ed0] (9) ..controls (293.96bp,136.08bp) and (299.15bp,125.69bp)  .. (14);
  \draw [->,ed1] (17) ..controls (497bp,136.13bp) and (497bp,126.97bp)  .. (2);
  \draw [->,ed1] (7) ..controls (340.04bp,136.08bp) and (334.85bp,125.69bp)  .. (14);
  \draw [->,ed0] (6) ..controls (117.39bp,117.08bp) and (126.87bp,131.27bp)  .. (135bp,144bp) .. controls (148.68bp,165.42bp) and (163.69bp,190.07bp)  .. (18);
  \draw [->,ed0] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (6);
  \draw [->,ed1] (5) ..controls (370.25bp,280.01bp) and (366.54bp,270.1bp)  .. (3);
  \draw [->,ed1] (12) ..controls (450.2bp,208.8bp) and (463.32bp,195.68bp)  .. (17);
  \draw [->,ed0] (11) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (15);
  \draw [->,ed0] (12) ..controls (425bp,208.13bp) and (425bp,198.97bp)  .. (16);
  \draw [->,ed1] (3) ..controls (344.66bp,276.87bp) and (336.03bp,321.26bp)  .. (4);
  \draw [->,ed1] (8) ..controls (209.9bp,280.23bp) and (205.53bp,270.06bp)  .. (18);
  \draw [->,ed1] (11) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (6);
  \draw [->,ed1] (18) ..controls (196.8bp,208.24bp) and (199.32bp,198.67bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g273.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,306bp) [vx0] {};
  \node (10) at (297bp,234bp) [vx0] {};
  \node (13) at (129bp,90bp) [vx1] {};
  \node (12) at (134bp,162bp) [vx0] {};
  \node (15) at (201bp,90bp) [vx1] {};
  \node (14) at (35bp,306bp) [vx1] {};
  \node (17) at (252bp,162bp) [vx1] {};
  \node (16) at (206bp,234bp) [vx1] {};
  \node (18) at (99bp,378bp) [vx1] {};
  \node (1) at (62bp,162bp) [vx0] {};
  \node (0) at (217bp,306bp) [vx0] {};
  \node (3) at (129bp,18bp) [vx0] {};
  \node (2) at (324bp,90bp) [vx0] {};
  \node (5) at (324bp,162bp) [vx0] {};
  \node (4) at (99bp,522bp) [vx0] {};
  \node (7) at (62bp,234bp) [vx0] {};
  \node (6) at (134bp,234bp) [vx0] {};
  \node (9) at (27bp,378bp) [vx0] {};
  \node (8) at (99bp,450bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (8);
  \draw [->,ed1] (12) ..controls (132.2bp,136.13bp) and (131.57bp,126.97bp)  .. (13);
  \draw [->,ed1] (11) ..controls (116.2bp,281.02bp) and (99.861bp,266.84bp)  .. (7);
  \draw [->,ed1] (15) ..controls (202.48bp,132.57bp) and (204bp,176.52bp)  .. (16);
  \draw [->,ed1] (16) ..controls (222.36bp,208.4bp) and (229.48bp,197.25bp)  .. (17);
  \draw [->,ed1] (13) ..controls (129bp,64.131bp) and (129bp,54.974bp)  .. (3);
  \draw [->,ed1] (9) ..controls (29.874bp,352.13bp) and (30.892bp,342.97bp)  .. (14);
  \draw [->,ed1] (7) ..controls (62bp,208.13bp) and (62bp,198.97bp)  .. (1);
  \draw [->,ed0] (11) ..controls (166.59bp,280.51bp) and (176.96bp,268.27bp)  .. (16);
  \draw [->,ed0] (6) ..controls (134bp,208.13bp) and (134bp,198.97bp)  .. (12);
  \draw [->,ed0] (7) ..controls (73.015bp,276.87bp) and (84.421bp,321.26bp)  .. (18);
  \draw [->,ed0] (10) ..controls (281.08bp,208.52bp) and (274.23bp,197.57bp)  .. (17);
  \draw [->,ed1] (18) ..controls (138bp,354.2bp) and (166.74bp,336.67bp)  .. (0);
  \draw [->,ed0] (5) ..controls (324bp,136.13bp) and (324bp,126.97bp)  .. (2);
  \draw [->,ed0] (14) ..controls (44.748bp,280.01bp) and (48.462bp,270.1bp)  .. (7);
  \draw [->,ed0] (18) ..controls (76.475bp,352.66bp) and (65.211bp,339.99bp)  .. (14);
  \draw [->,ed1] (17) ..controls (234.06bp,136.68bp) and (226.03bp,125.33bp)  .. (15);
  \draw [->,ed0] (12) ..controls (157.58bp,136.66bp) and (169.37bp,123.99bp)  .. (15);
  \draw [->,ed1] (8) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (18);
  \draw [->,ed1] (10) ..controls (306.75bp,208.01bp) and (310.46bp,198.1bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g274.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,234bp) [vx0] {};
  \node (10) at (397bp,306bp) [vx0] {};
  \node (13) at (243bp,234bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx0] {};
  \node (15) at (171bp,162bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (17) at (414bp,234bp) [vx1] {};
  \node (16) at (342bp,162bp) [vx1] {};
  \node (18) at (287bp,306bp) [vx1] {};
  \node (1) at (179bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (342bp,90bp) [vx0] {};
  \node (2) at (179bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (414bp,162bp) [vx0] {};
  \node (7) at (342bp,378bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (342bp,234bp) [vx0] {};
  \node (8) at (215bp,306bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (53.37bp,76.7bp) and (58.343bp,74.248bp)  .. (63bp,72bp) .. controls (91.485bp,58.252bp) and (124.17bp,43.092bp)  .. (2);
  \draw [->,ed0] (10) ..controls (377.49bp,280.46bp) and (368.57bp,268.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (342bp,208.13bp) and (342bp,198.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (18) ..controls (271.43bp,280.52bp) and (264.74bp,269.57bp)  .. (13);
  \draw [->,ed1] (12) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed1] (2) ..controls (199.23bp,44.637bp) and (208.6bp,58.574bp)  .. (215bp,72bp) .. controls (224.58bp,92.097bp) and (231.89bp,116.25bp)  .. (0);
  \draw [->,ed1] (16) ..controls (342bp,136.13bp) and (342bp,126.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (322.49bp,352.46bp) and (313.57bp,340.78bp)  .. (18);
  \draw [->,ed1] (10) ..controls (403.08bp,280.24bp) and (405.34bp,270.67bp)  .. (17);
  \draw [->,ed1] (17) ..controls (414bp,208.13bp) and (414bp,198.97bp)  .. (4);
  \draw [->,ed1] (1) ..controls (179bp,64.131bp) and (179bp,54.974bp)  .. (2);
  \draw [->,ed0] (11) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (15);
  \draw [->,ed0] (8) ..controls (224.99bp,280.32bp) and (228.89bp,270.27bp)  .. (13);
  \draw [->,ed0] (9) ..controls (342bp,276.57bp) and (342bp,320.52bp)  .. (7);
  \draw [->,ed0] (7) ..controls (361.51bp,352.46bp) and (370.43bp,340.78bp)  .. (10);
  \draw [->,ed0] (12) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (14);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (1);
  \draw [->,ed0] (13) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (126.68bp,137.09bp) and (142.3bp,123.03bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g275.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (497bp,162bp) [vx0] {};
  \node (10) at (217bp,306bp) [vx0] {};
  \node (13) at (497bp,90bp) [vx1] {};
  \node (12) at (389bp,234bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (425bp,162bp) [vx1] {};
  \node (17) at (168bp,234bp) [vx1] {};
  \node (16) at (126bp,90bp) [vx1] {};
  \node (18) at (569bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (348bp,18bp) [vx0] {};
  \node (2) at (348bp,90bp) [vx0] {};
  \node (5) at (353bp,162bp) [vx0] {};
  \node (4) at (281bp,162bp) [vx0] {};
  \node (7) at (267bp,234bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (54bp,234bp) [vx0] {};
  \node (8) at (569bp,234bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (15);
  \draw [->,ed1] (2) ..controls (348bp,64.131bp) and (348bp,54.974bp)  .. (3);
  \draw [->,ed0] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (6);
  \draw [->,ed0] (13) ..controls (449.7bp,67.146bp) and (407.94bp,46.965bp)  .. (3);
  \draw [->,ed1] (18) ..controls (543.8bp,136.8bp) and (530.68bp,123.68bp)  .. (13);
  \draw [->,ed1] (16) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (17);
  \draw [->,ed1] (8) ..controls (569bp,208.13bp) and (569bp,198.97bp)  .. (18);
  \draw [->,ed1] (12) ..controls (376.04bp,208.08bp) and (370.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (15) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (16);
  \draw [->,ed0] (9) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (15);
  \draw [->,ed0] (10) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (17);
  \draw [->,ed0] (5) ..controls (351.2bp,136.13bp) and (350.57bp,126.97bp)  .. (2);
  \draw [->,ed1] (3) ..controls (327.97bp,44.732bp) and (318.6bp,58.672bp)  .. (312bp,72bp) .. controls (302.02bp,92.148bp) and (293.89bp,116.3bp)  .. (4);
  \draw [->,ed1] (10) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (7);
  \draw [->,ed0] (17) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (4) ..controls (304.58bp,136.66bp) and (316.37bp,123.99bp)  .. (2);
  \draw [->,ed0] (11) ..controls (497bp,136.13bp) and (497bp,126.97bp)  .. (13);
  \draw [->,ed0] (7) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (4);
  \draw [->,ed0] (12) ..controls (401.96bp,208.08bp) and (407.15bp,197.69bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g276.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,162bp) [vx0] {};
  \node (10) at (369bp,378bp) [vx0] {};
  \node (13) at (315bp,90bp) [vx1] {};
  \node (12) at (121bp,234bp) [vx0] {};
  \node (15) at (215bp,234bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (17) at (302bp,306bp) [vx1] {};
  \node (16) at (243bp,162bp) [vx1] {};
  \node (18) at (387bp,162bp) [vx1] {};
  \node (1) at (469bp,234bp) [vx0] {};
  \node (0) at (397bp,234bp) [vx0] {};
  \node (3) at (127bp,18bp) [vx0] {};
  \node (2) at (127bp,90bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (49bp,234bp) [vx0] {};
  \node (6) at (437bp,306bp) [vx0] {};
  \node (9) at (121bp,306bp) [vx0] {};
  \node (8) at (325bp,234bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (272.06bp,281.22bp) and (254.48bp,266.67bp)  .. (15);
  \draw [->,ed1] (2) ..controls (127bp,64.131bp) and (127bp,54.974bp)  .. (3);
  \draw [->,ed0] (6) ..controls (448.48bp,280.17bp) and (453.04bp,269.91bp)  .. (1);
  \draw [->,ed1] (16) ..controls (260.3bp,204.22bp) and (279.01bp,249.89bp)  .. (17);
  \draw [->,ed0] (13) ..controls (258.41bp,68.327bp) and (197.64bp,45.052bp)  .. (3);
  \draw [->,ed1] (18) ..controls (361.8bp,136.8bp) and (348.68bp,123.68bp)  .. (13);
  \draw [->,ed1] (10) ..controls (392.8bp,352.8bp) and (405.19bp,339.68bp)  .. (6);
  \draw [->,ed1] (8) ..controls (346.63bp,208.89bp) and (357.23bp,196.58bp)  .. (18);
  \draw [->,ed1] (12) ..controls (138.59bp,208.68bp) and (146.46bp,197.33bp)  .. (5);
  \draw [->,ed1] (15) ..controls (224.99bp,208.32bp) and (228.89bp,198.27bp)  .. (16);
  \draw [->,ed0] (9) ..controls (153.26bp,281.29bp) and (173.08bp,266.11bp)  .. (15);
  \draw [->,ed0] (10) ..controls (345.42bp,352.66bp) and (333.63bp,339.99bp)  .. (17);
  \draw [->,ed0] (5) ..controls (155.43bp,136.52bp) and (148.74bp,125.57bp)  .. (2);
  \draw [->,ed1] (3) ..controls (97.861bp,59.959bp) and (64.689bp,107.73bp)  .. (4);
  \draw [->,ed1] (9) ..controls (95.803bp,280.8bp) and (82.685bp,267.68bp)  .. (7);
  \draw [->,ed0] (17) ..controls (334.24bp,281.57bp) and (354.64bp,266.11bp)  .. (0);
  \draw [->,ed1] (4) ..controls (61.13bp,137.43bp) and (82.957bp,121.71bp)  .. (2);
  \draw [->,ed0] (11) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (13);
  \draw [->,ed0] (7) ..controls (41.103bp,208.15bp) and (38.14bp,198.46bp)  .. (4);
  \draw [->,ed0] (12) ..controls (113.1bp,208.15bp) and (110.14bp,198.46bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g277.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (346bp,234bp) [vx0] {};
  \node (10) at (211bp,306bp) [vx0] {};
  \node (13) at (353bp,162bp) [vx1] {};
  \node (12) at (452bp,162bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (480bp,90bp) [vx1] {};
  \node (17) at (161bp,234bp) [vx1] {};
  \node (16) at (126bp,90bp) [vx1] {};
  \node (18) at (418bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (281bp,162bp) [vx0] {};
  \node (2) at (336bp,18bp) [vx0] {};
  \node (5) at (408bp,90bp) [vx0] {};
  \node (4) at (336bp,90bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (260bp,234bp) [vx0] {};
  \node (9) at (54bp,234bp) [vx0] {};
  \node (8) at (418bp,306bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (139.37bp,208.89bp) and (128.77bp,196.58bp)  .. (15);
  \draw [->,ed1] (2) ..controls (315.16bp,44.361bp) and (305.76bp,58.29bp)  .. (300bp,72bp) .. controls (291.67bp,91.812bp) and (286.85bp,115.67bp)  .. (3);
  \draw [->,ed1] (16) ..controls (136.42bp,132.87bp) and (147.21bp,177.26bp)  .. (17);
  \draw [->,ed1] (10) ..controls (228.49bp,280.3bp) and (236.16bp,269.02bp)  .. (6);
  \draw [->,ed1] (18) ..controls (395.12bp,208.66bp) and (383.68bp,195.99bp)  .. (13);
  \draw [->,ed1] (15) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (16);
  \draw [->,ed0] (13) ..controls (346.92bp,136.24bp) and (344.66bp,126.67bp)  .. (4);
  \draw [->,ed1] (8) ..controls (418bp,280.13bp) and (418bp,270.97bp)  .. (18);
  \draw [->,ed1] (12) ..controls (436.43bp,136.52bp) and (429.74bp,125.57bp)  .. (5);
  \draw [->,ed0] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (15);
  \draw [->,ed0] (10) ..controls (193.41bp,280.68bp) and (185.54bp,269.33bp)  .. (17);
  \draw [->,ed0] (5) ..controls (382.8bp,64.803bp) and (369.68bp,51.685bp)  .. (2);
  \draw [->,ed1] (3) ..controls (300.51bp,136.46bp) and (309.43bp,124.78bp)  .. (4);
  \draw [->,ed1] (9) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (7);
  \draw [->,ed0] (17) ..controls (178.13bp,208.3bp) and (185.65bp,197.02bp)  .. (0);
  \draw [->,ed1] (4) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (2);
  \draw [->,ed0] (11) ..controls (348.52bp,208.13bp) and (349.41bp,198.97bp)  .. (13);
  \draw [->,ed0] (6) ..controls (267.54bp,208.15bp) and (270.37bp,198.46bp)  .. (3);
  \draw [->,ed0] (12) ..controls (461.99bp,136.32bp) and (465.89bp,126.27bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g278.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx0] {};
  \node (10) at (126bp,450bp) [vx0] {};
  \node (13) at (99bp,90bp) [vx1] {};
  \node (12) at (261bp,234bp) [vx0] {};
  \node (15) at (162bp,378bp) [vx1] {};
  \node (14) at (315bp,162bp) [vx1] {};
  \node (17) at (189bp,234bp) [vx1] {};
  \node (16) at (162bp,306bp) [vx1] {};
  \node (18) at (99bp,162bp) [vx1] {};
  \node (1) at (387bp,162bp) [vx0] {};
  \node (0) at (90bp,306bp) [vx0] {};
  \node (3) at (217bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (162bp,18bp) [vx0] {};
  \node (7) at (90bp,378bp) [vx0] {};
  \node (6) at (369bp,234bp) [vx0] {};
  \node (9) at (320bp,306bp) [vx0] {};
  \node (8) at (99bp,234bp) [vx0] {};
  \draw [->,ed0] (17) ..controls (182.56bp,208.24bp) and (180.17bp,198.67bp)  .. (2);
  \draw [->,ed0] (13) ..controls (121.17bp,64.659bp) and (132.26bp,51.987bp)  .. (4);
  \draw [->,ed1] (2) ..controls (187.36bp,136.4bp) and (194.48bp,125.25bp)  .. (3);
  \draw [->,ed0] (6) ..controls (375.44bp,208.24bp) and (377.83bp,198.67bp)  .. (1);
  \draw [->,ed1] (16) ..controls (171.75bp,280.01bp) and (175.46bp,270.1bp)  .. (17);
  \draw [->,ed1] (17) ..controls (199.81bp,270.08bp) and (205.37bp,299.65bp)  .. (198bp,324bp) .. controls (194.73bp,334.79bp) and (188.52bp,345.39bp)  .. (15);
  \draw [->,ed1] (18) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (13);
  \draw [->,ed0] (9) ..controls (277.28bp,282.52bp) and (243.3bp,263.84bp)  .. (17);
  \draw [->,ed0] (7) ..controls (90bp,352.13bp) and (90bp,342.97bp)  .. (0);
  \draw [->,ed1] (12) ..controls (254.56bp,208.24bp) and (252.17bp,198.67bp)  .. (5);
  \draw [->,ed1] (15) ..controls (162bp,352.13bp) and (162bp,342.97bp)  .. (16);
  \draw [->,ed0] (10) ..controls (138.96bp,424.08bp) and (144.15bp,413.69bp)  .. (15);
  \draw [->,ed1] (8) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (18);
  \draw [->,ed1] (10) ..controls (113.04bp,424.08bp) and (107.85bp,413.69bp)  .. (7);
  \draw [->,ed1] (9) ..controls (337.49bp,280.3bp) and (345.16bp,269.02bp)  .. (6);
  \draw [->,ed0] (5) ..controls (233.61bp,136.01bp) and (230.04bp,126.1bp)  .. (3);
  \draw [->,ed1] (3) ..controls (197.49bp,64.456bp) and (188.57bp,52.776bp)  .. (4);
  \draw [->,ed1] (4) ..controls (164.66bp,60.573bp) and (167.41bp,104.52bp)  .. (2);
  \draw [->,ed0] (11) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (13);
  \draw [->,ed0] (12) ..controls (280.16bp,208.46bp) and (288.92bp,196.78bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g279.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,234bp) [vx0] {};
  \node (10) at (353bp,306bp) [vx0] {};
  \node (13) at (209bp,90bp) [vx0] {};
  \node (12) at (231bp,522bp) [vx0] {};
  \node (15) at (245bp,18bp) [vx1] {};
  \node (14) at (63bp,90bp) [vx1] {};
  \node (17) at (353bp,234bp) [vx1] {};
  \node (16) at (167bp,450bp) [vx1] {};
  \node (18) at (171bp,162bp) [vx1] {};
  \node (1) at (353bp,162bp) [vx0] {};
  \node (0) at (277bp,450bp) [vx0] {};
  \node (3) at (218bp,306bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (194bp,378bp) [vx0] {};
  \node (4) at (154bp,234bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (159bp,522bp) [vx0] {};
  \node (8) at (281bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (220.87bp,280.13bp) and (221.89bp,270.97bp)  .. (11);
  \draw [->,ed0] (11) ..controls (267.54bp,210.45bp) and (299.91bp,192.1bp)  .. (1);
  \draw [->,ed1] (3) ..controls (195.47bp,280.66bp) and (184.21bp,267.99bp)  .. (4);
  \draw [->,ed1] (12) ..controls (247.36bp,496.4bp) and (254.48bp,485.25bp)  .. (0);
  \draw [->,ed0] (16) ..controls (176.75bp,424.01bp) and (180.46bp,414.1bp)  .. (5);
  \draw [->,ed1] (4) ..controls (165.75bp,276.31bp) and (178.17bp,321.02bp)  .. (5);
  \draw [->,ed1] (6) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (14);
  \draw [->,ed1] (8) ..controls (268.04bp,64.081bp) and (262.85bp,53.693bp)  .. (15);
  \draw [->,ed0] (7) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (14);
  \draw [->,ed1] (13) ..controls (214.05bp,132.76bp) and (219.26bp,176.87bp)  .. (11);
  \draw [->,ed0] (2) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (8);
  \draw [->,ed1] (11) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (18);
  \draw [->,ed1] (5) ..controls (202.64bp,352.09bp) and (205.9bp,342.31bp)  .. (3);
  \draw [->,ed0] (13) ..controls (221.96bp,64.081bp) and (227.15bp,53.693bp)  .. (15);
  \draw [->,ed0] (5) ..controls (205.02bp,420.87bp) and (216.42bp,465.26bp)  .. (12);
  \draw [->,ed0] (4) ..controls (112.46bp,210.45bp) and (80.089bp,192.1bp)  .. (6);
  \draw [->,ed1] (10) ..controls (353bp,280.13bp) and (353bp,270.97bp)  .. (17);
  \draw [->,ed0] (12) ..controls (208.47bp,496.66bp) and (197.21bp,483.99bp)  .. (16);
  \draw [->,ed1] (9) ..controls (161.87bp,496.13bp) and (162.89bp,486.97bp)  .. (16);
  \draw [->,ed1] (18) ..controls (184.48bp,136.45bp) and (190bp,126.01bp)  .. (13);
  \draw [->,ed0] (1) ..controls (314.87bp,202.67bp) and (267.15bp,253.57bp)  .. (3);
  \draw [->,ed1] (17) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g28.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (221bp,90bp) [vx1] {};
  \node (10) at (221bp,18bp) [vx1] {};
  \node (1) at (221bp,234bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (27bp,234bp) [vx0] {};
  \node (2) at (293bp,162bp) [vx0] {};
  \node (5) at (221bp,162bp) [vx0] {};
  \node (4) at (293bp,90bp) [vx0] {};
  \node (7) at (149bp,162bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (35bp,162bp) [vx1] {};
  \node (8) at (149bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (149bp,136.13bp) and (149bp,126.97bp)  .. (8);
  \draw [->,ed1] (3) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (116.59bp,208.68bp) and (124.46bp,197.33bp)  .. (7);
  \draw [->,ed1] (8) ..controls (127.8bp,116.22bp) and (118.39bp,130.14bp)  .. (113bp,144bp) .. controls (105.32bp,163.74bp) and (101.84bp,187.46bp)  .. (6);
  \draw [->,ed1] (5) ..controls (221bp,136.13bp) and (221bp,126.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (174.2bp,64.803bp) and (187.32bp,51.685bp)  .. (10);
  \draw [->,ed0] (1) ..controls (221bp,208.13bp) and (221bp,198.97bp)  .. (5);
  \draw [->,ed1] (4) ..controls (267.8bp,64.803bp) and (254.68bp,51.685bp)  .. (10);
  \draw [->,ed0] (6) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (9);
  \draw [->,ed0] (7) ..controls (174.2bp,136.8bp) and (187.32bp,123.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (293bp,136.13bp) and (293bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g280.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (334bp,378bp) [vx0] {};
  \node (10) at (209bp,450bp) [vx0] {};
  \node (13) at (118bp,306bp) [vx0] {};
  \node (12) at (281bp,162bp) [vx0] {};
  \node (15) at (226bp,306bp) [vx1] {};
  \node (14) at (190bp,378bp) [vx1] {};
  \node (17) at (316bp,306bp) [vx1] {};
  \node (16) at (317bp,90bp) [vx1] {};
  \node (18) at (99bp,450bp) [vx1] {};
  \node (1) at (173bp,234bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (173bp,18bp) [vx0] {};
  \node (2) at (173bp,90bp) [vx0] {};
  \node (5) at (281bp,450bp) [vx0] {};
  \node (4) at (245bp,90bp) [vx0] {};
  \node (7) at (118bp,378bp) [vx0] {};
  \node (6) at (145bp,162bp) [vx0] {};
  \node (9) at (262bp,378bp) [vx0] {};
  \node (8) at (99bp,522bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (163.01bp,208.32bp) and (159.11bp,198.27bp)  .. (6);
  \draw [->,ed1] (9) ..controls (249.04bp,352.08bp) and (243.85bp,341.69bp)  .. (15);
  \draw [->,ed0] (7) ..controls (154.36bp,353.76bp) and (179.4bp,337.07bp)  .. (15);
  \draw [->,ed1] (2) ..controls (173bp,64.131bp) and (173bp,54.974bp)  .. (3);
  \draw [->,ed1] (8) ..controls (73.803bp,496.8bp) and (60.685bp,483.68bp)  .. (0);
  \draw [->,ed0] (14) ..controls (168.97bp,413.24bp) and (151.06bp,442.84bp)  .. (135bp,468bp) .. controls (128.91bp,477.54bp) and (122.05bp,487.92bp)  .. (8);
  \draw [->,ed1] (11) ..controls (327.56bp,352.24bp) and (325.17bp,342.67bp)  .. (17);
  \draw [->,ed0] (13) ..controls (137.51bp,280.46bp) and (146.43bp,268.78bp)  .. (1);
  \draw [->,ed1] (18) ..controls (105.8bp,424.24bp) and (108.32bp,414.67bp)  .. (7);
  \draw [->,ed0] (12) ..controls (293.96bp,136.08bp) and (299.15bp,125.69bp)  .. (16);
  \draw [->,ed1] (12) ..controls (268.04bp,136.08bp) and (262.85bp,125.69bp)  .. (4);
  \draw [->,ed0] (4) ..controls (219.8bp,64.803bp) and (206.68bp,51.685bp)  .. (3);
  \draw [->,ed1] (3) ..controls (150.75bp,43.853bp) and (141.31bp,57.765bp)  .. (137bp,72bp) .. controls (130.84bp,92.332bp) and (133.44bp,116.34bp)  .. (6);
  \draw [->,ed1] (6) ..controls (154.99bp,136.32bp) and (158.89bp,126.27bp)  .. (2);
  \draw [->,ed1] (7) ..controls (118bp,352.13bp) and (118bp,342.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (95.747bp,331.85bp) and (86.31bp,345.77bp)  .. (82bp,360bp) .. controls (75.663bp,380.93bp) and (81.041bp,405.35bp)  .. (18);
  \draw [->,ed0] (5) ..controls (274.2bp,424.24bp) and (271.68bp,414.67bp)  .. (9);
  \draw [->,ed0] (6) ..controls (136.96bp,204.87bp) and (128.64bp,249.26bp)  .. (13);
  \draw [->,ed0] (8) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (18);
  \draw [->,ed1] (10) ..controls (202.2bp,424.24bp) and (199.68bp,414.67bp)  .. (14);
  \draw [->,ed0] (18) ..controls (130.14bp,425.36bp) and (149.18bp,410.3bp)  .. (14);
  \draw [->,ed1] (17) ..controls (270.24bp,282.96bp) and (231.29bp,263.35bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g281.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (270bp,162bp) [vx0] {};
  \node (10) at (217bp,90bp) [vx0] {};
  \node (13) at (134bp,450bp) [vx0] {};
  \node (12) at (189bp,234bp) [vx0] {};
  \node (15) at (225bp,378bp) [vx1] {};
  \node (14) at (145bp,90bp) [vx1] {};
  \node (17) at (99bp,18bp) [vx1] {};
  \node (16) at (198bp,162bp) [vx1] {};
  \node (18) at (134bp,306bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (244bp,306bp) [vx0] {};
  \node (3) at (109bp,234bp) [vx0] {};
  \node (2) at (62bp,306bp) [vx0] {};
  \node (5) at (316bp,306bp) [vx0] {};
  \node (4) at (54bp,162bp) [vx0] {};
  \node (7) at (126bp,162bp) [vx0] {};
  \node (6) at (134bp,378bp) [vx0] {};
  \node (9) at (35bp,90bp) [vx0] {};
  \node (8) at (288bp,234bp) [vx0] {};
  \draw [->,ed0] (5) ..controls (306.01bp,280.32bp) and (302.11bp,270.27bp)  .. (8);
  \draw [->,ed0] (17) ..controls (87.802bp,54.104bp) and (78.82bp,83.013bp)  .. (71bp,108bp) .. controls (68.329bp,116.54bp) and (65.408bp,125.83bp)  .. (4);
  \draw [->,ed0] (2) ..controls (74.263bp,342.24bp) and (85.308bp,371.87bp)  .. (98bp,396bp) .. controls (103.19bp,405.87bp) and (109.75bp,416.18bp)  .. (13);
  \draw [->,ed0] (11) ..controls (228.91bp,138.33bp) and (197.4bp,120.19bp)  .. (14);
  \draw [->,ed1] (3) ..controls (89.488bp,208.46bp) and (80.565bp,196.78bp)  .. (4);
  \draw [->,ed1] (2) ..controls (78.774bp,280.3bp) and (86.137bp,269.02bp)  .. (3);
  \draw [->,ed1] (9) ..controls (32.126bp,64.131bp) and (31.108bp,54.974bp)  .. (1);
  \draw [->,ed1] (7) ..controls (132.8bp,136.24bp) and (135.32bp,126.67bp)  .. (14);
  \draw [->,ed1] (6) ..controls (134bp,352.13bp) and (134bp,342.97bp)  .. (18);
  \draw [->,ed0] (13) ..controls (134bp,424.13bp) and (134bp,414.97bp)  .. (6);
  \draw [->,ed1] (12) ..controls (184.91bp,270.81bp) and (179.97bp,300.3bp)  .. (170bp,324bp) .. controls (165.68bp,334.28bp) and (159.31bp,344.69bp)  .. (6);
  \draw [->,ed1] (13) ..controls (165.14bp,425.36bp) and (184.18bp,410.3bp)  .. (15);
  \draw [->,ed1] (4) ..controls (56.365bp,204.57bp) and (58.807bp,248.52bp)  .. (2);
  \draw [->,ed0] (3) ..controls (115.08bp,208.24bp) and (117.34bp,198.67bp)  .. (7);
  \draw [->,ed0] (9) ..controls (57.525bp,64.659bp) and (68.789bp,51.987bp)  .. (17);
  \draw [->,ed1] (18) ..controls (153.51bp,280.46bp) and (162.43bp,268.78bp)  .. (12);
  \draw [->,ed1] (8) ..controls (257.2bp,209.36bp) and (238.38bp,194.3bp)  .. (16);
  \draw [->,ed1] (10) ..controls (178bp,66.201bp) and (149.26bp,48.668bp)  .. (17);
  \draw [->,ed0] (12) ..controls (192.23bp,208.13bp) and (193.38bp,198.97bp)  .. (16);
  \draw [->,ed0] (6) ..controls (108.8bp,352.8bp) and (95.685bp,339.68bp)  .. (2);
  \draw [->,ed1] (15) ..controls (231.8bp,352.24bp) and (234.32bp,342.67bp)  .. (0);
  \draw [->,ed0] (4) ..controls (47.202bp,136.24bp) and (44.676bp,126.67bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g282.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (289bp,306bp) [vx0] {};
  \node (10) at (145bp,90bp) [vx0] {};
  \node (13) at (35bp,90bp) [vx0] {};
  \node (12) at (234bp,234bp) [vx0] {};
  \node (15) at (344bp,234bp) [vx1] {};
  \node (14) at (410bp,90bp) [vx1] {};
  \node (17) at (388bp,306bp) [vx1] {};
  \node (16) at (289bp,162bp) [vx1] {};
  \node (18) at (99bp,18bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (416bp,234bp) [vx0] {};
  \node (3) at (98bp,162bp) [vx0] {};
  \node (2) at (488bp,234bp) [vx0] {};
  \node (5) at (162bp,234bp) [vx0] {};
  \node (4) at (217bp,90bp) [vx0] {};
  \node (7) at (361bp,162bp) [vx0] {};
  \node (6) at (217bp,162bp) [vx0] {};
  \node (9) at (289bp,378bp) [vx0] {};
  \node (8) at (460bp,162bp) [vx0] {};
  \draw [->,ed0] (11) ..controls (247.46bp,282.45bp) and (215.09bp,264.1bp)  .. (5);
  \draw [->,ed1] (8) ..controls (442.41bp,136.68bp) and (434.54bp,125.33bp)  .. (14);
  \draw [->,ed1] (15) ..controls (350.08bp,208.24bp) and (352.34bp,198.67bp)  .. (7);
  \draw [->,ed1] (17) ..controls (397.99bp,280.32bp) and (401.89bp,270.27bp)  .. (0);
  \draw [->,ed0] (9) ..controls (289bp,352.13bp) and (289bp,342.97bp)  .. (11);
  \draw [->,ed1] (3) ..controls (137.33bp,138.2bp) and (166.31bp,120.67bp)  .. (4);
  \draw [->,ed1] (4) ..controls (196.16bp,116.36bp) and (186.76bp,130.29bp)  .. (181bp,144bp) .. controls (172.67bp,163.81bp) and (167.85bp,187.67bp)  .. (5);
  \draw [->,ed0] (7) ..controls (378.49bp,136.3bp) and (386.16bp,125.02bp)  .. (14);
  \draw [->,ed1] (7) ..controls (331.3bp,185.58bp) and (316.56bp,200.02bp)  .. (308bp,216bp) .. controls (297.78bp,235.06bp) and (293.06bp,259.14bp)  .. (11);
  \draw [->,ed0] (2) ..controls (478.01bp,208.32bp) and (474.11bp,198.27bp)  .. (8);
  \draw [->,ed1] (12) ..controls (227.92bp,208.24bp) and (225.66bp,198.67bp)  .. (6);
  \draw [->,ed1] (5) ..controls (139.47bp,208.66bp) and (128.21bp,195.99bp)  .. (3);
  \draw [->,ed1] (13) ..controls (32.126bp,64.131bp) and (31.108bp,54.974bp)  .. (1);
  \draw [->,ed0] (3) ..controls (75.827bp,136.66bp) and (64.739bp,123.99bp)  .. (13);
  \draw [->,ed1] (9) ..controls (322.69bp,353.5bp) and (344.13bp,337.91bp)  .. (17);
  \draw [->,ed0] (18) ..controls (98.704bp,60.573bp) and (98.399bp,104.52bp)  .. (3);
  \draw [->,ed0] (12) ..controls (253.51bp,208.46bp) and (262.43bp,196.78bp)  .. (16);
  \draw [->,ed0] (13) ..controls (57.525bp,64.659bp) and (68.789bp,51.987bp)  .. (18);
  \draw [->,ed0] (5) ..controls (198.13bp,274.97bp) and (242.25bp,324.99bp)  .. (9);
  \draw [->,ed1] (11) ..controls (308.51bp,280.46bp) and (317.43bp,268.78bp)  .. (15);
  \draw [->,ed0] (6) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (4);
  \draw [->,ed1] (10) ..controls (128.64bp,64.395bp) and (121.52bp,53.252bp)  .. (18);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g283.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (270bp,90bp) [vx0] {};
  \node (10) at (243bp,450bp) [vx0] {};
  \node (13) at (342bp,378bp) [vx0] {};
  \node (12) at (243bp,378bp) [vx0] {};
  \node (15) at (243bp,162bp) [vx1] {};
  \node (14) at (126bp,90bp) [vx1] {};
  \node (17) at (298bp,234bp) [vx1] {};
  \node (16) at (428bp,378bp) [vx1] {};
  \node (18) at (298bp,306bp) [vx1] {};
  \node (1) at (270bp,18bp) [vx0] {};
  \node (0) at (442bp,306bp) [vx0] {};
  \node (3) at (370bp,306bp) [vx0] {};
  \node (2) at (370bp,234bp) [vx0] {};
  \node (5) at (162bp,306bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (226bp,234bp) [vx0] {};
  \draw [->,ed0] (17) ..controls (278.49bp,208.46bp) and (269.57bp,196.78bp)  .. (15);
  \draw [->,ed1] (13) ..controls (351.99bp,352.32bp) and (355.89bp,342.27bp)  .. (3);
  \draw [->,ed0] (12) ..controls (214.97bp,353.09bp) and (199.16bp,339.03bp)  .. (5);
  \draw [->,ed0] (6) ..controls (160.08bp,208.24bp) and (162.34bp,198.67bp)  .. (7);
  \draw [->,ed0] (5) ..controls (178.37bp,341.62bp) and (192.71bp,371.37bp)  .. (207bp,396bp) .. controls (212.6bp,405.65bp) and (219.25bp,415.91bp)  .. (10);
  \draw [->,ed1] (11) ..controls (270bp,64.131bp) and (270bp,54.974bp)  .. (1);
  \draw [->,ed1] (4) ..controls (102.2bp,198.82bp) and (106.84bp,228.66bp)  .. (118bp,252bp) .. controls (123.41bp,263.31bp) and (131.65bp,274.31bp)  .. (5);
  \draw [->,ed1] (8) ..controls (232.08bp,208.24bp) and (234.34bp,198.67bp)  .. (15);
  \draw [->,ed0] (9) ..controls (60.693bp,137.5bp) and (82.125bp,121.91bp)  .. (14);
  \draw [->,ed1] (7) ..controls (155.08bp,136.52bp) and (148.23bp,125.57bp)  .. (14);
  \draw [->,ed0] (11) ..controls (278.34bp,132.87bp) and (286.97bp,177.26bp)  .. (17);
  \draw [->,ed1] (6) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (4);
  \draw [->,ed1] (10) ..controls (299.01bp,428.2bp) and (358.14bp,405.19bp)  .. (16);
  \draw [->,ed0] (10) ..controls (243bp,424.13bp) and (243bp,414.97bp)  .. (12);
  \draw [->,ed0] (3) ..controls (370bp,280.13bp) and (370bp,270.97bp)  .. (2);
  \draw [->,ed1] (18) ..controls (298bp,280.13bp) and (298bp,270.97bp)  .. (17);
  \draw [->,ed0] (15) ..controls (252.75bp,136.01bp) and (256.46bp,126.1bp)  .. (11);
  \draw [->,ed1] (5) ..controls (159.13bp,280.13bp) and (158.11bp,270.97bp)  .. (6);
  \draw [->,ed0] (13) ..controls (326.43bp,352.52bp) and (319.74bp,341.57bp)  .. (18);
  \draw [->,ed1] (17) ..controls (277.16bp,260.36bp) and (267.76bp,274.29bp)  .. (262bp,288bp) .. controls (253.67bp,307.81bp) and (248.85bp,331.67bp)  .. (12);
  \draw [->,ed1] (12) ..controls (262.51bp,352.46bp) and (271.43bp,340.78bp)  .. (18);
  \draw [->,ed1] (16) ..controls (433.07bp,351.93bp) and (434.91bp,342.49bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g284.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (291bp,306bp) [vx0] {};
  \node (10) at (264bp,234bp) [vx0] {};
  \node (13) at (99bp,234bp) [vx0] {};
  \node (12) at (192bp,378bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (281bp,162bp) [vx1] {};
  \node (17) at (82bp,306bp) [vx1] {};
  \node (16) at (427bp,90bp) [vx1] {};
  \node (18) at (336bp,234bp) [vx1] {};
  \node (1) at (308bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (463bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (391bp,162bp) [vx0] {};
  \node (6) at (192bp,234bp) [vx0] {};
  \node (9) at (463bp,162bp) [vx0] {};
  \node (8) at (308bp,90bp) [vx0] {};
  \draw [->,ed1] (17) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (0);
  \draw [->,ed1] (7) ..controls (390.36bp,199.48bp) and (386.69bp,230.32bp)  .. (372bp,252bp) .. controls (360.08bp,269.59bp) and (340.34bp,282.93bp)  .. (11);
  \draw [->,ed1] (2) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (3);
  \draw [->,ed0] (14) ..controls (290.75bp,136.01bp) and (294.46bp,126.1bp)  .. (8);
  \draw [->,ed1] (11) ..controls (306.92bp,280.52bp) and (313.77bp,269.57bp)  .. (18);
  \draw [->,ed0] (13) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (15);
  \draw [->,ed1] (8) ..controls (308bp,64.131bp) and (308bp,54.974bp)  .. (1);
  \draw [->,ed0] (12) ..controls (225.69bp,353.5bp) and (247.13bp,337.91bp)  .. (11);
  \draw [->,ed1] (18) ..controls (355.51bp,208.46bp) and (364.43bp,196.78bp)  .. (7);
  \draw [->,ed0] (6) ..controls (192bp,276.57bp) and (192bp,320.52bp)  .. (12);
  \draw [->,ed0] (4) ..controls (73.222bp,138.89bp) and (112.76bp,119.12bp)  .. (3);
  \draw [->,ed0] (11) ..controls (257.31bp,281.5bp) and (235.87bp,265.91bp)  .. (6);
  \draw [->,ed1] (3) ..controls (193.25bp,115.85bp) and (202.69bp,129.77bp)  .. (207bp,144bp) .. controls (213.25bp,164.63bp) and (208.62bp,188.75bp)  .. (6);
  \draw [->,ed1] (6) ..controls (184.46bp,208.15bp) and (181.63bp,198.46bp)  .. (2);
  \draw [->,ed1] (9) ..controls (450.04bp,136.08bp) and (444.85bp,125.69bp)  .. (16);
  \draw [->,ed0] (5) ..controls (463bp,208.13bp) and (463bp,198.97bp)  .. (9);
  \draw [->,ed1] (13) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (4);
  \draw [->,ed1] (10) ..controls (270.08bp,208.24bp) and (272.34bp,198.67bp)  .. (14);
  \draw [->,ed0] (7) ..controls (403.96bp,136.08bp) and (409.15bp,125.69bp)  .. (16);
  \draw [->,ed1] (12) ..controls (155.26bp,353.95bp) and (129.67bp,337.2bp)  .. (17);
  \draw [->,ed0] (18) ..controls (316.49bp,208.46bp) and (307.57bp,196.78bp)  .. (14);
  \draw [->,ed0] (8) ..controls (316.34bp,132.87bp) and (324.97bp,177.26bp)  .. (18);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g285.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx1] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (0) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g286.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,306bp) [vx0] {};
  \node (10) at (360bp,90bp) [vx0] {};
  \node (13) at (99bp,306bp) [vx0] {};
  \node (12) at (144bp,162bp) [vx0] {};
  \node (15) at (216bp,90bp) [vx1] {};
  \node (14) at (149bp,234bp) [vx0] {};
  \node (17) at (216bp,162bp) [vx1] {};
  \node (16) at (31bp,234bp) [vx1] {};
  \node (19) at (432bp,18bp) [vx1] {};
  \node (18) at (432bp,90bp) [vx1] {};
  \node (1) at (293bp,234bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (407bp,234bp) [vx0] {};
  \node (2) at (352bp,306bp) [vx0] {};
  \node (5) at (504bp,90bp) [vx0] {};
  \node (4) at (360bp,162bp) [vx0] {};
  \node (7) at (288bp,162bp) [vx0] {};
  \node (6) at (504bp,162bp) [vx0] {};
  \node (9) at (432bp,162bp) [vx0] {};
  \node (8) at (221bp,234bp) [vx0] {};
  \draw [->,ed0] (13) ..controls (75.203bp,280.8bp) and (62.813bp,267.68bp)  .. (16);
  \draw [->,ed1] (9) ..controls (432bp,136.13bp) and (432bp,126.97bp)  .. (18);
  \draw [->,ed1] (2) ..controls (371.51bp,280.46bp) and (380.43bp,268.78bp)  .. (3);
  \draw [->,ed1] (7) ..controls (262.8bp,136.8bp) and (249.68bp,123.68bp)  .. (15);
  \draw [->,ed0] (3) ..controls (416bp,208.09bp) and (419.39bp,198.31bp)  .. (9);
  \draw [->,ed0] (4) ..controls (360bp,136.13bp) and (360bp,126.97bp)  .. (10);
  \draw [->,ed0] (0) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (219.2bp,208.13bp) and (218.57bp,198.97bp)  .. (17);
  \draw [->,ed1] (12) ..controls (125.58bp,189.02bp) and (117.66bp,202.74bp)  .. (113bp,216bp) .. controls (105.98bp,235.99bp) and (102.47bp,259.7bp)  .. (13);
  \draw [->,ed1] (11) ..controls (28.437bp,280.13bp) and (28.946bp,270.97bp)  .. (16);
  \draw [->,ed0] (6) ..controls (478.8bp,136.8bp) and (465.68bp,123.68bp)  .. (18);
  \draw [->,ed0] (1) ..controls (291.2bp,208.13bp) and (290.57bp,198.97bp)  .. (7);
  \draw [->,ed1] (10) ..controls (385.2bp,64.803bp) and (398.32bp,51.685bp)  .. (19);
  \draw [->,ed0] (2) ..controls (309.28bp,282.52bp) and (275.3bp,263.84bp)  .. (8);
  \draw [->,ed0] (14) ..controls (172.58bp,208.66bp) and (184.37bp,195.99bp)  .. (17);
  \draw [->,ed0] (5) ..controls (478.8bp,64.803bp) and (465.68bp,51.685bp)  .. (19);
  \draw [->,ed1] (3) ..controls (390.23bp,208.3bp) and (382.86bp,197.02bp)  .. (4);
  \draw [->,ed1] (14) ..controls (147.2bp,208.13bp) and (146.57bp,198.97bp)  .. (12);
  \draw [->,ed0] (12) ..controls (169.2bp,136.8bp) and (182.32bp,123.68bp)  .. (15);
  \draw [->,ed1] (13) ..controls (116.59bp,280.68bp) and (124.46bp,269.33bp)  .. (14);
  \draw [->,ed1] (4) ..controls (357.63bp,204.57bp) and (355.19bp,248.52bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g287.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,378bp) [vx0] {};
  \node (10) at (230bp,306bp) [vx0] {};
  \node (13) at (433bp,162bp) [vx0] {};
  \node (12) at (217bp,234bp) [vx0] {};
  \node (15) at (505bp,162bp) [vx1] {};
  \node (14) at (433bp,234bp) [vx0] {};
  \node (17) at (145bp,234bp) [vx1] {};
  \node (16) at (488bp,90bp) [vx1] {};
  \node (19) at (99bp,306bp) [vx1] {};
  \node (18) at (145bp,162bp) [vx1] {};
  \node (1) at (217bp,90bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (289bp,162bp) [vx0] {};
  \node (2) at (289bp,234bp) [vx0] {};
  \node (5) at (344bp,18bp) [vx0] {};
  \node (4) at (344bp,90bp) [vx0] {};
  \node (7) at (361bp,162bp) [vx0] {};
  \node (6) at (416bp,90bp) [vx0] {};
  \node (9) at (217bp,162bp) [vx0] {};
  \node (8) at (27bp,306bp) [vx0] {};
  \draw [->,ed0] (13) ..controls (452.51bp,136.46bp) and (461.43bp,124.78bp)  .. (16);
  \draw [->,ed1] (12) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (3);
  \draw [->,ed1] (4) ..controls (344bp,64.131bp) and (344bp,54.974bp)  .. (5);
  \draw [->,ed0] (8) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (0);
  \draw [->,ed1] (11) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (8);
  \draw [->,ed1] (17) ..controls (145bp,208.13bp) and (145bp,198.97bp)  .. (18);
  \draw [->,ed1] (18) ..controls (123.5bp,188.11bp) and (114.09bp,202.03bp)  .. (109bp,216bp) .. controls (101.79bp,235.79bp) and (99.389bp,259.51bp)  .. (19);
  \draw [->,ed0] (9) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (1);
  \draw [->,ed0] (14) ..controls (458.2bp,208.8bp) and (471.32bp,195.68bp)  .. (15);
  \draw [->,ed1] (10) ..controls (250.81bp,280.61bp) and (260.72bp,268.51bp)  .. (2);
  \draw [->,ed0] (6) ..controls (390.8bp,64.803bp) and (377.68bp,51.685bp)  .. (5);
  \draw [->,ed1] (19) ..controls (115.36bp,280.4bp) and (122.48bp,269.25bp)  .. (17);
  \draw [->,ed0] (12) ..controls (191.8bp,208.8bp) and (178.68bp,195.68bp)  .. (18);
  \draw [->,ed0] (10) ..controls (200.75bp,281.22bp) and (183.57bp,266.67bp)  .. (17);
  \draw [->,ed1] (13) ..controls (426.92bp,136.24bp) and (424.66bp,126.67bp)  .. (6);
  \draw [->,ed1] (14) ..controls (407.8bp,208.8bp) and (394.68bp,195.68bp)  .. (7);
  \draw [->,ed1] (5) ..controls (323.16bp,44.361bp) and (313.76bp,58.29bp)  .. (308bp,72bp) .. controls (299.67bp,91.812bp) and (294.85bp,115.67bp)  .. (3);
  \draw [->,ed1] (3) ..controls (308.51bp,136.46bp) and (317.43bp,124.78bp)  .. (4);
  \draw [->,ed0] (11) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (19);
  \draw [->,ed0] (7) ..controls (354.92bp,136.24bp) and (352.66bp,126.67bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g288.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (198bp,234bp) [vx0] {};
  \node (10) at (161bp,594bp) [vx0] {};
  \node (13) at (63bp,162bp) [vx0] {};
  \node (12) at (315bp,450bp) [vx0] {};
  \node (15) at (207bp,162bp) [vx1] {};
  \node (14) at (298bp,378bp) [vx1] {};
  \node (17) at (99bp,90bp) [vx1] {};
  \node (16) at (27bp,90bp) [vx1] {};
  \node (19) at (243bp,450bp) [vx1] {};
  \node (18) at (197bp,522bp) [vx1] {};
  \node (1) at (125bp,450bp) [vx0] {};
  \node (0) at (125bp,522bp) [vx0] {};
  \node (3) at (279bp,234bp) [vx0] {};
  \node (2) at (143bp,306bp) [vx0] {};
  \node (5) at (207bp,90bp) [vx0] {};
  \node (4) at (88bp,234bp) [vx0] {};
  \node (7) at (135bp,162bp) [vx0] {};
  \node (6) at (99bp,18bp) [vx0] {};
  \node (9) at (279bp,306bp) [vx0] {};
  \node (8) at (188bp,378bp) [vx0] {};
  \draw [->,ed1] (19) ..controls (223.49bp,424.46bp) and (214.57bp,412.78bp)  .. (8);
  \draw [->,ed0] (9) ..controls (269.44bp,334.33bp) and (265.19bp,347.83bp)  .. (262bp,360bp) .. controls (256.61bp,380.56bp) and (251.68bp,404.08bp)  .. (19);
  \draw [->,ed1] (18) ..controls (213.36bp,496.4bp) and (220.48bp,485.25bp)  .. (19);
  \draw [->,ed1] (10) ..controls (148.04bp,568.08bp) and (142.85bp,557.69bp)  .. (0);
  \draw [->,ed1] (7) ..controls (137.37bp,204.57bp) and (139.81bp,248.52bp)  .. (2);
  \draw [->,ed1] (13) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (17);
  \draw [->,ed0] (10) ..controls (173.96bp,568.08bp) and (179.15bp,557.69bp)  .. (18);
  \draw [->,ed0] (19) ..controls (262.51bp,424.46bp) and (271.43bp,412.78bp)  .. (14);
  \draw [->,ed1] (12) ..controls (308.92bp,424.24bp) and (306.66bp,414.67bp)  .. (14);
  \draw [->,ed0] (13) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (16);
  \draw [->,ed1] (2) ..controls (123.49bp,280.46bp) and (114.57bp,268.78bp)  .. (4);
  \draw [->,ed0] (11) ..controls (195.04bp,276.57bp) and (191.99bp,320.52bp)  .. (8);
  \draw [->,ed0] (4) ..controls (79.005bp,208.09bp) and (75.609bp,198.31bp)  .. (13);
  \draw [->,ed0] (14) ..controls (291.2bp,352.24bp) and (288.68bp,342.67bp)  .. (9);
  \draw [->,ed1] (17) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (6);
  \draw [->,ed0] (2) ..controls (162.51bp,280.46bp) and (171.43bp,268.78bp)  .. (11);
  \draw [->,ed0] (0) ..controls (125bp,496.13bp) and (125bp,486.97bp)  .. (1);
  \draw [->,ed1] (15) ..controls (207bp,136.13bp) and (207bp,126.97bp)  .. (5);
  \draw [->,ed1] (9) ..controls (279bp,280.13bp) and (279bp,270.97bp)  .. (3);
  \draw [->,ed1] (4) ..controls (104.77bp,208.3bp) and (112.14bp,197.02bp)  .. (7);
  \draw [->,ed0] (8) ..controls (172.08bp,352.52bp) and (165.23bp,341.57bp)  .. (2);
  \draw [->,ed1] (11) ..controls (201.23bp,208.13bp) and (202.38bp,198.97bp)  .. (15);
  \draw [->,ed1] (8) ..controls (190.66bp,420.57bp) and (193.41bp,464.52bp)  .. (18);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g289.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx0] {};
  \node (10) at (234bp,594bp) [vx0] {};
  \node (13) at (261bp,306bp) [vx0] {};
  \node (12) at (243bp,162bp) [vx0] {};
  \node (15) at (99bp,162bp) [vx1] {};
  \node (14) at (414bp,162bp) [vx1] {};
  \node (17) at (223bp,18bp) [vx1] {};
  \node (16) at (310bp,90bp) [vx1] {};
  \node (19) at (387bp,234bp) [vx1] {};
  \node (18) at (234bp,522bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (234bp,450bp) [vx0] {};
  \node (3) at (315bp,234bp) [vx0] {};
  \node (2) at (243bp,234bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (207bp,378bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (369bp,306bp) [vx0] {};
  \node (9) at (196bp,90bp) [vx0] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (5) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (8);
  \draw [->,ed1] (10) ..controls (234bp,568.13bp) and (234bp,558.97bp)  .. (18);
  \draw [->,ed1] (14) ..controls (426.47bp,198.33bp) and (432.8bp,228.35bp)  .. (423bp,252bp) .. controls (417.38bp,265.57bp) and (406.51bp,277.5bp)  .. (6);
  \draw [->,ed1] (19) ..controls (396.75bp,208.01bp) and (400.46bp,198.1bp)  .. (14);
  \draw [->,ed1] (12) ..controls (226.23bp,136.3bp) and (218.86bp,125.02bp)  .. (9);
  \draw [->,ed1] (4) ..controls (170.64bp,353.76bp) and (145.6bp,337.07bp)  .. (5);
  \draw [->,ed1] (13) ..controls (254.56bp,280.24bp) and (252.17bp,270.67bp)  .. (2);
  \draw [->,ed1] (8) ..controls (52.197bp,208.8bp) and (65.315bp,195.68bp)  .. (15);
  \draw [->,ed0] (6) ..controls (330.87bp,346.67bp) and (283.15bp,397.57bp)  .. (0);
  \draw [->,ed0] (0) ..controls (224.25bp,424.01bp) and (220.54bp,414.1bp)  .. (4);
  \draw [->,ed1] (9) ..controls (205.75bp,64.006bp) and (209.46bp,54.102bp)  .. (17);
  \draw [->,ed1] (18) ..controls (234bp,496.13bp) and (234bp,486.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (7);
  \draw [->,ed0] (13) ..controls (302.21bp,282.45bp) and (334.33bp,264.1bp)  .. (19);
  \draw [->,ed0] (4) ..controls (257.5bp,355.56bp) and (305.38bp,334.27bp)  .. (6);
  \draw [->,ed1] (6) ..controls (375.44bp,280.24bp) and (377.83bp,270.67bp)  .. (19);
  \draw [->,ed1] (1) ..controls (130.25bp,275.67bp) and (166.71bp,324.28bp)  .. (4);
  \draw [->,ed0] (12) ..controls (266.58bp,136.66bp) and (278.37bp,123.99bp)  .. (16);
  \draw [->,ed1] (17) ..controls (228.01bp,46.459bp) and (230.26bp,59.959bp)  .. (232bp,72bp) .. controls (234.99bp,92.741bp) and (237.85bp,116.25bp)  .. (12);
  \draw [->,ed1] (7) ..controls (313.2bp,136.13bp) and (312.57bp,126.97bp)  .. (16);
  \draw [->,ed0] (2) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (15);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g29.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (82bp,234bp) [vx0] {};
  \node (0) at (82bp,306bp) [vx0] {};
  \node (3) at (243bp,162bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (226bp,234bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (171bp,162bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (11);
  \draw [->,ed0] (5) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (9);
  \draw [->,ed1] (2) ..controls (31.089bp,198.81bp) and (36.034bp,228.3bp)  .. (46bp,252bp) .. controls (50.324bp,262.28bp) and (56.687bp,272.69bp)  .. (0);
  \draw [->,ed0] (1) ..controls (88.082bp,208.24bp) and (90.342bp,198.67bp)  .. (7);
  \draw [->,ed1] (8) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (11);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (8);
  \draw [->,ed0] (0) ..controls (107.2bp,280.8bp) and (120.32bp,267.68bp)  .. (6);
  \draw [->,ed1] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (10);
  \draw [->,ed1] (0) ..controls (82bp,280.13bp) and (82bp,270.97bp)  .. (1);
  \draw [->,ed1] (6) ..controls (160.08bp,208.24bp) and (162.34bp,198.67bp)  .. (9);
  \draw [->,ed1] (1) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (2);
  \draw [->,ed0] (3) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g290.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,378bp) [vx0] {};
  \node (10) at (313bp,18bp) [vx0] {};
  \node (13) at (63bp,594bp) [vx0] {};
  \node (12) at (291bp,234bp) [vx0] {};
  \node (15) at (145bp,450bp) [vx1] {};
  \node (14) at (412bp,18bp) [vx1] {};
  \node (17) at (217bp,378bp) [vx1] {};
  \node (16) at (327bp,90bp) [vx1] {};
  \node (19) at (99bp,522bp) [vx1] {};
  \node (18) at (327bp,162bp) [vx1] {};
  \node (1) at (200bp,306bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (145bp,162bp) [vx0] {};
  \node (2) at (172bp,234bp) [vx0] {};
  \node (5) at (255bp,162bp) [vx0] {};
  \node (4) at (200bp,90bp) [vx0] {};
  \node (7) at (399bp,90bp) [vx0] {};
  \node (6) at (27bp,522bp) [vx0] {};
  \node (9) at (217bp,450bp) [vx0] {};
  \node (8) at (471bp,90bp) [vx0] {};
  \draw [->,ed1] (16) ..controls (321.93bp,63.927bp) and (320.09bp,54.487bp)  .. (10);
  \draw [->,ed0] (8) ..controls (450.19bp,64.606bp) and (440.28bp,52.513bp)  .. (14);
  \draw [->,ed0] (12) ..controls (303.96bp,208.08bp) and (309.15bp,197.69bp)  .. (18);
  \draw [->,ed1] (10) ..controls (294.4bp,53.281bp) and (283.4bp,82.906bp)  .. (291bp,108bp) .. controls (294.27bp,118.79bp) and (300.48bp,129.39bp)  .. (18);
  \draw [->,ed0] (1) ..controls (190.01bp,280.32bp) and (186.11bp,270.27bp)  .. (2);
  \draw [->,ed1] (11) ..controls (123.5bp,404.11bp) and (114.09bp,418.03bp)  .. (109bp,432bp) .. controls (101.79bp,451.79bp) and (99.389bp,475.51bp)  .. (19);
  \draw [->,ed1] (3) ..controls (164.51bp,136.46bp) and (173.43bp,124.78bp)  .. (4);
  \draw [->,ed1] (2) ..controls (162.25bp,208.01bp) and (158.54bp,198.1bp)  .. (3);
  \draw [->,ed0] (6) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (235.49bp,136.46bp) and (226.57bp,124.78bp)  .. (4);
  \draw [->,ed1] (12) ..controls (278.04bp,208.08bp) and (272.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (7) ..controls (403.69bp,64.012bp) and (405.38bp,54.692bp)  .. (14);
  \draw [->,ed1] (13) ..controls (50.04bp,568.08bp) and (44.846bp,557.69bp)  .. (6);
  \draw [->,ed0] (13) ..controls (75.96bp,568.08bp) and (81.154bp,557.69bp)  .. (19);
  \draw [->,ed1] (18) ..controls (327bp,136.13bp) and (327bp,126.97bp)  .. (16);
  \draw [->,ed1] (9) ..controls (217bp,424.13bp) and (217bp,414.97bp)  .. (17);
  \draw [->,ed0] (18) ..controls (352.2bp,136.8bp) and (365.32bp,123.68bp)  .. (7);
  \draw [->,ed0] (2) ..controls (163.96bp,276.87bp) and (155.64bp,321.26bp)  .. (11);
  \draw [->,ed1] (15) ..controls (145bp,424.13bp) and (145bp,414.97bp)  .. (11);
  \draw [->,ed0] (11) ..controls (164.51bp,352.46bp) and (173.43bp,340.78bp)  .. (1);
  \draw [->,ed1] (4) ..controls (191.66bp,132.87bp) and (183.03bp,177.26bp)  .. (2);
  \draw [->,ed1] (17) ..controls (210.92bp,352.24bp) and (208.66bp,342.67bp)  .. (1);
  \draw [->,ed1] (19) ..controls (115.36bp,496.4bp) and (122.48bp,485.25bp)  .. (15);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g291.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (226bp,306bp) [vx0] {};
  \node (10) at (281bp,162bp) [vx0] {};
  \node (13) at (135bp,522bp) [vx0] {};
  \node (12) at (103bp,234bp) [vx0] {};
  \node (15) at (99bp,450bp) [vx1] {};
  \node (14) at (103bp,306bp) [vx1] {};
  \node (17) at (290bp,90bp) [vx1] {};
  \node (16) at (110bp,18bp) [vx1] {};
  \node (19) at (171bp,378bp) [vx1] {};
  \node (18) at (171bp,450bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,378bp) [vx0] {};
  \node (3) at (171bp,162bp) [vx0] {};
  \node (2) at (226bp,234bp) [vx0] {};
  \node (5) at (218bp,90bp) [vx0] {};
  \node (4) at (290bp,18bp) [vx0] {};
  \node (7) at (146bp,90bp) [vx0] {};
  \node (6) at (135bp,594bp) [vx0] {};
  \node (9) at (74bp,90bp) [vx0] {};
  \node (8) at (27bp,378bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (53.447bp,352.94bp) and (67.781bp,339.37bp)  .. (14);
  \draw [->,ed1] (18) ..controls (171bp,424.13bp) and (171bp,414.97bp)  .. (19);
  \draw [->,ed1] (19) ..controls (190.51bp,352.46bp) and (199.43bp,340.78bp)  .. (11);
  \draw [->,ed1] (17) ..controls (290bp,64.131bp) and (290bp,54.974bp)  .. (4);
  \draw [->,ed0] (10) ..controls (276.91bp,198.81bp) and (271.97bp,228.3bp)  .. (262bp,252bp) .. controls (257.68bp,262.28bp) and (251.31bp,272.69bp)  .. (11);
  \draw [->,ed0] (19) ..controls (147.2bp,352.8bp) and (134.81bp,339.68bp)  .. (14);
  \draw [->,ed0] (14) ..controls (103bp,280.13bp) and (103bp,270.97bp)  .. (12);
  \draw [->,ed1] (2) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (3);
  \draw [->,ed0] (12) ..controls (122.97bp,260.76bp) and (132.33bp,274.71bp)  .. (139bp,288bp) .. controls (149.11bp,308.17bp) and (157.52bp,332.32bp)  .. (19);
  \draw [->,ed1] (12) ..controls (101.56bp,208.13bp) and (101.05bp,198.97bp)  .. (1);
  \draw [->,ed0] (2) ..controls (245.51bp,208.46bp) and (254.43bp,196.78bp)  .. (10);
  \draw [->,ed1] (13) ..controls (122.04bp,496.08bp) and (116.85bp,485.69bp)  .. (15);
  \draw [->,ed0] (3) ..controls (162bp,136.09bp) and (158.61bp,126.31bp)  .. (7);
  \draw [->,ed1] (11) ..controls (221.91bp,342.81bp) and (216.97bp,372.3bp)  .. (207bp,396bp) .. controls (202.68bp,406.28bp) and (196.31bp,416.69bp)  .. (18);
  \draw [->,ed1] (10) ..controls (284.23bp,136.13bp) and (285.38bp,126.97bp)  .. (17);
  \draw [->,ed1] (5) ..controls (220.37bp,132.57bp) and (222.81bp,176.52bp)  .. (2);
  \draw [->,ed0] (9) ..controls (86.96bp,64.081bp) and (92.154bp,53.693bp)  .. (16);
  \draw [->,ed0] (13) ..controls (147.96bp,496.08bp) and (153.15bp,485.69bp)  .. (18);
  \draw [->,ed0] (11) ..controls (226bp,280.13bp) and (226bp,270.97bp)  .. (2);
  \draw [->,ed1] (15) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (135bp,568.13bp) and (135bp,558.97bp)  .. (13);
  \draw [->,ed1] (7) ..controls (133.04bp,64.081bp) and (127.85bp,53.693bp)  .. (16);
  \draw [->,ed1] (3) ..controls (187.77bp,136.3bp) and (195.14bp,125.02bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g292.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (277bp,450bp) [vx0] {};
  \node (10) at (159bp,162bp) [vx0] {};
  \node (13) at (150bp,306bp) [vx0] {};
  \node (12) at (281bp,90bp) [vx0] {};
  \node (15) at (281bp,162bp) [vx1] {};
  \node (14) at (209bp,90bp) [vx1] {};
  \node (17) at (78bp,306bp) [vx1] {};
  \node (16) at (277bp,306bp) [vx1] {};
  \node (19) at (277bp,378bp) [vx1] {};
  \node (18) at (205bp,234bp) [vx1] {};
  \node (1) at (281bp,18bp) [vx0] {};
  \node (0) at (277bp,234bp) [vx0] {};
  \node (3) at (82bp,18bp) [vx0] {};
  \node (2) at (137bp,90bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (82bp,162bp) [vx0] {};
  \node (7) at (205bp,378bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (78bp,378bp) [vx0] {};
  \node (8) at (349bp,234bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (101.97bp,188.76bp) and (111.33bp,202.71bp)  .. (118bp,216bp) .. controls (128.11bp,236.17bp) and (136.52bp,260.32bp)  .. (13);
  \draw [->,ed0] (12) ..controls (261.52bp,117.02bp) and (252.17bp,130.97bp)  .. (245bp,144bp) .. controls (233.73bp,164.48bp) and (223.09bp,188.74bp)  .. (18);
  \draw [->,ed0] (18) ..controls (231.45bp,208.94bp) and (245.78bp,195.37bp)  .. (15);
  \draw [->,ed1] (3) ..controls (82bp,60.573bp) and (82bp,104.52bp)  .. (4);
  \draw [->,ed1] (11) ..controls (277bp,424.13bp) and (277bp,414.97bp)  .. (19);
  \draw [->,ed0] (2) ..controls (117.49bp,64.456bp) and (108.57bp,52.776bp)  .. (3);
  \draw [->,ed1] (8) ..controls (325.2bp,208.8bp) and (312.81bp,195.68bp)  .. (15);
  \draw [->,ed0] (13) ..controls (126.2bp,280.8bp) and (113.81bp,267.68bp)  .. (6);
  \draw [->,ed0] (6) ..controls (82bp,208.13bp) and (82bp,198.97bp)  .. (4);
  \draw [->,ed0] (15) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (1);
  \draw [->,ed1] (5) ..controls (46.512bp,64.456bp) and (55.435bp,52.776bp)  .. (3);
  \draw [->,ed1] (9) ..controls (78bp,352.13bp) and (78bp,342.97bp)  .. (17);
  \draw [->,ed1] (18) ..controls (205bp,276.57bp) and (205bp,320.52bp)  .. (7);
  \draw [->,ed1] (4) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (5);
  \draw [->,ed1] (10) ..controls (151.1bp,136.15bp) and (148.14bp,126.46bp)  .. (2);
  \draw [->,ed1] (17) ..controls (79.437bp,280.13bp) and (79.946bp,270.97bp)  .. (6);
  \draw [->,ed1] (19) ..controls (277bp,352.13bp) and (277bp,342.97bp)  .. (16);
  \draw [->,ed1] (7) ..controls (185.49bp,352.46bp) and (176.57bp,340.78bp)  .. (13);
  \draw [->,ed1] (13) ..controls (169.51bp,280.46bp) and (178.43bp,268.78bp)  .. (18);
  \draw [->,ed0] (10) ..controls (176.59bp,136.68bp) and (184.46bp,125.33bp)  .. (14);
  \draw [->,ed0] (7) ..controls (230.2bp,352.8bp) and (243.32bp,339.68bp)  .. (16);
  \draw [->,ed0] (16) ..controls (277bp,280.13bp) and (277bp,270.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g293.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (86bp,594bp) [vx0] {};
  \node (10) at (182bp,90bp) [vx0] {};
  \node (13) at (145bp,378bp) [vx0] {};
  \node (12) at (245bp,162bp) [vx0] {};
  \node (15) at (254bp,18bp) [vx1] {};
  \node (14) at (254bp,90bp) [vx1] {};
  \node (17) at (209bp,450bp) [vx1] {};
  \node (16) at (228bp,234bp) [vx1] {};
  \node (19) at (127bp,522bp) [vx1] {};
  \node (18) at (173bp,306bp) [vx1] {};
  \node (1) at (137bp,450bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (300bp,234bp) [vx0] {};
  \node (2) at (372bp,234bp) [vx0] {};
  \node (5) at (46bp,522bp) [vx0] {};
  \node (4) at (110bp,90bp) [vx0] {};
  \node (7) at (118bp,234bp) [vx0] {};
  \node (6) at (165bp,162bp) [vx0] {};
  \node (9) at (326bp,90bp) [vx0] {};
  \node (8) at (344bp,162bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (134.77bp,208.3bp) and (142.14bp,197.02bp)  .. (6);
  \draw [->,ed1] (11) ..controls (71.689bp,568.24bp) and (65.711bp,557.48bp)  .. (5);
  \draw [->,ed1] (8) ..controls (313.2bp,137.36bp) and (294.38bp,122.3bp)  .. (14);
  \draw [->,ed1] (10) ..controls (207.2bp,64.803bp) and (220.32bp,51.685bp)  .. (15);
  \draw [->,ed0] (9) ..controls (300.8bp,64.803bp) and (287.68bp,51.685bp)  .. (15);
  \draw [->,ed1] (12) ..controls (215.3bp,185.58bp) and (200.56bp,200.02bp)  .. (192bp,216bp) .. controls (181.78bp,235.06bp) and (177.06bp,259.14bp)  .. (18);
  \draw [->,ed0] (6) ..controls (171.08bp,136.24bp) and (173.34bp,126.67bp)  .. (10);
  \draw [->,ed0] (11) ..controls (100.67bp,568.24bp) and (106.8bp,557.48bp)  .. (19);
  \draw [->,ed0] (5) ..controls (39.202bp,496.24bp) and (36.676bp,486.67bp)  .. (0);
  \draw [->,ed0] (12) ..controls (248.23bp,136.13bp) and (249.38bp,126.97bp)  .. (14);
  \draw [->,ed0] (2) ..controls (362.01bp,208.32bp) and (358.11bp,198.27bp)  .. (8);
  \draw [->,ed1] (19) ..controls (155.38bp,497.09bp) and (171.38bp,483.03bp)  .. (17);
  \draw [->,ed1] (18) ..controls (192.51bp,280.46bp) and (201.43bp,268.78bp)  .. (16);
  \draw [->,ed1] (16) ..controls (234.08bp,208.24bp) and (236.34bp,198.67bp)  .. (12);
  \draw [->,ed1] (13) ..controls (118.23bp,402.65bp) and (106.43bp,416.73bp)  .. (101bp,432bp) .. controls (93.386bp,453.4bp) and (101.82bp,478.24bp)  .. (19);
  \draw [->,ed0] (18) ..controls (153.49bp,280.46bp) and (144.57bp,268.78bp)  .. (7);
  \draw [->,ed1] (17) ..controls (186.47bp,424.66bp) and (175.21bp,411.99bp)  .. (13);
  \draw [->,ed0] (7) ..controls (126.04bp,276.87bp) and (134.36bp,321.26bp)  .. (13);
  \draw [->,ed0] (3) ..controls (280.49bp,208.46bp) and (271.57bp,196.78bp)  .. (12);
  \draw [->,ed0] (13) ..controls (154.99bp,352.32bp) and (158.89bp,342.27bp)  .. (18);
  \draw [->,ed1] (4) ..controls (112.37bp,132.57bp) and (114.81bp,176.52bp)  .. (7);
  \draw [->,ed1] (6) ..controls (145.49bp,136.46bp) and (136.57bp,124.78bp)  .. (4);
  \draw [->,ed0] (19) ..controls (130.59bp,496.13bp) and (131.86bp,486.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g294.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (86bp,522bp) [vx0] {};
  \node (10) at (281bp,378bp) [vx0] {};
  \node (13) at (281bp,306bp) [vx0] {};
  \node (12) at (221bp,162bp) [vx0] {};
  \node (15) at (209bp,306bp) [vx1] {};
  \node (14) at (137bp,378bp) [vx1] {};
  \node (17) at (213bp,90bp) [vx1] {};
  \node (16) at (393bp,18bp) [vx1] {};
  \node (19) at (127bp,450bp) [vx1] {};
  \node (18) at (348bp,234bp) [vx1] {};
  \node (1) at (213bp,18bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (46bp,450bp) [vx0] {};
  \node (2) at (285bp,90bp) [vx0] {};
  \node (5) at (331bp,162bp) [vx0] {};
  \node (4) at (276bp,234bp) [vx0] {};
  \node (7) at (110bp,306bp) [vx0] {};
  \node (6) at (209bp,378bp) [vx0] {};
  \node (9) at (357bp,90bp) [vx0] {};
  \node (8) at (429bp,90bp) [vx0] {};
  \draw [->,ed0] (12) ..controls (224.49bp,198.68bp) and (229.25bp,228.47bp)  .. (240bp,252bp) .. controls (245.02bp,262.98bp) and (252.6bp,273.84bp)  .. (13);
  \draw [->,ed1] (18) ..controls (338.14bp,270.34bp) and (328.88bp,300.01bp)  .. (317bp,324bp) .. controls (312.05bp,334bp) and (305.54bp,344.34bp)  .. (10);
  \draw [->,ed0] (10) ..controls (255.8bp,352.8bp) and (242.68bp,339.68bp)  .. (15);
  \draw [->,ed0] (11) ..controls (100.67bp,496.24bp) and (106.8bp,485.48bp)  .. (19);
  \draw [->,ed1] (19) ..controls (130.59bp,424.13bp) and (131.86bp,414.97bp)  .. (14);
  \draw [->,ed1] (4) ..controls (295.51bp,208.46bp) and (304.43bp,196.78bp)  .. (5);
  \draw [->,ed0] (4) ..controls (256.49bp,208.46bp) and (247.57bp,196.78bp)  .. (12);
  \draw [->,ed1] (7) ..controls (100.39bp,342.11bp) and (95.375bp,371.35bp)  .. (101bp,396bp) .. controls (103.21bp,405.68bp) and (107.39bp,415.66bp)  .. (19);
  \draw [->,ed1] (14) ..controls (127.25bp,352.01bp) and (123.54bp,342.1bp)  .. (7);
  \draw [->,ed1] (2) ..controls (282.34bp,132.57bp) and (279.59bp,176.52bp)  .. (4);
  \draw [->,ed1] (6) ..controls (209bp,352.13bp) and (209bp,342.97bp)  .. (15);
  \draw [->,ed0] (19) ..controls (155.38bp,425.09bp) and (171.38bp,411.03bp)  .. (6);
  \draw [->,ed1] (11) ..controls (71.689bp,496.24bp) and (65.711bp,485.48bp)  .. (3);
  \draw [->,ed0] (8) ..controls (416.04bp,64.081bp) and (410.85bp,53.693bp)  .. (16);
  \draw [->,ed0] (3) ..controls (39.202bp,424.24bp) and (36.676bp,414.67bp)  .. (0);
  \draw [->,ed1] (5) ..controls (314.64bp,136.4bp) and (307.52bp,125.25bp)  .. (2);
  \draw [->,ed1] (10) ..controls (281bp,352.13bp) and (281bp,342.97bp)  .. (13);
  \draw [->,ed1] (13) ..controls (304.58bp,280.66bp) and (316.37bp,267.99bp)  .. (18);
  \draw [->,ed1] (9) ..controls (369.96bp,64.081bp) and (375.15bp,53.693bp)  .. (16);
  \draw [->,ed0] (5) ..controls (340.39bp,136.01bp) and (343.96bp,126.1bp)  .. (9);
  \draw [->,ed0] (13) ..controls (279.2bp,280.13bp) and (278.57bp,270.97bp)  .. (4);
  \draw [->,ed1] (12) ..controls (218.13bp,136.13bp) and (217.11bp,126.97bp)  .. (17);
  \draw [->,ed1] (17) ..controls (213bp,64.131bp) and (213bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g295.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (289bp,306bp) [vx0] {};
  \node (10) at (236bp,162bp) [vx0] {};
  \node (13) at (99bp,450bp) [vx0] {};
  \node (12) at (302bp,378bp) [vx0] {};
  \node (15) at (123bp,90bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (17) at (235bp,18bp) [vx1] {};
  \node (16) at (315bp,234bp) [vx1] {};
  \node (19) at (209bp,306bp) [vx1] {};
  \node (18) at (36bp,378bp) [vx1] {};
  \node (1) at (387bp,234bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (44bp,162bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (378bp,306bp) [vx0] {};
  \node (7) at (154bp,378bp) [vx0] {};
  \node (6) at (99bp,234bp) [vx0] {};
  \node (9) at (208bp,90bp) [vx0] {};
  \node (8) at (116bp,162bp) [vx0] {};
  \draw [->,ed0] (10) ..controls (198.36bp,138.02bp) and (171.62bp,120.98bp)  .. (15);
  \draw [->,ed1] (12) ..controls (328.45bp,352.94bp) and (342.78bp,339.37bp)  .. (4);
  \draw [->,ed0] (13) ..controls (118.51bp,424.46bp) and (127.43bp,412.78bp)  .. (7);
  \draw [->,ed0] (4) ..controls (381.23bp,280.13bp) and (382.38bp,270.97bp)  .. (1);
  \draw [->,ed1] (19) ..controls (195.52bp,280.45bp) and (190bp,270.01bp)  .. (14);
  \draw [->,ed0] (3) ..controls (240.48bp,208.13bp) and (239.59bp,198.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (134.49bp,352.46bp) and (125.57bp,340.78bp)  .. (5);
  \draw [->,ed1] (8) ..controls (118.52bp,136.13bp) and (119.41bp,126.97bp)  .. (15);
  \draw [->,ed0] (5) ..controls (99bp,348.57bp) and (99bp,392.52bp)  .. (13);
  \draw [->,ed1] (17) ..controls (240.75bp,46.376bp) and (243bp,59.876bp)  .. (244bp,72bp) .. controls (245.32bp,87.945bp) and (245.18bp,92.043bp)  .. (244bp,108bp) .. controls (243.37bp,116.51bp) and (242.2bp,125.71bp)  .. (10);
  \draw [->,ed0] (12) ..controls (270.17bp,353.36bp) and (250.72bp,338.3bp)  .. (19);
  \draw [->,ed1] (7) ..controls (173.51bp,352.46bp) and (182.43bp,340.78bp)  .. (19);
  \draw [->,ed1] (14) ..controls (165.95bp,276.76bp) and (160.74bp,320.87bp)  .. (7);
  \draw [->,ed0] (6) ..controls (105.08bp,208.24bp) and (107.34bp,198.67bp)  .. (8);
  \draw [->,ed1] (10) ..controls (226.01bp,136.32bp) and (222.11bp,126.27bp)  .. (9);
  \draw [->,ed1] (9) ..controls (217.75bp,64.006bp) and (221.46bp,54.102bp)  .. (17);
  \draw [->,ed1] (11) ..controls (272.64bp,280.4bp) and (265.52bp,269.25bp)  .. (3);
  \draw [->,ed0] (11) ..controls (298.39bp,280.01bp) and (301.96bp,270.1bp)  .. (16);
  \draw [->,ed1] (2) ..controls (48.089bp,198.81bp) and (53.034bp,228.3bp)  .. (63bp,252bp) .. controls (67.324bp,262.28bp) and (73.687bp,272.69bp)  .. (5);
  \draw [->,ed1] (6) ..controls (79.488bp,208.46bp) and (70.565bp,196.78bp)  .. (2);
  \draw [->,ed1] (5) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (6);
  \draw [->,ed1] (13) ..controls (76.827bp,424.66bp) and (65.739bp,411.99bp)  .. (18);
  \draw [->,ed1] (18) ..controls (32.766bp,352.13bp) and (31.622bp,342.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g296.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx0] {};
  \node (10) at (217bp,522bp) [vx0] {};
  \node (13) at (217bp,162bp) [vx0] {};
  \node (12) at (63bp,666bp) [vx0] {};
  \node (15) at (209bp,90bp) [vx1] {};
  \node (14) at (145bp,522bp) [vx1] {};
  \node (17) at (353bp,90bp) [vx1] {};
  \node (16) at (163bp,18bp) [vx1] {};
  \node (19) at (99bp,594bp) [vx1] {};
  \node (18) at (217bp,450bp) [vx1] {};
  \node (1) at (353bp,18bp) [vx0] {};
  \node (0) at (27bp,522bp) [vx0] {};
  \node (3) at (200bp,378bp) [vx0] {};
  \node (2) at (91bp,18bp) [vx0] {};
  \node (5) at (145bp,162bp) [vx0] {};
  \node (4) at (27bp,594bp) [vx0] {};
  \node (7) at (200bp,234bp) [vx0] {};
  \node (6) at (172bp,306bp) [vx0] {};
  \node (9) at (281bp,90bp) [vx0] {};
  \node (8) at (145bp,450bp) [vx0] {};
  \draw [->,ed1] (13) ..controls (260.87bp,138.77bp) and (296.87bp,119.71bp)  .. (17);
  \draw [->,ed0] (8) ..controls (164.51bp,424.46bp) and (173.43bp,412.78bp)  .. (3);
  \draw [->,ed1] (6) ..controls (181.99bp,280.32bp) and (185.89bp,270.27bp)  .. (7);
  \draw [->,ed1] (12) ..controls (50.04bp,640.08bp) and (44.846bp,629.69bp)  .. (4);
  \draw [->,ed1] (10) ..controls (217bp,496.13bp) and (217bp,486.97bp)  .. (18);
  \draw [->,ed1] (8) ..controls (123.5bp,476.11bp) and (114.09bp,490.03bp)  .. (109bp,504bp) .. controls (101.79bp,523.79bp) and (99.389bp,547.51bp)  .. (19);
  \draw [->,ed1] (19) ..controls (115.36bp,568.4bp) and (122.48bp,557.25bp)  .. (14);
  \draw [->,ed0] (16) ..controls (157.65bp,60.761bp) and (152.14bp,104.87bp)  .. (5);
  \draw [->,ed1] (7) ..controls (180.49bp,208.46bp) and (171.57bp,196.78bp)  .. (5);
  \draw [->,ed0] (12) ..controls (75.96bp,640.08bp) and (81.154bp,629.69bp)  .. (19);
  \draw [->,ed1] (14) ..controls (145bp,496.13bp) and (145bp,486.97bp)  .. (8);
  \draw [->,ed0] (13) ..controls (214.13bp,136.13bp) and (213.11bp,126.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (163.96bp,348.87bp) and (155.64bp,393.26bp)  .. (8);
  \draw [->,ed0] (11) ..controls (121.53bp,64.659bp) and (132.79bp,51.987bp)  .. (16);
  \draw [->,ed1] (18) ..controls (210.92bp,424.24bp) and (208.66bp,414.67bp)  .. (3);
  \draw [->,ed0] (3) ..controls (190.01bp,352.32bp) and (186.11bp,342.27bp)  .. (6);
  \draw [->,ed1] (5) ..controls (153.04bp,204.87bp) and (161.36bp,249.26bp)  .. (6);
  \draw [->,ed0] (7) ..controls (206.08bp,208.24bp) and (208.34bp,198.67bp)  .. (13);
  \draw [->,ed1] (9) ..controls (242bp,66.201bp) and (213.26bp,48.668bp)  .. (16);
  \draw [->,ed1] (11) ..controls (96.126bp,64.131bp) and (95.108bp,54.974bp)  .. (2);
  \draw [->,ed0] (5) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (11);
  \draw [->,ed0] (4) ..controls (27bp,568.13bp) and (27bp,558.97bp)  .. (0);
  \draw [->,ed1] (17) ..controls (353bp,64.131bp) and (353bp,54.974bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g297.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx0] {};
  \node (10) at (243bp,234bp) [vx0] {};
  \node (13) at (99bp,162bp) [vx0] {};
  \node (12) at (152bp,594bp) [vx0] {};
  \node (15) at (27bp,90bp) [vx1] {};
  \node (14) at (188bp,450bp) [vx1] {};
  \node (17) at (271bp,162bp) [vx1] {};
  \node (16) at (99bp,90bp) [vx1] {};
  \node (19) at (188bp,522bp) [vx1] {};
  \node (18) at (243bp,18bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (116bp,450bp) [vx0] {};
  \node (3) at (281bp,90bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (188bp,306bp) [vx0] {};
  \node (4) at (116bp,522bp) [vx0] {};
  \node (7) at (180bp,162bp) [vx0] {};
  \node (6) at (133bp,234bp) [vx0] {};
  \node (9) at (353bp,90bp) [vx0] {};
  \node (8) at (215bp,378bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (149.77bp,208.3bp) and (157.14bp,197.02bp)  .. (7);
  \draw [->,ed0] (5) ..controls (207.51bp,280.46bp) and (216.43bp,268.78bp)  .. (10);
  \draw [->,ed1] (12) ..controls (139.04bp,568.08bp) and (133.85bp,557.69bp)  .. (4);
  \draw [->,ed1] (11) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed1] (8) ..controls (225.81bp,414.08bp) and (231.37bp,443.65bp)  .. (224bp,468bp) .. controls (220.73bp,478.79bp) and (214.52bp,489.39bp)  .. (19);
  \draw [->,ed1] (19) ..controls (188bp,496.13bp) and (188bp,486.97bp)  .. (14);
  \draw [->,ed0] (7) ..controls (176.77bp,136.13bp) and (175.62bp,126.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (316.26bp,65.951bp) and (290.67bp,49.201bp)  .. (18);
  \draw [->,ed1] (7) ..controls (182.37bp,204.57bp) and (184.81bp,248.52bp)  .. (5);
  \draw [->,ed0] (10) ..controls (234.66bp,276.87bp) and (226.03bp,321.26bp)  .. (8);
  \draw [->,ed1] (14) ..controls (197.75bp,424.01bp) and (201.46bp,414.1bp)  .. (8);
  \draw [->,ed0] (12) ..controls (164.96bp,568.08bp) and (170.15bp,557.69bp)  .. (19);
  \draw [->,ed1] (16) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed0] (8) ..controls (205.25bp,352.01bp) and (201.54bp,342.1bp)  .. (5);
  \draw [->,ed0] (11) ..controls (196.2bp,64.803bp) and (209.32bp,51.685bp)  .. (18);
  \draw [->,ed0] (13) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (15);
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (16);
  \draw [->,ed1] (17) ..controls (274.59bp,136.13bp) and (275.86bp,126.97bp)  .. (3);
  \draw [->,ed0] (18) ..controls (229.48bp,54.059bp) and (218.1bp,83.284bp)  .. (207bp,108bp) .. controls (202.9bp,117.13bp) and (198.1bp,126.96bp)  .. (7);
  \draw [->,ed1] (10) ..controls (252.99bp,208.32bp) and (256.89bp,198.27bp)  .. (17);
  \draw [->,ed1] (5) ..controls (168.49bp,280.46bp) and (159.57bp,268.78bp)  .. (6);
  \draw [->,ed0] (6) ..controls (120.8bp,208.17bp) and (115.96bp,197.91bp)  .. (13);
  \draw [->,ed0] (4) ..controls (116bp,496.13bp) and (116bp,486.97bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g298.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx0] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (315bp,234bp) [vx0] {};
  \node (12) at (315bp,306bp) [vx0] {};
  \node (15) at (80bp,306bp) [vx1] {};
  \node (14) at (260bp,378bp) [vx0] {};
  \node (17) at (315bp,162bp) [vx1] {};
  \node (16) at (387bp,234bp) [vx1] {};
  \node (19) at (63bp,18bp) [vx1] {};
  \node (18) at (207bp,90bp) [vx1] {};
  \node (20) at (80bp,378bp) [vx1] {};
  \node (1) at (387bp,378bp) [vx0] {};
  \node (0) at (61bp,234bp) [vx0] {};
  \node (3) at (171bp,234bp) [vx0] {};
  \node (2) at (171bp,306bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (387bp,306bp) [vx0] {};
  \node (6) at (243bp,162bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx0] {};
  \node (8) at (80bp,450bp) [vx0] {};
  \draw [->,ed0] (14) ..controls (205.33bp,356.13bp) and (148.79bp,333.52bp)  .. (15);
  \draw [->,ed0] (13) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (17);
  \draw [->,ed0] (4) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (183.96bp,136.08bp) and (189.15bp,125.69bp)  .. (18);
  \draw [->,ed1] (3) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (4);
  \draw [->,ed1] (11) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (19);
  \draw [->,ed0] (3) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (14) ..controls (279.51bp,352.46bp) and (288.43bp,340.78bp)  .. (12);
  \draw [->,ed1] (2) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (3);
  \draw [->,ed1] (20) ..controls (80bp,352.13bp) and (80bp,342.97bp)  .. (15);
  \draw [->,ed0] (6) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (18);
  \draw [->,ed1] (4) ..controls (111.26bp,198.24bp) and (122.31bp,227.87bp)  .. (135bp,252bp) .. controls (140.19bp,261.87bp) and (146.75bp,272.18bp)  .. (2);
  \draw [->,ed1] (9) ..controls (268.2bp,208.8bp) and (281.32bp,195.68bp)  .. (17);
  \draw [->,ed0] (2) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (9);
  \draw [->,ed0] (5) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (19);
  \draw [->,ed0] (12) ..controls (340.2bp,280.8bp) and (353.32bp,267.68bp)  .. (16);
  \draw [->,ed1] (13) ..controls (294.16bp,260.36bp) and (284.76bp,274.29bp)  .. (279bp,288bp) .. controls (270.67bp,307.81bp) and (265.85bp,331.67bp)  .. (14);
  \draw [->,ed1] (8) ..controls (80bp,424.13bp) and (80bp,414.97bp)  .. (20);
  \draw [->,ed0] (15) ..controls (73.202bp,280.24bp) and (70.676bp,270.67bp)  .. (0);
  \draw [->,ed0] (1) ..controls (387bp,352.13bp) and (387bp,342.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (387bp,280.13bp) and (387bp,270.97bp)  .. (16);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g299.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (387bp,90bp) [vx0] {};
  \node (10) at (171bp,162bp) [vx0] {};
  \node (13) at (425bp,162bp) [vx0] {};
  \node (12) at (370bp,234bp) [vx0] {};
  \node (15) at (135bp,90bp) [vx1] {};
  \node (14) at (99bp,306bp) [vx0] {};
  \node (17) at (243bp,162bp) [vx1] {};
  \node (16) at (99bp,234bp) [vx1] {};
  \node (19) at (478bp,90bp) [vx1] {};
  \node (18) at (351bp,18bp) [vx1] {};
  \node (20) at (27bp,234bp) [vx1] {};
  \node (1) at (315bp,162bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (162bp,378bp) [vx0] {};
  \node (2) at (497bp,234bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (217bp,306bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (315bp,90bp) [vx0] {};
  \node (8) at (497bp,162bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (389.51bp,208.46bp) and (398.43bp,196.78bp)  .. (13);
  \draw [->,ed0] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (158.04bp,136.08bp) and (152.85bp,125.69bp)  .. (15);
  \draw [->,ed1] (3) ..controls (181.51bp,352.46bp) and (190.43bp,340.78bp)  .. (4);
  \draw [->,ed1] (8) ..controls (490.2bp,136.24bp) and (487.68bp,126.67bp)  .. (19);
  \draw [->,ed1] (9) ..controls (327.96bp,64.081bp) and (333.15bp,53.693bp)  .. (18);
  \draw [->,ed1] (4) ..controls (200.64bp,280.4bp) and (193.52bp,269.25bp)  .. (5);
  \draw [->,ed0] (3) ..controls (139.83bp,352.66bp) and (128.74bp,339.99bp)  .. (14);
  \draw [->,ed0] (14) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (16);
  \draw [->,ed1] (20) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (411.52bp,136.45bp) and (406bp,126.01bp)  .. (11);
  \draw [->,ed0] (2) ..controls (497bp,208.13bp) and (497bp,198.97bp)  .. (8);
  \draw [->,ed0] (11) ..controls (374.04bp,64.081bp) and (368.85bp,53.693bp)  .. (18);
  \draw [->,ed1] (5) ..controls (168.34bp,276.57bp) and (165.59bp,320.52bp)  .. (3);
  \draw [->,ed0] (6) ..controls (111.96bp,136.08bp) and (117.15bp,125.69bp)  .. (15);
  \draw [->,ed1] (14) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (20);
  \draw [->,ed0] (13) ..controls (443.8bp,136.46bp) and (452.4bp,124.78bp)  .. (19);
  \draw [->,ed1] (7) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (17);
  \draw [->,ed1] (11) ..controls (381.95bp,132.76bp) and (376.74bp,176.87bp)  .. (12);
  \draw [->,ed0] (1) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (9);
  \draw [->,ed0] (4) ..controls (226.39bp,280.01bp) and (229.96bp,270.1bp)  .. (7);
  \draw [->,ed0] (12) ..controls (328.46bp,210.45bp) and (296.09bp,192.1bp)  .. (17);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (137bp,234bp) [vx0] {};
  \node (0) at (82bp,306bp) [vx0] {};
  \node (3) at (281bp,234bp) [vx0] {};
  \node (2) at (154bp,90bp) [vx0] {};
  \node (5) at (82bp,90bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (118bp,18bp) [vx1] {};
  \node (6) at (209bp,234bp) [vx0] {};
  \node (9) at (82bp,162bp) [vx1] {};
  \node (8) at (245bp,162bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (94.96bp,64.081bp) and (100.15bp,53.693bp)  .. (7);
  \draw [->,ed0] (3) ..controls (268.04bp,208.08bp) and (262.85bp,197.69bp)  .. (8);
  \draw [->,ed1] (9) ..controls (82bp,204.57bp) and (82bp,248.52bp)  .. (0);
  \draw [->,ed1] (0) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (4);
  \draw [->,ed0] (2) ..controls (141.04bp,64.081bp) and (135.85bp,53.693bp)  .. (7);
  \draw [->,ed0] (0) ..controls (123.54bp,282.45bp) and (155.91bp,264.1bp)  .. (6);
  \draw [->,ed0] (1) ..controls (117.49bp,208.46bp) and (108.57bp,196.78bp)  .. (9);
  \draw [->,ed1] (6) ..controls (221.96bp,208.08bp) and (227.15bp,197.69bp)  .. (8);
  \draw [->,ed1] (4) ..controls (46.512bp,208.46bp) and (55.435bp,196.78bp)  .. (9);
  \draw [->,ed0] (9) ..controls (82bp,136.13bp) and (82bp,126.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g30.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (1) at (179bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (243bp,234bp) [vx0] {};
  \node (2) at (179bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (135bp,234bp) [vx0] {};
  \node (6) at (279bp,306bp) [vx0] {};
  \node (9) at (315bp,234bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed1] (2) ..controls (199.23bp,44.637bp) and (208.6bp,58.574bp)  .. (215bp,72bp) .. controls (224.58bp,92.097bp) and (231.89bp,116.25bp)  .. (0);
  \draw [->,ed0] (3) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (10);
  \draw [->,ed1] (1) ..controls (179bp,64.131bp) and (179bp,54.974bp)  .. (2);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (1);
  \draw [->,ed0] (4) ..controls (53.37bp,76.7bp) and (58.343bp,74.248bp)  .. (63bp,72bp) .. controls (91.485bp,58.252bp) and (124.17bp,43.092bp)  .. (2);
  \draw [->,ed0] (6) ..controls (291.96bp,280.08bp) and (297.15bp,269.69bp)  .. (9);
  \draw [->,ed0] (7) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (11);
  \draw [->,ed1] (6) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (3);
  \draw [->,ed0] (5) ..controls (126.68bp,137.09bp) and (142.3bp,123.03bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g300.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (302bp,378bp) [vx0] {};
  \node (10) at (63bp,450bp) [vx0] {};
  \node (13) at (415bp,162bp) [vx0] {};
  \node (12) at (217bp,306bp) [vx0] {};
  \node (15) at (415bp,90bp) [vx1] {};
  \node (14) at (325bp,234bp) [vx0] {};
  \node (17) at (145bp,234bp) [vx1] {};
  \node (16) at (343bp,162bp) [vx1] {};
  \node (19) at (145bp,306bp) [vx1] {};
  \node (18) at (99bp,378bp) [vx1] {};
  \node (20) at (487bp,162bp) [vx1] {};
  \node (1) at (505bp,234bp) [vx0] {};
  \node (0) at (27bp,306bp) [vx0] {};
  \node (3) at (263bp,90bp) [vx0] {};
  \node (2) at (271bp,162bp) [vx0] {};
  \node (5) at (199bp,162bp) [vx0] {};
  \node (4) at (263bp,18bp) [vx0] {};
  \node (7) at (27bp,378bp) [vx0] {};
  \node (6) at (217bp,234bp) [vx0] {};
  \node (9) at (433bp,234bp) [vx0] {};
  \node (8) at (440bp,306bp) [vx0] {};
  \draw [->,ed1] (20) ..controls (461.8bp,136.8bp) and (448.68bp,123.68bp)  .. (15);
  \draw [->,ed1] (18) ..controls (115.36bp,352.4bp) and (122.48bp,341.25bp)  .. (19);
  \draw [->,ed0] (8) ..controls (462.88bp,280.66bp) and (474.32bp,267.99bp)  .. (1);
  \draw [->,ed1] (14) ..controls (305.84bp,208.46bp) and (297.08bp,196.78bp)  .. (2);
  \draw [->,ed0] (10) ..controls (75.96bp,424.08bp) and (81.154bp,413.69bp)  .. (18);
  \draw [->,ed1] (3) ..controls (263bp,64.131bp) and (263bp,54.974bp)  .. (4);
  \draw [->,ed0] (11) ..controls (254.68bp,357.54bp) and (214.9bp,340.03bp)  .. (181bp,324bp) .. controls (179.25bp,323.17bp) and (177.45bp,322.31bp)  .. (19);
  \draw [->,ed0] (2) ..controls (268.13bp,136.13bp) and (267.11bp,126.97bp)  .. (3);
  \draw [->,ed0] (14) ..controls (331.44bp,208.24bp) and (333.83bp,198.67bp)  .. (16);
  \draw [->,ed1] (19) ..controls (145bp,280.13bp) and (145bp,270.97bp)  .. (17);
  \draw [->,ed0] (13) ..controls (415bp,136.13bp) and (415bp,126.97bp)  .. (15);
  \draw [->,ed1] (17) ..controls (123.5bp,260.11bp) and (114.09bp,274.03bp)  .. (109bp,288bp) .. controls (101.79bp,307.79bp) and (99.389bp,331.51bp)  .. (18);
  \draw [->,ed1] (11) ..controls (346.65bp,354.7bp) and (383.48bp,335.49bp)  .. (8);
  \draw [->,ed1] (12) ..controls (217bp,280.13bp) and (217bp,270.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (242.77bp,44.637bp) and (233.4bp,58.574bp)  .. (227bp,72bp) .. controls (217.42bp,92.097bp) and (210.11bp,116.25bp)  .. (5);
  \draw [->,ed1] (9) ..controls (452.16bp,208.46bp) and (460.92bp,196.78bp)  .. (20);
  \draw [->,ed0] (6) ..controls (210.56bp,208.24bp) and (208.17bp,198.67bp)  .. (5);
  \draw [->,ed1] (5) ..controls (221.53bp,136.66bp) and (232.79bp,123.99bp)  .. (3);
  \draw [->,ed1] (10) ..controls (50.04bp,424.08bp) and (44.846bp,413.69bp)  .. (7);
  \draw [->,ed0] (12) ..controls (191.8bp,280.8bp) and (178.68bp,267.68bp)  .. (17);
  \draw [->,ed0] (15) ..controls (367.01bp,67.266bp) and (323.92bp,46.857bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g301.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (577bp,162bp) [vx0] {};
  \node (10) at (361bp,234bp) [vx0] {};
  \node (13) at (82bp,234bp) [vx0] {};
  \node (12) at (99bp,162bp) [vx0] {};
  \node (15) at (541bp,90bp) [vx1] {};
  \node (14) at (289bp,306bp) [vx0] {};
  \node (17) at (289bp,234bp) [vx1] {};
  \node (16) at (397bp,162bp) [vx1] {};
  \node (19) at (171bp,162bp) [vx1] {};
  \node (18) at (217bp,234bp) [vx1] {};
  \node (20) at (171bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (289bp,162bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (437bp,378bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (505bp,234bp) [vx0] {};
  \node (6) at (437bp,306bp) [vx0] {};
  \node (9) at (505bp,162bp) [vx0] {};
  \node (8) at (433bp,234bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (460.8bp,280.8bp) and (473.19bp,267.68bp)  .. (7);
  \draw [->,ed1] (9) ..controls (517.96bp,136.08bp) and (523.15bp,125.69bp)  .. (15);
  \draw [->,ed0] (5) ..controls (390.02bp,355.15bp) and (348.54bp,334.97bp)  .. (14);
  \draw [->,ed1] (17) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (494.66bp,270.32bp) and (485.04bp,299.99bp)  .. (473bp,324bp) .. controls (468bp,333.97bp) and (461.48bp,344.31bp)  .. (5);
  \draw [->,ed1] (20) ..controls (192.5bp,116.11bp) and (201.91bp,130.03bp)  .. (207bp,144bp) .. controls (214.21bp,163.79bp) and (216.61bp,187.51bp)  .. (18);
  \draw [->,ed0] (10) ..controls (373.96bp,208.08bp) and (379.15bp,197.69bp)  .. (16);
  \draw [->,ed1] (18) ..controls (200.64bp,208.4bp) and (193.52bp,197.25bp)  .. (19);
  \draw [->,ed1] (19) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (20);
  \draw [->,ed0] (14) ..controls (263.8bp,280.8bp) and (250.68bp,267.68bp)  .. (18);
  \draw [->,ed0] (7) ..controls (505bp,208.13bp) and (505bp,198.97bp)  .. (9);
  \draw [->,ed1] (14) ..controls (289bp,280.13bp) and (289bp,270.97bp)  .. (17);
  \draw [->,ed0] (13) ..controls (112.83bp,209.06bp) and (131.18bp,194.21bp)  .. (19);
  \draw [->,ed1] (8) ..controls (420.04bp,208.08bp) and (414.85bp,197.69bp)  .. (16);
  \draw [->,ed0] (6) ..controls (435.56bp,280.13bp) and (435.05bp,270.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (437bp,352.13bp) and (437bp,342.97bp)  .. (6);
  \draw [->,ed1] (13) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (4);
  \draw [->,ed0] (3) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed1] (12) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed0] (11) ..controls (564.04bp,136.08bp) and (558.85bp,125.69bp)  .. (15);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed0] (12) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (20);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g302.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,162bp) [vx0] {};
  \node (10) at (162bp,234bp) [vx0] {};
  \node (13) at (107bp,450bp) [vx0] {};
  \node (12) at (312bp,234bp) [vx0] {};
  \node (15) at (135bp,18bp) [vx1] {};
  \node (14) at (107bp,378bp) [vx0] {};
  \node (17) at (315bp,162bp) [vx1] {};
  \node (16) at (171bp,162bp) [vx1] {};
  \node (19) at (162bp,306bp) [vx1] {};
  \node (18) at (206bp,378bp) [vx1] {};
  \node (20) at (99bp,90bp) [vx1] {};
  \node (1) at (243bp,18bp) [vx0] {};
  \node (0) at (234bp,306bp) [vx0] {};
  \node (3) at (243bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (52bp,306bp) [vx0] {};
  \node (4) at (306bp,306bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (99bp,162bp) [vx0] {};
  \node (8) at (238bp,234bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (88.082bp,208.24bp) and (90.342bp,198.67bp)  .. (9);
  \draw [->,ed0] (7) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (15);
  \draw [->,ed0] (3) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (1);
  \draw [->,ed1] (19) ..controls (162bp,280.13bp) and (162bp,270.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (56.089bp,342.81bp) and (61.034bp,372.3bp)  .. (71bp,396bp) .. controls (75.324bp,406.28bp) and (81.687bp,416.69bp)  .. (13);
  \draw [->,ed1] (20) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (15);
  \draw [->,ed0] (11) ..controls (196.78bp,138.89bp) and (157.24bp,119.12bp)  .. (20);
  \draw [->,ed1] (6) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (2);
  \draw [->,ed1] (12) ..controls (287.85bp,208.8bp) and (275.28bp,195.68bp)  .. (11);
  \draw [->,ed0] (10) ..controls (165.23bp,208.13bp) and (166.38bp,198.97bp)  .. (16);
  \draw [->,ed1] (11) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (3);
  \draw [->,ed1] (8) ..controls (214.42bp,208.66bp) and (202.63bp,195.99bp)  .. (16);
  \draw [->,ed0] (13) ..controls (107bp,424.13bp) and (107bp,414.97bp)  .. (14);
  \draw [->,ed1] (9) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (20);
  \draw [->,ed1] (2) ..controls (34.443bp,204.87bp) and (42.149bp,249.26bp)  .. (5);
  \draw [->,ed1] (14) ..controls (126.51bp,352.46bp) and (135.43bp,340.78bp)  .. (19);
  \draw [->,ed0] (4) ..controls (282.2bp,280.8bp) and (269.81bp,267.68bp)  .. (8);
  \draw [->,ed1] (5) ..controls (62.737bp,280.23bp) and (66.975bp,270.06bp)  .. (6);
  \draw [->,ed1] (13) ..controls (140.69bp,425.5bp) and (162.13bp,409.91bp)  .. (18);
  \draw [->,ed1] (10) ..controls (141.16bp,260.36bp) and (131.76bp,274.29bp)  .. (126bp,288bp) .. controls (117.67bp,307.81bp) and (112.85bp,331.67bp)  .. (14);
  \draw [->,ed0] (14) ..controls (87.488bp,352.46bp) and (78.565bp,340.78bp)  .. (5);
  \draw [->,ed1] (18) ..controls (215.99bp,352.32bp) and (219.89bp,342.27bp)  .. (0);
  \draw [->,ed0] (12) ..controls (313.08bp,208.13bp) and (313.46bp,198.97bp)  .. (17);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g303.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (378bp,234bp) [vx0] {};
  \node (10) at (162bp,162bp) [vx0] {};
  \node (13) at (107bp,378bp) [vx0] {};
  \node (12) at (414bp,306bp) [vx0] {};
  \node (15) at (171bp,90bp) [vx1] {};
  \node (14) at (107bp,306bp) [vx0] {};
  \node (17) at (450bp,234bp) [vx1] {};
  \node (16) at (171bp,18bp) [vx1] {};
  \node (19) at (162bp,234bp) [vx1] {};
  \node (18) at (207bp,306bp) [vx1] {};
  \node (20) at (306bp,162bp) [vx1] {};
  \node (1) at (378bp,90bp) [vx0] {};
  \node (0) at (234bp,234bp) [vx0] {};
  \node (3) at (378bp,162bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (52bp,234bp) [vx0] {};
  \node (4) at (306bp,306bp) [vx0] {};
  \node (7) at (243bp,90bp) [vx0] {};
  \node (6) at (82bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx0] {};
  \node (8) at (306bp,234bp) [vx0] {};
  \draw [->,ed1] (13) ..controls (141.13bp,353.43bp) and (162.96bp,337.71bp)  .. (18);
  \draw [->,ed0] (6) ..controls (88.082bp,136.24bp) and (90.342bp,126.67bp)  .. (9);
  \draw [->,ed0] (10) ..controls (165.23bp,136.13bp) and (166.38bp,126.97bp)  .. (15);
  \draw [->,ed1] (10) ..controls (141.16bp,188.36bp) and (131.76bp,202.29bp)  .. (126bp,216bp) .. controls (117.67bp,235.81bp) and (112.85bp,259.67bp)  .. (14);
  \draw [->,ed1] (19) ..controls (162bp,208.13bp) and (162bp,198.97bp)  .. (10);
  \draw [->,ed0] (5) ..controls (56.089bp,270.81bp) and (61.034bp,300.3bp)  .. (71bp,324bp) .. controls (75.324bp,334.28bp) and (81.687bp,344.69bp)  .. (13);
  \draw [->,ed1] (20) ..controls (262.45bp,138.77bp) and (226.71bp,119.71bp)  .. (15);
  \draw [->,ed0] (11) ..controls (352.8bp,208.8bp) and (339.68bp,195.68bp)  .. (20);
  \draw [->,ed1] (6) ..controls (62.488bp,136.46bp) and (53.565bp,124.78bp)  .. (2);
  \draw [->,ed1] (12) ..controls (401.04bp,280.08bp) and (395.85bp,269.69bp)  .. (11);
  \draw [->,ed1] (11) ..controls (378bp,208.13bp) and (378bp,198.97bp)  .. (3);
  \draw [->,ed0] (13) ..controls (107bp,352.13bp) and (107bp,342.97bp)  .. (14);
  \draw [->,ed1] (2) ..controls (34.443bp,132.87bp) and (42.149bp,177.26bp)  .. (5);
  \draw [->,ed1] (14) ..controls (126.51bp,280.46bp) and (135.43bp,268.78bp)  .. (19);
  \draw [->,ed0] (4) ..controls (306bp,280.13bp) and (306bp,270.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (62.737bp,208.23bp) and (66.975bp,198.06bp)  .. (6);
  \draw [->,ed1] (8) ..controls (306bp,208.13bp) and (306bp,198.97bp)  .. (20);
  \draw [->,ed1] (9) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (16);
  \draw [->,ed0] (3) ..controls (378bp,136.13bp) and (378bp,126.97bp)  .. (1);
  \draw [->,ed0] (14) ..controls (87.488bp,280.46bp) and (78.565bp,268.78bp)  .. (5);
  \draw [->,ed0] (7) ..controls (217.8bp,64.803bp) and (204.68bp,51.685bp)  .. (16);
  \draw [->,ed1] (18) ..controls (216.75bp,280.01bp) and (220.46bp,270.1bp)  .. (0);
  \draw [->,ed0] (12) ..controls (426.96bp,280.08bp) and (432.15bp,269.69bp)  .. (17);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g304.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx0] {};
  \node (10) at (226bp,234bp) [vx0] {};
  \node (13) at (171bp,162bp) [vx0] {};
  \node (12) at (154bp,378bp) [vx0] {};
  \node (15) at (339bp,378bp) [vx1] {};
  \node (14) at (253bp,378bp) [vx0] {};
  \node (17) at (63bp,18bp) [vx1] {};
  \node (16) at (154bp,234bp) [vx1] {};
  \node (19) at (99bp,90bp) [vx1] {};
  \node (18) at (243bp,162bp) [vx1] {};
  \node (20) at (209bp,306bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (353bp,306bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (298bp,234bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (44bp,234bp) [vx0] {};
  \node (7) at (281bp,306bp) [vx0] {};
  \node (6) at (171bp,90bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx0] {};
  \node (8) at (154bp,450bp) [vx0] {};
  \draw [->,ed1] (20) ..controls (189.49bp,280.46bp) and (180.57bp,268.78bp)  .. (16);
  \draw [->,ed0] (4) ..controls (37.918bp,208.24bp) and (35.658bp,198.67bp)  .. (11);
  \draw [->,ed0] (7) ..controls (287.08bp,280.24bp) and (289.34bp,270.67bp)  .. (2);
  \draw [->,ed0] (10) ..controls (232.08bp,208.24bp) and (234.34bp,198.67bp)  .. (18);
  \draw [->,ed1] (3) ..controls (79.488bp,280.46bp) and (70.565bp,268.78bp)  .. (4);
  \draw [->,ed1] (11) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (19);
  \draw [->,ed1] (4) ..controls (63.512bp,208.46bp) and (72.435bp,196.78bp)  .. (5);
  \draw [->,ed0] (3) ..controls (103.09bp,342.81bp) and (108.03bp,372.3bp)  .. (118bp,396bp) .. controls (122.32bp,406.28bp) and (128.69bp,416.69bp)  .. (8);
  \draw [->,ed1] (13) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (6);
  \draw [->,ed0] (13) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (19);
  \draw [->,ed1] (14) ..controls (262.99bp,352.32bp) and (266.89bp,342.27bp)  .. (7);
  \draw [->,ed1] (19) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (17);
  \draw [->,ed1] (16) ..controls (154bp,276.57bp) and (154bp,320.52bp)  .. (12);
  \draw [->,ed0] (14) ..controls (237.43bp,352.52bp) and (230.74bp,341.57bp)  .. (20);
  \draw [->,ed0] (6) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (9) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (17);
  \draw [->,ed1] (5) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (3);
  \draw [->,ed0] (8) ..controls (154bp,424.13bp) and (154bp,414.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (206.49bp,208.46bp) and (197.57bp,196.78bp)  .. (13);
  \draw [->,ed1] (8) ..controls (210.01bp,428.2bp) and (269.14bp,405.19bp)  .. (15);
  \draw [->,ed1] (15) ..controls (344.07bp,351.93bp) and (345.91bp,342.49bp)  .. (0);
  \draw [->,ed0] (12) ..controls (134.49bp,352.46bp) and (125.57bp,340.78bp)  .. (3);
  \draw [->,ed1] (12) ..controls (173.51bp,352.46bp) and (182.43bp,340.78bp)  .. (20);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g305.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (143bp,306bp) [vx0] {};
  \node (10) at (390bp,594bp) [vx0] {};
  \node (13) at (215bp,234bp) [vx0] {};
  \node (12) at (27bp,90bp) [vx0] {};
  \node (15) at (254bp,90bp) [vx1] {};
  \node (14) at (431bp,162bp) [vx0] {};
  \node (17) at (337bp,162bp) [vx1] {};
  \node (16) at (63bp,18bp) [vx1] {};
  \node (19) at (431bp,234bp) [vx1] {};
  \node (18) at (390bp,522bp) [vx1] {};
  \node (20) at (143bp,234bp) [vx1] {};
  \node (1) at (287bp,234bp) [vx0] {};
  \node (0) at (390bp,450bp) [vx0] {};
  \node (3) at (359bp,306bp) [vx0] {};
  \node (2) at (363bp,378bp) [vx0] {};
  \node (5) at (431bp,306bp) [vx0] {};
  \node (4) at (116bp,162bp) [vx0] {};
  \node (7) at (171bp,90bp) [vx0] {};
  \node (6) at (240bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx0] {};
  \node (8) at (359bp,234bp) [vx0] {};
  \draw [->,ed0] (14) ..controls (376.85bp,139.97bp) and (321.66bp,117.52bp)  .. (15);
  \draw [->,ed0] (0) ..controls (380.25bp,424.01bp) and (376.54bp,414.1bp)  .. (2);
  \draw [->,ed0] (13) ..controls (255.21bp,210.27bp) and (285.44bp,192.43bp)  .. (17);
  \draw [->,ed1] (10) ..controls (390bp,568.13bp) and (390bp,558.97bp)  .. (18);
  \draw [->,ed1] (1) ..controls (298.83bp,270.48bp) and (309.71bp,300.19bp)  .. (323bp,324bp) .. controls (328.83bp,334.45bp) and (336.42bp,345.2bp)  .. (2);
  \draw [->,ed0] (5) ..controls (418.95bp,348.31bp) and (406.22bp,393.02bp)  .. (0);
  \draw [->,ed1] (2) ..controls (361.56bp,352.13bp) and (361.05bp,342.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (359bp,280.13bp) and (359bp,270.97bp)  .. (8);
  \draw [->,ed1] (19) ..controls (431bp,208.13bp) and (431bp,198.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (453.25bp,187.85bp) and (462.69bp,201.77bp)  .. (467bp,216bp) .. controls (471.64bp,231.31bp) and (471.64bp,236.69bp)  .. (467bp,252bp) .. controls (463.73bp,262.79bp) and (457.52bp,273.39bp)  .. (5);
  \draw [->,ed0] (11) ..controls (143bp,280.13bp) and (143bp,270.97bp)  .. (20);
  \draw [->,ed1] (20) ..controls (133.25bp,208.01bp) and (129.54bp,198.1bp)  .. (4);
  \draw [->,ed1] (6) ..controls (245.07bp,135.93bp) and (246.91bp,126.49bp)  .. (15);
  \draw [->,ed1] (7) ..controls (162.66bp,132.87bp) and (154.03bp,177.26bp)  .. (20);
  \draw [->,ed1] (5) ..controls (431bp,280.13bp) and (431bp,270.97bp)  .. (19);
  \draw [->,ed0] (12) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (16);
  \draw [->,ed0] (2) ..controls (386.8bp,352.8bp) and (399.19bp,339.68bp)  .. (5);
  \draw [->,ed1] (9) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (16);
  \draw [->,ed1] (4) ..controls (135.51bp,136.46bp) and (144.43bp,124.78bp)  .. (7);
  \draw [->,ed1] (8) ..controls (351.1bp,208.15bp) and (348.14bp,198.46bp)  .. (17);
  \draw [->,ed1] (3) ..controls (333.8bp,280.8bp) and (320.68bp,267.68bp)  .. (1);
  \draw [->,ed0] (20) ..controls (176.01bp,209.5bp) and (197.01bp,193.91bp)  .. (6);
  \draw [->,ed1] (18) ..controls (390bp,496.13bp) and (390bp,486.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (109.92bp,136.24bp) and (107.66bp,126.67bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g306.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (258bp,594bp) [vx0] {};
  \node (10) at (137bp,90bp) [vx0] {};
  \node (13) at (63bp,378bp) [vx0] {};
  \node (12) at (281bp,90bp) [vx0] {};
  \node (15) at (380bp,90bp) [vx1] {};
  \node (14) at (408bp,162bp) [vx0] {};
  \node (17) at (209bp,18bp) [vx1] {};
  \node (16) at (99bp,306bp) [vx1] {};
  \node (19) at (353bp,234bp) [vx1] {};
  \node (18) at (258bp,522bp) [vx1] {};
  \node (20) at (273bp,234bp) [vx1] {};
  \node (1) at (209bp,306bp) [vx0] {};
  \node (0) at (258bp,450bp) [vx0] {};
  \node (3) at (27bp,306bp) [vx0] {};
  \node (2) at (154bp,234bp) [vx0] {};
  \node (5) at (264bp,162bp) [vx0] {};
  \node (4) at (231bp,378bp) [vx0] {};
  \node (7) at (336bp,162bp) [vx0] {};
  \node (6) at (353bp,306bp) [vx0] {};
  \node (9) at (281bp,306bp) [vx0] {};
  \node (8) at (209bp,90bp) [vx0] {};
  \draw [->,ed0] (14) ..controls (398.01bp,136.32bp) and (394.11bp,126.27bp)  .. (15);
  \draw [->,ed1] (5) ..controls (244.49bp,136.46bp) and (235.57bp,124.78bp)  .. (8);
  \draw [->,ed1] (13) ..controls (50.04bp,352.08bp) and (44.846bp,341.69bp)  .. (3);
  \draw [->,ed1] (7) ..controls (351.57bp,136.52bp) and (358.26bp,125.57bp)  .. (15);
  \draw [->,ed1] (4) ..controls (223.1bp,352.15bp) and (220.14bp,342.46bp)  .. (1);
  \draw [->,ed1] (1) ..controls (189.49bp,280.46bp) and (180.57bp,268.78bp)  .. (2);
  \draw [->,ed1] (14) ..controls (403.91bp,198.81bp) and (398.97bp,228.3bp)  .. (389bp,252bp) .. controls (384.68bp,262.28bp) and (378.31bp,272.69bp)  .. (6);
  \draw [->,ed1] (19) ..controls (372.51bp,208.46bp) and (381.43bp,196.78bp)  .. (14);
  \draw [->,ed0] (13) ..controls (75.96bp,352.08bp) and (81.154bp,341.69bp)  .. (16);
  \draw [->,ed1] (20) ..controls (269.77bp,208.13bp) and (268.62bp,198.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (325.32bp,347.96bp) and (293.8bp,395.73bp)  .. (0);
  \draw [->,ed0] (0) ..controls (248.25bp,424.01bp) and (244.54bp,414.1bp)  .. (4);
  \draw [->,ed1] (11) ..controls (258bp,568.13bp) and (258bp,558.97bp)  .. (18);
  \draw [->,ed1] (2) ..controls (155.99bp,271.05bp) and (160.19bp,301.34bp)  .. (173bp,324bp) .. controls (180.63bp,337.49bp) and (192.77bp,349.57bp)  .. (4);
  \draw [->,ed0] (5) ..controls (270.08bp,136.24bp) and (272.34bp,126.67bp)  .. (12);
  \draw [->,ed0] (4) ..controls (271.21bp,354.27bp) and (301.44bp,336.43bp)  .. (6);
  \draw [->,ed1] (6) ..controls (353bp,280.13bp) and (353bp,270.97bp)  .. (19);
  \draw [->,ed0] (9) ..controls (278.13bp,280.13bp) and (277.11bp,270.97bp)  .. (20);
  \draw [->,ed0] (3) ..controls (68.536bp,282.45bp) and (100.91bp,264.1bp)  .. (2);
  \draw [->,ed0] (20) ..controls (295.17bp,208.66bp) and (306.26bp,195.99bp)  .. (7);
  \draw [->,ed1] (8) ..controls (212.1bp,126.86bp) and (216.71bp,156.72bp)  .. (228bp,180bp) .. controls (233.52bp,191.38bp) and (241.94bp,202.4bp)  .. (20);
  \draw [->,ed1] (18) ..controls (258bp,496.13bp) and (258bp,486.97bp)  .. (0);
  \draw [->,ed1] (12) ..controls (255.8bp,64.803bp) and (242.68bp,51.685bp)  .. (17);
  \draw [->,ed0] (10) ..controls (162.2bp,64.803bp) and (175.32bp,51.685bp)  .. (17);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g307.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (112.91bp,234bp) [vx0] {};
  \node (10) at (40.912bp,594bp) [vx0] {};
  \node (13) at (112.91bp,90bp) [vx0] {};
  \node (12) at (220.91bp,522bp) [vx0] {};
  \node (15) at (161.91bp,18bp) [vx1] {};
  \node (14) at (240.91bp,306bp) [vx0] {};
  \node (17) at (222.91bp,234bp) [vx1] {};
  \node (16) at (166.91bp,450bp) [vx1] {};
  \node (19) at (112.91bp,522bp) [vx1] {};
  \node (18) at (294.91bp,234bp) [vx1] {};
  \node (20) at (57.912bp,162bp) [vx1] {};
  \node (1) at (167.91bp,162bp) [vx0] {};
  \node (0) at (40.912bp,522bp) [vx0] {};
  \node (3) at (238.91bp,450bp) [vx0] {};
  \node (2) at (149.91bp,378bp) [vx0] {};
  \node (5) at (239.91bp,162bp) [vx0] {};
  \node (4) at (240.91bp,378bp) [vx0] {};
  \node (7) at (94.912bp,450bp) [vx0] {};
  \node (6) at (130.91bp,306bp) [vx0] {};
  \node (9) at (112.91bp,594bp) [vx0] {};
  \node (8) at (211.91bp,90bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (112.91bp,568.13bp) and (112.91bp,558.97bp)  .. (19);
  \draw [->,ed0] (5) ..controls (229.93bp,136.32bp) and (226.02bp,126.27bp)  .. (8);
  \draw [->,ed1] (6) ..controls (121.35bp,334.33bp) and (117.1bp,347.83bp)  .. (113.91bp,360bp) .. controls (108.52bp,380.56bp) and (103.6bp,404.08bp)  .. (7);
  \draw [->,ed1] (10) ..controls (40.912bp,568.13bp) and (40.912bp,558.97bp)  .. (0);
  \draw [->,ed0] (1) ..controls (161.35bp,198.35bp) and (155.6bp,227.34bp)  .. (148.91bp,252bp) .. controls (146.56bp,260.68bp) and (143.6bp,270.01bp)  .. (6);
  \draw [->,ed1] (7) ..controls (114.42bp,424.46bp) and (123.35bp,412.78bp)  .. (2);
  \draw [->,ed1] (18) ..controls (253.38bp,210.45bp) and (221bp,192.1bp)  .. (1);
  \draw [->,ed0] (11) ..controls (132.42bp,208.46bp) and (141.35bp,196.78bp)  .. (1);
  \draw [->,ed1] (20) ..controls (77.425bp,136.46bp) and (86.347bp,124.78bp)  .. (13);
  \draw [->,ed1] (8) ..controls (194.33bp,64.677bp) and (186.45bp,53.334bp)  .. (15);
  \draw [->,ed0] (19) ..controls (106.47bp,496.24bp) and (104.08bp,486.67bp)  .. (7);
  \draw [->,ed1] (13) ..controls (112.91bp,132.57bp) and (112.91bp,176.52bp)  .. (11);
  \draw [->,ed0] (10) ..controls (66.109bp,568.8bp) and (79.228bp,555.68bp)  .. (19);
  \draw [->,ed0] (6) ..controls (124.47bp,280.24bp) and (122.08bp,270.67bp)  .. (11);
  \draw [->,ed1] (11) ..controls (93.4bp,208.46bp) and (84.478bp,196.78bp)  .. (20);
  \draw [->,ed0] (7) ..controls (48.499bp,465bp) and (18.738bp,479.58bp)  .. (4.9122bp,504bp) .. controls (-7.2393bp,525.46bp) and (6.3205bp,551.85bp)  .. (10);
  \draw [->,ed0] (13) ..controls (130.4bp,64.304bp) and (138.08bp,53.025bp)  .. (15);
  \draw [->,ed1] (14) ..controls (260.07bp,280.46bp) and (268.83bp,268.78bp)  .. (18);
  \draw [->,ed0] (14) ..controls (234.47bp,280.24bp) and (232.08bp,270.67bp)  .. (17);
  \draw [->,ed0] (3) ..controls (208.08bp,425.06bp) and (189.73bp,410.21bp)  .. (2);
  \draw [->,ed0] (12) ..controls (201.75bp,496.46bp) and (192.99bp,484.78bp)  .. (16);
  \draw [->,ed1] (12) ..controls (227.35bp,496.24bp) and (229.75bp,486.67bp)  .. (3);
  \draw [->,ed0] (4) ..controls (240.91bp,352.13bp) and (240.91bp,342.97bp)  .. (14);
  \draw [->,ed1] (2) ..controls (143.11bp,352.24bp) and (140.59bp,342.67bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g308.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (217bp,522bp) [vx0] {};
  \node (10) at (217bp,162bp) [vx0] {};
  \node (13) at (63bp,666bp) [vx0] {};
  \node (12) at (289bp,162bp) [vx0] {};
  \node (15) at (145bp,522bp) [vx1] {};
  \node (14) at (359bp,90bp) [vx0] {};
  \node (17) at (225bp,90bp) [vx1] {};
  \node (16) at (367bp,18bp) [vx1] {};
  \node (19) at (217bp,450bp) [vx1] {};
  \node (18) at (291bp,18bp) [vx1] {};
  \node (20) at (99bp,594bp) [vx1] {};
  \node (1) at (200bp,378bp) [vx0] {};
  \node (0) at (27bp,522bp) [vx0] {};
  \node (3) at (433bp,162bp) [vx0] {};
  \node (2) at (145bp,162bp) [vx0] {};
  \node (5) at (361bp,162bp) [vx0] {};
  \node (4) at (27bp,594bp) [vx0] {};
  \node (7) at (200bp,234bp) [vx0] {};
  \node (6) at (172bp,306bp) [vx0] {};
  \node (9) at (431bp,90bp) [vx0] {};
  \node (8) at (145bp,450bp) [vx0] {};
  \draw [->,ed1] (20) ..controls (115.36bp,568.4bp) and (122.48bp,557.25bp)  .. (15);
  \draw [->,ed0] (3) ..controls (432.28bp,136.13bp) and (432.03bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (181.99bp,280.32bp) and (185.89bp,270.27bp)  .. (7);
  \draw [->,ed0] (1) ..controls (190.01bp,352.32bp) and (186.11bp,342.27bp)  .. (6);
  \draw [->,ed1] (7) ..controls (180.49bp,208.46bp) and (171.57bp,196.78bp)  .. (2);
  \draw [->,ed0] (5) ..controls (360.28bp,136.13bp) and (360.03bp,126.97bp)  .. (14);
  \draw [->,ed1] (11) ..controls (217bp,496.13bp) and (217bp,486.97bp)  .. (19);
  \draw [->,ed1] (12) ..controls (313.5bp,136.8bp) and (326.25bp,123.68bp)  .. (14);
  \draw [->,ed0] (14) ..controls (361.87bp,64.131bp) and (362.89bp,54.974bp)  .. (16);
  \draw [->,ed0] (7) ..controls (206.08bp,208.24bp) and (208.34bp,198.67bp)  .. (10);
  \draw [->,ed0] (6) ..controls (163.96bp,348.87bp) and (155.64bp,393.26bp)  .. (8);
  \draw [->,ed1] (14) ..controls (335.2bp,64.803bp) and (322.81bp,51.685bp)  .. (18);
  \draw [->,ed0] (8) ..controls (164.51bp,424.46bp) and (173.43bp,412.78bp)  .. (1);
  \draw [->,ed1] (18) ..controls (290.41bp,60.573bp) and (289.8bp,104.52bp)  .. (12);
  \draw [->,ed1] (15) ..controls (145bp,496.13bp) and (145bp,486.97bp)  .. (8);
  \draw [->,ed1] (2) ..controls (153.04bp,204.87bp) and (161.36bp,249.26bp)  .. (6);
  \draw [->,ed1] (8) ..controls (123.5bp,476.11bp) and (114.09bp,490.03bp)  .. (109bp,504bp) .. controls (101.79bp,523.79bp) and (99.389bp,547.51bp)  .. (20);
  \draw [->,ed1] (9) ..controls (408.47bp,64.659bp) and (397.21bp,51.987bp)  .. (16);
  \draw [->,ed1] (13) ..controls (50.04bp,640.08bp) and (44.846bp,629.69bp)  .. (4);
  \draw [->,ed0] (12) ..controls (266.47bp,136.66bp) and (255.21bp,123.99bp)  .. (17);
  \draw [->,ed0] (4) ..controls (27bp,568.13bp) and (27bp,558.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (219.87bp,136.13bp) and (220.89bp,126.97bp)  .. (17);
  \draw [->,ed1] (19) ..controls (210.92bp,424.24bp) and (208.66bp,414.67bp)  .. (1);
  \draw [->,ed0] (13) ..controls (75.96bp,640.08bp) and (81.154bp,629.69bp)  .. (20);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g309.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,450bp) [vx0] {};
  \node (10) at (167bp,90bp) [vx0] {};
  \node (13) at (154bp,306bp) [vx0] {};
  \node (12) at (99bp,522bp) [vx0] {};
  \node (15) at (219bp,234bp) [vx1] {};
  \node (14) at (140bp,234bp) [vx0] {};
  \node (17) at (239bp,162bp) [vx1] {};
  \node (16) at (221bp,18bp) [vx1] {};
  \node (19) at (190bp,450bp) [vx1] {};
  \node (18) at (167bp,162bp) [vx1] {};
  \node (20) at (99bp,378bp) [vx1] {};
  \node (1) at (311bp,162bp) [vx0] {};
  \node (0) at (209bp,378bp) [vx0] {};
  \node (3) at (298bp,306bp) [vx0] {};
  \node (2) at (281bp,378bp) [vx0] {};
  \node (5) at (27bp,378bp) [vx0] {};
  \node (4) at (54bp,234bp) [vx0] {};
  \node (7) at (275bp,90bp) [vx0] {};
  \node (6) at (82bp,306bp) [vx0] {};
  \node (9) at (294bp,234bp) [vx0] {};
  \node (8) at (226bp,306bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (167bp,136.13bp) and (167bp,126.97bp)  .. (10);
  \draw [->,ed0] (11) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (5);
  \draw [->,ed0] (3) ..controls (296.56bp,280.13bp) and (296.05bp,270.97bp)  .. (9);
  \draw [->,ed1] (19) ..controls (196.8bp,424.24bp) and (199.32bp,414.67bp)  .. (0);
  \draw [->,ed1] (10) ..controls (144.75bp,115.85bp) and (135.31bp,129.77bp)  .. (131bp,144bp) .. controls (124.84bp,164.35bp) and (127.71bp,188.36bp)  .. (14);
  \draw [->,ed1] (4) ..controls (45.962bp,276.87bp) and (37.639bp,321.26bp)  .. (5);
  \draw [->,ed0] (6) ..controls (102.46bp,280.61bp) and (112.2bp,268.51bp)  .. (14);
  \draw [->,ed1] (8) ..controls (223.48bp,280.13bp) and (222.59bp,270.97bp)  .. (15);
  \draw [->,ed1] (13) ..controls (149.91bp,342.81bp) and (144.97bp,372.3bp)  .. (135bp,396bp) .. controls (130.68bp,406.28bp) and (124.31bp,416.69bp)  .. (11);
  \draw [->,ed1] (12) ..controls (130.14bp,497.36bp) and (149.18bp,482.3bp)  .. (19);
  \draw [->,ed0] (14) ..controls (173.69bp,209.5bp) and (195.13bp,193.91bp)  .. (17);
  \draw [->,ed0] (2) ..controls (261.49bp,352.46bp) and (252.57bp,340.78bp)  .. (8);
  \draw [->,ed1] (11) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (20);
  \draw [->,ed0] (13) ..controls (176.88bp,280.66bp) and (188.32bp,267.99bp)  .. (15);
  \draw [->,ed1] (14) ..controls (149.75bp,208.01bp) and (153.46bp,198.1bp)  .. (18);
  \draw [->,ed0] (5) ..controls (39.263bp,414.24bp) and (50.308bp,443.87bp)  .. (63bp,468bp) .. controls (68.193bp,477.87bp) and (74.753bp,488.18bp)  .. (12);
  \draw [->,ed0] (12) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (11);
  \draw [->,ed1] (9) ..controls (274.49bp,208.46bp) and (265.57bp,196.78bp)  .. (17);
  \draw [->,ed0] (10) ..controls (186.16bp,64.456bp) and (194.92bp,52.776bp)  .. (16);
  \draw [->,ed1] (20) ..controls (118.51bp,352.46bp) and (127.43bp,340.78bp)  .. (13);
  \draw [->,ed1] (5) ..controls (46.512bp,352.46bp) and (55.435bp,340.78bp)  .. (6);
  \draw [->,ed0] (1) ..controls (298.04bp,136.08bp) and (292.85bp,125.69bp)  .. (7);
  \draw [->,ed1] (7) ..controls (255.84bp,64.456bp) and (247.08bp,52.776bp)  .. (16);
  \draw [->,ed1] (6) ..controls (72.013bp,280.32bp) and (68.106bp,270.27bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g31.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx1] {};
  \node (10) at (145bp,90bp) [vx1] {};
  \node (1) at (289bp,90bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (289bp,162bp) [vx0] {};
  \node (2) at (217bp,18bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (217bp,90bp) [vx0] {};
  \node (7) at (217bp,162bp) [vx0] {};
  \node (6) at (230bp,234bp) [vx0] {};
  \node (9) at (145bp,162bp) [vx1] {};
  \node (8) at (63bp,306bp) [vx0] {};
  \draw [->,ed0] (6) ..controls (200.75bp,209.22bp) and (183.57bp,194.67bp)  .. (9);
  \draw [->,ed1] (11) ..controls (115.36bp,208.4bp) and (122.48bp,197.25bp)  .. (9);
  \draw [->,ed0] (3) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (11);
  \draw [->,ed1] (7) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (4);
  \draw [->,ed1] (8) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (5);
  \draw [->,ed1] (9) ..controls (145bp,136.13bp) and (145bp,126.97bp)  .. (10);
  \draw [->,ed0] (7) ..controls (191.8bp,136.8bp) and (178.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (123.5bp,116.11bp) and (114.09bp,130.03bp)  .. (109bp,144bp) .. controls (101.79bp,163.79bp) and (99.389bp,187.51bp)  .. (11);
  \draw [->,ed1] (6) ..controls (250.81bp,208.61bp) and (260.72bp,196.51bp)  .. (3);
  \draw [->,ed0] (4) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g310.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (291bp,306bp) [vx0] {};
  \node (10) at (63bp,666bp) [vx0] {};
  \node (13) at (181bp,90bp) [vx0] {};
  \node (12) at (289bp,90bp) [vx0] {};
  \node (15) at (235bp,18bp) [vx1] {};
  \node (14) at (181bp,234bp) [vx0] {};
  \node (17) at (291bp,234bp) [vx1] {};
  \node (16) at (181bp,162bp) [vx1] {};
  \node (19) at (99bp,522bp) [vx1] {};
  \node (18) at (99bp,594bp) [vx1] {};
  \node (20) at (149bp,450bp) [vx1] {};
  \node (1) at (221bp,378bp) [vx0] {};
  \node (0) at (27bp,522bp) [vx0] {};
  \node (3) at (149bp,378bp) [vx0] {};
  \node (2) at (325bp,162bp) [vx0] {};
  \node (5) at (109bp,234bp) [vx0] {};
  \node (4) at (173bp,306bp) [vx0] {};
  \node (7) at (221bp,450bp) [vx0] {};
  \node (6) at (253bp,162bp) [vx0] {};
  \node (9) at (213bp,522bp) [vx0] {};
  \node (8) at (27bp,594bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (99bp,568.13bp) and (99bp,558.97bp)  .. (19);
  \draw [->,ed0] (10) ..controls (75.96bp,640.08bp) and (81.154bp,629.69bp)  .. (18);
  \draw [->,ed1] (3) ..controls (157.64bp,352.09bp) and (160.9bp,342.31bp)  .. (4);
  \draw [->,ed0] (14) ..controls (206.2bp,208.8bp) and (219.32bp,195.68bp)  .. (6);
  \draw [->,ed1] (4) ..controls (150.47bp,280.66bp) and (139.21bp,267.99bp)  .. (5);
  \draw [->,ed1] (20) ..controls (147.39bp,486.79bp) and (144.23bp,516.27bp)  .. (135bp,540bp) .. controls (130.95bp,550.4bp) and (124.65bp,560.83bp)  .. (18);
  \draw [->,ed0] (8) ..controls (27bp,568.13bp) and (27bp,558.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (181bp,208.13bp) and (181bp,198.97bp)  .. (16);
  \draw [->,ed0] (7) ..controls (221bp,424.13bp) and (221bp,414.97bp)  .. (1);
  \draw [->,ed1] (11) ..controls (291bp,280.13bp) and (291bp,270.97bp)  .. (17);
  \draw [->,ed0] (6) ..controls (241.57bp,198.71bp) and (230.83bp,228.51bp)  .. (217bp,252bp) .. controls (210.64bp,262.8bp) and (202.22bp,273.71bp)  .. (4);
  \draw [->,ed1] (5) ..controls (120.75bp,276.31bp) and (133.17bp,321.02bp)  .. (3);
  \draw [->,ed1] (12) ..controls (269.84bp,64.456bp) and (261.08bp,52.776bp)  .. (15);
  \draw [->,ed0] (13) ..controls (200.16bp,64.456bp) and (208.92bp,52.776bp)  .. (15);
  \draw [->,ed0] (4) ..controls (175.87bp,280.13bp) and (176.89bp,270.97bp)  .. (14);
  \draw [->,ed0] (20) ..controls (149bp,424.13bp) and (149bp,414.97bp)  .. (3);
  \draw [->,ed0] (9) ..controls (190.47bp,496.66bp) and (179.21bp,483.99bp)  .. (20);
  \draw [->,ed1] (17) ..controls (277.52bp,208.45bp) and (272bp,198.01bp)  .. (6);
  \draw [->,ed1] (9) ..controls (215.87bp,496.13bp) and (216.89bp,486.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (158.75bp,115.85bp) and (149.31bp,129.77bp)  .. (145bp,144bp) .. controls (140.36bp,159.31bp) and (140.36bp,164.69bp)  .. (145bp,180bp) .. controls (148.27bp,190.79bp) and (154.48bp,201.39bp)  .. (14);
  \draw [->,ed1] (16) ..controls (181bp,136.13bp) and (181bp,126.97bp)  .. (13);
  \draw [->,ed1] (10) ..controls (50.04bp,640.08bp) and (44.846bp,629.69bp)  .. (8);
  \draw [->,ed0] (2) ..controls (312.04bp,136.08bp) and (306.85bp,125.69bp)  .. (12);
  \draw [->,ed1] (19) ..controls (116.59bp,496.68bp) and (124.46bp,485.33bp)  .. (20);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g311.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,378bp) [vx0] {};
  \node (10) at (224bp,234bp) [vx0] {};
  \node (13) at (433bp,162bp) [vx0] {};
  \node (12) at (361bp,162bp) [vx0] {};
  \node (15) at (415bp,90bp) [vx1] {};
  \node (14) at (279bp,306bp) [vx0] {};
  \node (17) at (36bp,306bp) [vx1] {};
  \node (16) at (433bp,234bp) [vx1] {};
  \node (19) at (136bp,18bp) [vx1] {};
  \node (18) at (163bp,90bp) [vx1] {};
  \node (20) at (145bp,162bp) [vx1] {};
  \node (1) at (235bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (323bp,234bp) [vx0] {};
  \node (2) at (307bp,90bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (53bp,90bp) [vx0] {};
  \node (7) at (235bp,90bp) [vx0] {};
  \node (6) at (73bp,162bp) [vx0] {};
  \node (9) at (217bp,162bp) [vx0] {};
  \node (8) at (289bp,162bp) [vx0] {};
  \draw [->,ed1] (18) ..controls (153.25bp,64.006bp) and (149.54bp,54.102bp)  .. (19);
  \draw [->,ed0] (11) ..controls (153.67bp,356.13bp) and (210.21bp,333.52bp)  .. (14);
  \draw [->,ed1] (17) ..controls (32.766bp,280.13bp) and (31.622bp,270.97bp)  .. (0);
  \draw [->,ed0] (9) ..controls (197.84bp,136.46bp) and (189.08bp,124.78bp)  .. (18);
  \draw [->,ed1] (4) ..controls (35.817bp,126.04bp) and (26.218bp,156.31bp)  .. (37bp,180bp) .. controls (43.822bp,194.99bp) and (57.088bp,207.44bp)  .. (5);
  \draw [->,ed1] (20) ..controls (151.44bp,136.24bp) and (153.83bp,126.67bp)  .. (18);
  \draw [->,ed1] (10) ..controls (246.88bp,208.66bp) and (258.32bp,195.99bp)  .. (8);
  \draw [->,ed1] (14) ..controls (327.81bp,283.18bp) and (371.91bp,262.56bp)  .. (16);
  \draw [->,ed0] (7) ..controls (235bp,64.131bp) and (235bp,54.974bp)  .. (1);
  \draw [->,ed1] (11) ..controls (76.827bp,352.66bp) and (65.739bp,339.99bp)  .. (17);
  \draw [->,ed1] (6) ..controls (65.821bp,136.15bp) and (63.127bp,126.46bp)  .. (4);
  \draw [->,ed0] (20) ..controls (113.52bp,137.36bp) and (94.273bp,122.3bp)  .. (4);
  \draw [->,ed1] (12) ..controls (380.16bp,136.46bp) and (388.92bp,124.78bp)  .. (15);
  \draw [->,ed0] (13) ..controls (426.56bp,136.24bp) and (424.17bp,126.67bp)  .. (15);
  \draw [->,ed1] (19) ..controls (127.5bp,54.244bp) and (122.98bp,83.2bp)  .. (127bp,108bp) .. controls (128.46bp,116.97bp) and (131.19bp,126.47bp)  .. (20);
  \draw [->,ed0] (10) ..controls (196.66bp,209.09bp) and (181.24bp,195.03bp)  .. (20);
  \draw [->,ed1] (9) ..controls (223.44bp,136.24bp) and (225.83bp,126.67bp)  .. (7);
  \draw [->,ed1] (13) ..controls (408.15bp,197.52bp) and (384.14bp,229.13bp)  .. (359bp,252bp) .. controls (343.67bp,265.95bp) and (324.47bp,279.03bp)  .. (14);
  \draw [->,ed1] (16) ..controls (433bp,208.13bp) and (433bp,198.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (89.613bp,208.01bp) and (86.037bp,198.1bp)  .. (6);
  \draw [->,ed0] (3) ..controls (336.48bp,208.45bp) and (342bp,198.01bp)  .. (12);
  \draw [->,ed0] (8) ..controls (295.44bp,136.24bp) and (297.83bp,126.67bp)  .. (2);
  \draw [->,ed0] (5) ..controls (99bp,276.57bp) and (99bp,320.52bp)  .. (11);
  \draw [->,ed0] (14) ..controls (224.33bp,284.13bp) and (167.79bp,261.52bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g312.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (205bp,90bp) [vx0] {};
  \node (10) at (27bp,234bp) [vx0] {};
  \node (13) at (145bp,522bp) [vx0] {};
  \node (12) at (244bp,450bp) [vx0] {};
  \node (15) at (145bp,306bp) [vx1] {};
  \node (14) at (203bp,234bp) [vx0] {};
  \node (17) at (50bp,162bp) [vx1] {};
  \node (16) at (169bp,18bp) [vx1] {};
  \node (19) at (330bp,450bp) [vx1] {};
  \node (18) at (252bp,162bp) [vx1] {};
  \node (20) at (200bp,378bp) [vx1] {};
  \node (1) at (289bp,306bp) [vx0] {};
  \node (0) at (344bp,378bp) [vx0] {};
  \node (3) at (217bp,306bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (133bp,162bp) [vx0] {};
  \node (4) at (272bp,378bp) [vx0] {};
  \node (7) at (35bp,306bp) [vx0] {};
  \node (6) at (90bp,378bp) [vx0] {};
  \node (9) at (133bp,90bp) [vx0] {};
  \node (8) at (145bp,450bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (70.488bp,352.46bp) and (61.565bp,340.78bp)  .. (7);
  \draw [->,ed1] (12) ..controls (253.99bp,424.32bp) and (257.89bp,414.27bp)  .. (4);
  \draw [->,ed1] (7) ..controls (57.525bp,280.66bp) and (68.789bp,267.99bp)  .. (2);
  \draw [->,ed1] (11) ..controls (204.41bp,132.57bp) and (203.8bp,176.52bp)  .. (14);
  \draw [->,ed0] (4) ..controls (278.08bp,352.24bp) and (280.34bp,342.67bp)  .. (1);
  \draw [->,ed1] (19) ..controls (335.07bp,423.93bp) and (336.91bp,414.49bp)  .. (0);
  \draw [->,ed1] (18) ..controls (235.23bp,136.3bp) and (227.86bp,125.02bp)  .. (11);
  \draw [->,ed0] (3) ..controls (211.93bp,279.93bp) and (210.09bp,270.49bp)  .. (14);
  \draw [->,ed1] (20) ..controls (180.49bp,352.46bp) and (171.57bp,340.78bp)  .. (15);
  \draw [->,ed0] (7) ..controls (32.126bp,280.13bp) and (31.108bp,270.97bp)  .. (10);
  \draw [->,ed1] (14) ..controls (220.49bp,208.3bp) and (228.16bp,197.02bp)  .. (18);
  \draw [->,ed0] (14) ..controls (154.58bp,211.21bp) and (110.94bp,190.68bp)  .. (17);
  \draw [->,ed1] (13) ..controls (201.01bp,500.2bp) and (260.14bp,477.19bp)  .. (19);
  \draw [->,ed0] (11) ..controls (192.04bp,64.081bp) and (186.85bp,53.693bp)  .. (16);
  \draw [->,ed1] (15) ..controls (145bp,348.57bp) and (145bp,392.52bp)  .. (8);
  \draw [->,ed1] (2) ..controls (96.339bp,276.57bp) and (93.593bp,320.52bp)  .. (6);
  \draw [->,ed0] (8) ..controls (125.49bp,424.46bp) and (116.57bp,412.78bp)  .. (6);
  \draw [->,ed1] (8) ..controls (164.51bp,424.46bp) and (173.43bp,412.78bp)  .. (20);
  \draw [->,ed1] (9) ..controls (145.96bp,64.081bp) and (151.15bp,53.693bp)  .. (16);
  \draw [->,ed0] (5) ..controls (133bp,136.13bp) and (133bp,126.97bp)  .. (9);
  \draw [->,ed0] (6) ..controls (94.089bp,414.81bp) and (99.034bp,444.3bp)  .. (109bp,468bp) .. controls (113.32bp,478.28bp) and (119.69bp,488.69bp)  .. (13);
  \draw [->,ed0] (13) ..controls (145bp,496.13bp) and (145bp,486.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (35.256bp,208.15bp) and (38.353bp,198.46bp)  .. (17);
  \draw [->,ed0] (12) ..controls (228.43bp,424.52bp) and (221.74bp,413.57bp)  .. (20);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g313.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (261bp,450bp) [vx0] {};
  \node (10) at (153bp,306bp) [vx0] {};
  \node (13) at (433bp,378bp) [vx0] {};
  \node (12) at (316bp,378bp) [vx0] {};
  \node (15) at (63bp,306bp) [vx1] {};
  \node (14) at (380bp,90bp) [vx0] {};
  \node (17) at (408bp,162bp) [vx1] {};
  \node (16) at (171bp,234bp) [vx1] {};
  \node (19) at (171bp,378bp) [vx1] {};
  \node (18) at (353bp,234bp) [vx1] {};
  \node (20) at (371bp,306bp) [vx1] {};
  \node (1) at (497bp,234bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (380bp,18bp) [vx0] {};
  \node (5) at (261bp,306bp) [vx0] {};
  \node (4) at (226bp,162bp) [vx0] {};
  \node (7) at (479bp,306bp) [vx0] {};
  \node (6) at (281bp,234bp) [vx0] {};
  \node (9) at (425bp,234bp) [vx0] {};
  \node (8) at (63bp,378bp) [vx0] {};
  \draw [->,ed1] (14) ..controls (380bp,64.131bp) and (380bp,54.974bp)  .. (2);
  \draw [->,ed1] (13) ..controls (449.36bp,352.4bp) and (456.48bp,341.25bp)  .. (7);
  \draw [->,ed0] (3) ..controls (140.54bp,210.45bp) and (172.91bp,192.1bp)  .. (4);
  \draw [->,ed1] (11) ..controls (230.2bp,425.36bp) and (211.38bp,410.3bp)  .. (19);
  \draw [->,ed0] (17) ..controls (398.01bp,136.32bp) and (394.11bp,126.27bp)  .. (14);
  \draw [->,ed1] (4) ..controls (232.87bp,198.27bp) and (238.73bp,227.23bp)  .. (245bp,252bp) .. controls (247.18bp,260.63bp) and (249.84bp,269.94bp)  .. (5);
  \draw [->,ed1] (20) ..controls (364.56bp,280.24bp) and (362.17bp,270.67bp)  .. (18);
  \draw [->,ed0] (8) ..controls (63bp,352.13bp) and (63bp,342.97bp)  .. (15);
  \draw [->,ed0] (12) ..controls (296.49bp,352.46bp) and (287.57bp,340.78bp)  .. (5);
  \draw [->,ed0] (7) ..controls (485.44bp,280.24bp) and (487.83bp,270.67bp)  .. (1);
  \draw [->,ed1] (6) ..controls (261.49bp,208.46bp) and (252.57bp,196.78bp)  .. (4);
  \draw [->,ed0] (10) ..controls (159.44bp,280.24bp) and (161.83bp,270.67bp)  .. (16);
  \draw [->,ed0] (14) ..controls (371.96bp,132.87bp) and (363.64bp,177.26bp)  .. (18);
  \draw [->,ed1] (9) ..controls (418.92bp,208.24bp) and (416.66bp,198.67bp)  .. (17);
  \draw [->,ed1] (18) ..controls (342.81bp,262.29bp) and (338.31bp,275.79bp)  .. (335bp,288bp) .. controls (329.43bp,308.52bp) and (324.52bp,332.03bp)  .. (12);
  \draw [->,ed0] (11) ..controls (280.51bp,424.46bp) and (289.43bp,412.78bp)  .. (12);
  \draw [->,ed0] (18) ..controls (372.51bp,208.46bp) and (381.43bp,196.78bp)  .. (17);
  \draw [->,ed1] (5) ..controls (268.18bp,280.15bp) and (270.87bp,270.46bp)  .. (6);
  \draw [->,ed0] (15) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (0);
  \draw [->,ed0] (5) ..controls (261bp,348.57bp) and (261bp,392.52bp)  .. (11);
  \draw [->,ed1] (10) ..controls (133.84bp,280.46bp) and (125.08bp,268.78bp)  .. (3);
  \draw [->,ed1] (12) ..controls (335.51bp,352.46bp) and (344.43bp,340.78bp)  .. (20);
  \draw [->,ed0] (13) ..controls (411.37bp,352.89bp) and (400.77bp,340.58bp)  .. (20);
  \draw [->,ed1] (19) ..controls (134.64bp,353.76bp) and (109.6bp,337.07bp)  .. (15);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g314.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (353bp,306bp) [vx0] {};
  \node (10) at (445bp,90bp) [vx0] {};
  \node (13) at (36bp,234bp) [vx0] {};
  \node (12) at (489bp,234bp) [vx0] {};
  \node (15) at (309bp,162bp) [vx1] {};
  \node (14) at (199bp,378bp) [vx0] {};
  \node (17) at (99bp,162bp) [vx1] {};
  \node (16) at (453bp,18bp) [vx1] {};
  \node (19) at (136bp,306bp) [vx1] {};
  \node (18) at (525bp,162bp) [vx1] {};
  \node (20) at (309bp,234bp) [vx1] {};
  \node (1) at (209bp,162bp) [vx0] {};
  \node (0) at (127bp,234bp) [vx0] {};
  \node (3) at (381bp,18bp) [vx0] {};
  \node (2) at (154bp,90bp) [vx0] {};
  \node (5) at (381bp,234bp) [vx0] {};
  \node (4) at (381bp,162bp) [vx0] {};
  \node (7) at (453bp,162bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (254bp,306bp) [vx0] {};
  \node (8) at (199bp,234bp) [vx0] {};
  \draw [->,ed0] (13) ..controls (58.173bp,208.66bp) and (69.261bp,195.99bp)  .. (17);
  \draw [->,ed1] (11) ..controls (362.99bp,280.32bp) and (366.89bp,270.27bp)  .. (5);
  \draw [->,ed0] (8) ..controls (199bp,276.57bp) and (199bp,320.52bp)  .. (14);
  \draw [->,ed0] (12) ..controls (501.96bp,208.08bp) and (507.15bp,197.69bp)  .. (18);
  \draw [->,ed1] (19) ..controls (132.77bp,280.13bp) and (131.62bp,270.97bp)  .. (0);
  \draw [->,ed1] (3) ..controls (381bp,60.573bp) and (381bp,104.52bp)  .. (4);
  \draw [->,ed1] (1) ..controls (189.49bp,136.46bp) and (180.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (9) ..controls (234.49bp,280.46bp) and (225.57bp,268.78bp)  .. (8);
  \draw [->,ed0] (5) ..controls (381bp,208.13bp) and (381bp,198.97bp)  .. (4);
  \draw [->,ed1] (20) ..controls (309bp,208.13bp) and (309bp,198.97bp)  .. (15);
  \draw [->,ed1] (13) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (6);
  \draw [->,ed1] (2) ..controls (159.33bp,126.34bp) and (164.71bp,155.66bp)  .. (173bp,180bp) .. controls (176.2bp,189.4bp) and (180.63bp,199.3bp)  .. (8);
  \draw [->,ed0] (11) ..controls (337.43bp,280.52bp) and (330.74bp,269.57bp)  .. (20);
  \draw [->,ed0] (7) ..controls (450.13bp,136.13bp) and (449.11bp,126.97bp)  .. (10);
  \draw [->,ed1] (15) ..controls (288.16bp,188.36bp) and (278.76bp,202.29bp)  .. (273bp,216bp) .. controls (264.67bp,235.81bp) and (259.85bp,259.67bp)  .. (9);
  \draw [->,ed1] (8) ..controls (202.59bp,208.13bp) and (203.86bp,198.97bp)  .. (1);
  \draw [->,ed0] (10) ..controls (447.87bp,64.131bp) and (448.89bp,54.974bp)  .. (16);
  \draw [->,ed0] (14) ..controls (218.51bp,352.46bp) and (227.43bp,340.78bp)  .. (9);
  \draw [->,ed1] (9) ..controls (273.51bp,280.46bp) and (282.43bp,268.78bp)  .. (20);
  \draw [->,ed1] (14) ..controls (176.83bp,352.66bp) and (165.74bp,339.99bp)  .. (19);
  \draw [->,ed0] (6) ..controls (68.536bp,138.45bp) and (100.91bp,120.1bp)  .. (2);
  \draw [->,ed1] (12) ..controls (476.04bp,208.08bp) and (470.85bp,197.69bp)  .. (7);
  \draw [->,ed1] (4) ..controls (403.53bp,136.66bp) and (414.79bp,123.99bp)  .. (10);
  \draw [->,ed1] (10) ..controls (422.47bp,64.659bp) and (411.21bp,51.987bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g315.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (2);
  \draw [->,ed1] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g316.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (99bp,90bp) [vx0] {};
  \node (3) at (63bp,18bp) [vx1] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (3);
  \draw [->,ed0] (2) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g317.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (27bp,18bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (1);
  \draw [->,ed0] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g318.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (63bp,234bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx1] {};
  \node (2) at (63bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (2);
  \draw [->,ed0] (2) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (3);
  \draw [->,ed1] (2) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g319.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (63bp,90bp) [vx1] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (4) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (3);
  \draw [->,ed0] (1) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed1] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g32.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (243bp,90bp) [vx1] {};
  \node (1) at (202bp,234bp) [vx0] {};
  \node (0) at (202bp,306bp) [vx0] {};
  \node (3) at (63bp,234bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (238bp,378bp) [vx0] {};
  \node (4) at (238bp,162bp) [vx0] {};
  \node (7) at (243bp,18bp) [vx1] {};
  \node (6) at (63bp,162bp) [vx0] {};
  \node (9) at (274bp,306bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (6);
  \draw [->,ed1] (11) ..controls (145.22bp,66.889bp) and (184.76bp,47.119bp)  .. (7);
  \draw [->,ed0] (10) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (7);
  \draw [->,ed0] (5) ..controls (250.96bp,352.08bp) and (256.15bp,341.69bp)  .. (9);
  \draw [->,ed1] (2) ..controls (180.23bp,132.87bp) and (189.79bp,177.26bp)  .. (1);
  \draw [->,ed0] (4) ..controls (239.8bp,136.13bp) and (240.43bp,126.97bp)  .. (10);
  \draw [->,ed1] (1) ..controls (214.96bp,208.08bp) and (220.15bp,197.69bp)  .. (4);
  \draw [->,ed1] (6) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (11);
  \draw [->,ed0] (0) ..controls (202bp,280.13bp) and (202bp,270.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (214.42bp,136.66bp) and (202.63bp,123.99bp)  .. (2);
  \draw [->,ed1] (5) ..controls (225.04bp,352.08bp) and (219.85bp,341.69bp)  .. (0);
  \draw [->,ed0] (7) ..controls (265.25bp,43.853bp) and (274.69bp,57.765bp)  .. (279bp,72bp) .. controls (283.64bp,87.313bp) and (284.1bp,92.836bp)  .. (279bp,108bp) .. controls (275.15bp,119.45bp) and (267.8bp,130.39bp)  .. (4);
  \draw [->,ed0] (6) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g320.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (135bp,306bp) [vx0] {};
  \node (0) at (99bp,18bp) [vx0] {};
  \node (3) at (135bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx1] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \node (6) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (6);
  \draw [->,ed0] (1) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (5);
  \draw [->,ed0] (2) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g321.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (103bp,90bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (103bp,18bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx1] {};
  \node (6) at (31bp,90bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (28.437bp,136.13bp) and (28.946bp,126.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (56.197bp,64.803bp) and (69.315bp,51.685bp)  .. (2);
  \draw [->,ed1] (8) ..controls (100.44bp,136.13bp) and (100.95bp,126.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (8);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (7);
  \draw [->,ed1] (7) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed0] (2) ..controls (122.97bp,44.764bp) and (132.33bp,58.705bp)  .. (139bp,72bp) .. controls (149.11bp,92.169bp) and (157.52bp,116.32bp)  .. (0);
  \draw [->,ed0] (0) ..controls (147.2bp,136.8bp) and (134.81bp,123.68bp)  .. (1);
  \draw [->,ed0] (1) ..controls (103bp,64.131bp) and (103bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g322.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (99bp,234bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (135bp,306bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx1] {};
  \node (6) at (27bp,90bp) [vx1] {};
  \node (8) at (126bp,18bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (6);
  \draw [->,ed1] (3) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (8);
  \draw [->,ed0] (4) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (7);
  \draw [->,ed0] (0) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (5);
  \draw [->,ed1] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed1] (8) ..controls (136.81bp,54.079bp) and (142.37bp,83.653bp)  .. (135bp,108bp) .. controls (131.73bp,118.79bp) and (125.52bp,129.39bp)  .. (5);
  \draw [->,ed1] (4) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (0);
  \draw [->,ed1] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (6);
  \draw [->,ed0] (1) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g323.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (46bp,162bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (109bp,18bp) [vx0] {};
  \node (2) at (209bp,90bp) [vx0] {};
  \node (5) at (86bp,234bp) [vx0] {};
  \node (4) at (281bp,90bp) [vx0] {};
  \node (7) at (245bp,18bp) [vx1] {};
  \node (6) at (137bp,90bp) [vx1] {};
  \node (8) at (127bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (39.202bp,136.24bp) and (36.676bp,126.67bp)  .. (0);
  \draw [->,ed0] (5) ..controls (100.67bp,208.24bp) and (106.8bp,197.48bp)  .. (8);
  \draw [->,ed1] (3) ..controls (99.994bp,54.128bp) and (95.381bp,83.378bp)  .. (101bp,108bp) .. controls (103.21bp,117.68bp) and (107.39bp,127.66bp)  .. (8);
  \draw [->,ed0] (4) ..controls (268.04bp,64.081bp) and (262.85bp,53.693bp)  .. (7);
  \draw [->,ed0] (8) ..controls (155.38bp,137.09bp) and (171.38bp,123.03bp)  .. (2);
  \draw [->,ed1] (2) ..controls (221.96bp,64.081bp) and (227.15bp,53.693bp)  .. (7);
  \draw [->,ed1] (8) ..controls (130.59bp,136.13bp) and (131.86bp,126.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (127.01bp,64.319bp) and (123.11bp,54.274bp)  .. (3);
  \draw [->,ed1] (5) ..controls (71.689bp,208.24bp) and (65.711bp,197.48bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g324.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (94bp,234bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (94bp,306bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (27bp,90bp) [vx1] {};
  \node (6) at (168bp,234bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (119.75bp,280.94bp) and (133.71bp,267.37bp)  .. (6);
  \draw [->,ed1] (3) ..controls (95.796bp,208.13bp) and (96.432bp,198.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (169.08bp,208.13bp) and (169.46bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (4) ..controls (36.86bp,198.34bp) and (46.118bp,228.01bp)  .. (58bp,252bp) .. controls (62.951bp,262bp) and (69.456bp,272.34bp)  .. (5);
  \draw [->,ed1] (7) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (94bp,280.13bp) and (94bp,270.97bp)  .. (3);
  \draw [->,ed0] (3) ..controls (70.419bp,208.66bp) and (58.627bp,195.99bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g325.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (185.24bp,90bp) [vx0] {};
  \node (0) at (113.24bp,162bp) [vx0] {};
  \node (3) at (113.24bp,306bp) [vx0] {};
  \node (2) at (41.239bp,18bp) [vx0] {};
  \node (5) at (41.239bp,162bp) [vx0] {};
  \node (4) at (185.24bp,234bp) [vx0] {};
  \node (7) at (185.24bp,162bp) [vx1] {};
  \node (6) at (113.24bp,234bp) [vx1] {};
  \node (8) at (41.239bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (113.24bp,280.13bp) and (113.24bp,270.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (139.02bp,138.89bp) and (99.477bp,119.12bp)  .. (8);
  \draw [->,ed1] (5) ..controls (41.239bp,136.13bp) and (41.239bp,126.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (113.24bp,208.13bp) and (113.24bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (185.24bp,208.13bp) and (185.24bp,198.97bp)  .. (7);
  \draw [->,ed0] (6) ..controls (138.44bp,208.8bp) and (151.55bp,195.68bp)  .. (7);
  \draw [->,ed1] (8) ..controls (41.239bp,64.131bp) and (41.239bp,54.974bp)  .. (2);
  \draw [->,ed1] (7) ..controls (185.24bp,136.13bp) and (185.24bp,126.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (11.009bp,123.96bp) and (-9.8014bp,155.66bp)  .. (5.2391bp,180bp) .. controls (20.834bp,205.23bp) and (52.186bp,219.07bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g326.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (36bp,162bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (108bp,306bp) [vx0] {};
  \node (2) at (72bp,234bp) [vx0] {};
  \node (5) at (137bp,90bp) [vx1] {};
  \node (4) at (144bp,234bp) [vx1] {};
  \node (7) at (145bp,18bp) [vx1] {};
  \node (6) at (209bp,90bp) [vx1] {};
  \node (8) at (127bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (32.766bp,136.13bp) and (31.622bp,126.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (118.23bp,42.653bp) and (106.43bp,56.733bp)  .. (101bp,72bp) .. controls (93.386bp,93.399bp) and (101.82bp,118.24bp)  .. (8);
  \draw [->,ed1] (2) ..controls (59.04bp,208.08bp) and (53.846bp,197.69bp)  .. (1);
  \draw [->,ed1] (6) ..controls (186.47bp,64.659bp) and (175.21bp,51.987bp)  .. (7);
  \draw [->,ed0] (2) ..controls (91.512bp,208.46bp) and (100.43bp,196.78bp)  .. (8);
  \draw [->,ed1] (3) ..controls (95.04bp,280.08bp) and (89.846bp,269.69bp)  .. (2);
  \draw [->,ed0] (8) ..controls (130.59bp,136.13bp) and (131.86bp,126.97bp)  .. (5);
  \draw [->,ed0] (3) ..controls (120.96bp,280.08bp) and (126.15bp,269.69bp)  .. (4);
  \draw [->,ed1] (8) ..controls (155.38bp,137.09bp) and (171.38bp,123.03bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g327.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (99bp,162bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (171bp,234bp) [vx0] {};
  \node (5) at (81bp,18bp) [vx1] {};
  \node (4) at (99bp,90bp) [vx1] {};
  \node (7) at (189bp,18bp) [vx1] {};
  \node (6) at (171bp,90bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed0] (1) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (92.56bp,64.241bp) and (90.167bp,54.667bp)  .. (5);
  \draw [->,ed1] (6) ..controls (177.44bp,64.241bp) and (179.83bp,54.667bp)  .. (7);
  \draw [->,ed1] (7) ..controls (205.17bp,53.452bp) and (214.53bp,83.141bp)  .. (207bp,108bp) .. controls (203.73bp,118.79bp) and (197.52bp,129.39bp)  .. (8);
  \draw [->,ed1] (0) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (2) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (8);
  \draw [->,ed0] (8) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (4);
  \draw [->,ed0] (3) ..controls (46.158bp,64.456bp) and (54.918bp,52.776bp)  .. (5);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g33.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (221.48bp,234bp) [vx1] {};
  \node (10) at (39.477bp,162bp) [vx1] {};
  \node (1) at (183.48bp,162bp) [vx0] {};
  \node (0) at (58.477bp,306bp) [vx0] {};
  \node (3) at (147.48bp,90bp) [vx0] {};
  \node (2) at (185.48bp,378bp) [vx0] {};
  \node (5) at (39.477bp,234bp) [vx0] {};
  \node (4) at (39.477bp,90bp) [vx0] {};
  \node (7) at (111.48bp,162bp) [vx1] {};
  \node (6) at (185.48bp,306bp) [vx0] {};
  \node (9) at (149.48bp,234bp) [vx1] {};
  \node (8) at (93.477bp,18bp) [vx1] {};
  \draw [->,ed0] (4) ..controls (58.635bp,64.456bp) and (67.395bp,52.776bp)  .. (8);
  \draw [->,ed1] (4) ..controls (17.224bp,115.85bp) and (7.7873bp,129.77bp)  .. (3.4774bp,144bp) .. controls (-1.1591bp,159.31bp) and (-1.1591bp,164.69bp)  .. (3.4774bp,180bp) .. controls (6.7435bp,190.79bp) and (12.954bp,201.39bp)  .. (5);
  \draw [->,ed0] (5) ..controls (64.674bp,208.8bp) and (77.793bp,195.68bp)  .. (7);
  \draw [->,ed1] (3) ..controls (128.32bp,64.456bp) and (119.56bp,52.776bp)  .. (8);
  \draw [->,ed1] (10) ..controls (39.477bp,136.13bp) and (39.477bp,126.97bp)  .. (4);
  \draw [->,ed0] (7) ..controls (95.797bp,204.6bp) and (79.173bp,249.77bp)  .. (0);
  \draw [->,ed1] (5) ..controls (39.477bp,208.13bp) and (39.477bp,198.97bp)  .. (10);
  \draw [->,ed0] (0) ..controls (51.68bp,280.24bp) and (49.153bp,270.67bp)  .. (5);
  \draw [->,ed1] (6) ..controls (198.44bp,280.08bp) and (203.63bp,269.69bp)  .. (11);
  \draw [->,ed1] (11) ..controls (184.74bp,209.95bp) and (159.15bp,193.2bp)  .. (7);
  \draw [->,ed0] (2) ..controls (185.48bp,352.13bp) and (185.48bp,342.97bp)  .. (6);
  \draw [->,ed0] (6) ..controls (172.52bp,280.08bp) and (167.32bp,269.69bp)  .. (9);
  \draw [->,ed0] (1) ..controls (170.52bp,136.08bp) and (165.32bp,125.69bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g34.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,306bp) [vx1] {};
  \node (10) at (99bp,306bp) [vx1] {};
  \node (1) at (225bp,162bp) [vx0] {};
  \node (0) at (57bp,162bp) [vx0] {};
  \node (3) at (242bp,90bp) [vx0] {};
  \node (2) at (170bp,90bp) [vx0] {};
  \node (5) at (27bp,306bp) [vx0] {};
  \node (4) at (314bp,90bp) [vx0] {};
  \node (7) at (278bp,18bp) [vx1] {};
  \node (6) at (171bp,378bp) [vx0] {};
  \node (9) at (198bp,234bp) [vx1] {};
  \node (8) at (57bp,234bp) [vx1] {};
  \draw [->,ed1] (9) ..controls (207.75bp,208.01bp) and (211.46bp,198.1bp)  .. (1);
  \draw [->,ed1] (3) ..controls (254.96bp,64.081bp) and (260.15bp,53.693bp)  .. (7);
  \draw [->,ed0] (5) ..controls (37.737bp,280.23bp) and (41.975bp,270.06bp)  .. (8);
  \draw [->,ed0] (8) ..controls (57bp,208.13bp) and (57bp,198.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (301.04bp,64.081bp) and (295.85bp,53.693bp)  .. (7);
  \draw [->,ed0] (11) ..controls (180.75bp,280.01bp) and (184.46bp,270.1bp)  .. (9);
  \draw [->,ed1] (2) ..controls (178.34bp,132.87bp) and (186.97bp,177.26bp)  .. (9);
  \draw [->,ed0] (6) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (208.81bp,270.08bp) and (214.37bp,299.65bp)  .. (207bp,324bp) .. controls (203.73bp,334.79bp) and (197.52bp,345.39bp)  .. (6);
  \draw [->,ed1] (6) ..controls (145.8bp,352.8bp) and (132.68bp,339.68bp)  .. (10);
  \draw [->,ed1] (1) ..controls (205.49bp,136.46bp) and (196.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (1) ..controls (231.08bp,136.24bp) and (233.34bp,126.67bp)  .. (3);
  \draw [->,ed1] (10) ..controls (83.973bp,280.24bp) and (77.697bp,269.48bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g35.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,162bp) [vx1] {};
  \node (10) at (236bp,18bp) [vx1] {};
  \node (1) at (336bp,18bp) [vx0] {};
  \node (0) at (55bp,18bp) [vx0] {};
  \node (3) at (336bp,90bp) [vx0] {};
  \node (2) at (154bp,90bp) [vx0] {};
  \node (5) at (308bp,162bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (55bp,90bp) [vx1] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (264bp,90bp) [vx1] {};
  \node (8) at (99bp,162bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (292.43bp,136.52bp) and (285.74bp,125.57bp)  .. (9);
  \draw [->,ed0] (4) ..controls (36.987bp,136.32bp) and (40.894bp,126.27bp)  .. (7);
  \draw [->,ed0] (7) ..controls (55bp,64.131bp) and (55bp,54.974bp)  .. (0);
  \draw [->,ed1] (11) ..controls (228.51bp,136.46bp) and (237.43bp,124.78bp)  .. (9);
  \draw [->,ed0] (3) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (11);
  \draw [->,ed1] (5) ..controls (317.99bp,136.32bp) and (321.89bp,126.27bp)  .. (3);
  \draw [->,ed1] (9) ..controls (254.01bp,64.319bp) and (250.11bp,54.274bp)  .. (10);
  \draw [->,ed0] (2) ..controls (154bp,132.57bp) and (154bp,176.52bp)  .. (6);
  \draw [->,ed1] (10) ..controls (227.96bp,60.87bp) and (219.64bp,105.26bp)  .. (11);
  \draw [->,ed1] (8) ..controls (83.43bp,136.52bp) and (76.737bp,125.57bp)  .. (7);
  \draw [->,ed0] (11) ..controls (189.49bp,136.46bp) and (180.57bp,124.78bp)  .. (2);
  \draw [->,ed1] (6) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g36.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (262bp,90bp) [vx1] {};
  \node (10) at (135bp,18bp) [vx1] {};
  \node (12) at (27bp,234bp) [vx1] {};
  \node (1) at (281bp,234bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (27bp,306bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (281bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (209bp,162bp) [vx0] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx1] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (9);
  \draw [->,ed1] (7) ..controls (195.52bp,136.45bp) and (190bp,126.01bp)  .. (8);
  \draw [->,ed1] (3) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (12);
  \draw [->,ed0] (9) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (10);
  \draw [->,ed1] (6) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (7);
  \draw [->,ed1] (5) ..controls (274.2bp,136.24bp) and (271.68bp,126.67bp)  .. (11);
  \draw [->,ed0] (8) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (10);
  \draw [->,ed0] (1) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (5);
  \draw [->,ed1] (8) ..controls (165.95bp,132.76bp) and (160.74bp,176.87bp)  .. (6);
  \draw [->,ed0] (6) ..controls (112.46bp,210.45bp) and (80.089bp,192.1bp)  .. (9);
  \draw [->,ed0] (7) ..controls (227.8bp,136.46bp) and (236.4bp,124.78bp)  .. (11);
  \draw [->,ed0] (2) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g37.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (153bp,90bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (1) at (95bp,306bp) [vx0] {};
  \node (0) at (297bp,90bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (95bp,234bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (369bp,90bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (45bp,90bp) [vx0] {};
  \node (9) at (207bp,18bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (33.44bp,136.24bp) and (35.833bp,126.67bp)  .. (6);
  \draw [->,ed1] (2) ..controls (71.203bp,208.8bp) and (58.813bp,195.68bp)  .. (3);
  \draw [->,ed1] (12) ..controls (308.56bp,136.24bp) and (306.17bp,126.67bp)  .. (0);
  \draw [->,ed0] (5) ..controls (212.2bp,137.36bp) and (193.38bp,122.3bp)  .. (10);
  \draw [->,ed1] (3) ..controls (37.342bp,198.32bp) and (46.958bp,227.99bp)  .. (59bp,252bp) .. controls (64bp,261.97bp) and (70.517bp,272.31bp)  .. (1);
  \draw [->,ed0] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (96.437bp,208.13bp) and (96.946bp,198.97bp)  .. (7);
  \draw [->,ed0] (1) ..controls (121.45bp,280.94bp) and (135.78bp,267.37bp)  .. (8);
  \draw [->,ed1] (1) ..controls (95bp,280.13bp) and (95bp,270.97bp)  .. (2);
  \draw [->,ed1] (8) ..controls (217.22bp,210.89bp) and (256.76bp,191.12bp)  .. (12);
  \draw [->,ed1] (6) ..controls (95.496bp,67.558bp) and (143.38bp,46.274bp)  .. (9);
  \draw [->,ed1] (7) ..controls (118.16bp,136.46bp) and (126.92bp,124.78bp)  .. (10);
  \draw [->,ed0] (4) ..controls (342.68bp,76.598bp) and (337.69bp,74.176bp)  .. (333bp,72bp) .. controls (301.74bp,57.502bp) and (265.54bp,42.131bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g38.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (12) at (279bp,306bp) [vx1] {};
  \node (1) at (179bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (179bp,18bp) [vx0] {};
  \node (5) at (279bp,378bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (135bp,234bp) [vx0] {};
  \node (6) at (207bp,306bp) [vx0] {};
  \node (9) at (243bp,234bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (266.04bp,280.08bp) and (260.85bp,269.69bp)  .. (9);
  \draw [->,ed1] (5) ..controls (279bp,352.13bp) and (279bp,342.97bp)  .. (12);
  \draw [->,ed0] (9) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed1] (2) ..controls (199.23bp,44.637bp) and (208.6bp,58.574bp)  .. (215bp,72bp) .. controls (224.58bp,92.097bp) and (231.89bp,116.25bp)  .. (0);
  \draw [->,ed0] (3) ..controls (126.68bp,137.09bp) and (142.3bp,123.03bp)  .. (1);
  \draw [->,ed1] (7) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (3);
  \draw [->,ed0] (8) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (10);
  \draw [->,ed1] (1) ..controls (179bp,64.131bp) and (179bp,54.974bp)  .. (2);
  \draw [->,ed1] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (1);
  \draw [->,ed0] (6) ..controls (219.96bp,280.08bp) and (225.15bp,269.69bp)  .. (9);
  \draw [->,ed0] (7) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (11);
  \draw [->,ed0] (4) ..controls (53.37bp,76.7bp) and (58.343bp,74.248bp)  .. (63bp,72bp) .. controls (91.485bp,58.252bp) and (124.17bp,43.092bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g39.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (217bp,234bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (289bp,162bp) [vx0] {};
  \node (3) at (253bp,378bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (82bp,234bp) [vx0] {};
  \node (9) at (289bp,234bp) [vx1] {};
  \node (8) at (253bp,306bp) [vx0] {};
  \draw [->,ed1] (11) ..controls (192.5bp,116.11bp) and (201.91bp,130.03bp)  .. (207bp,144bp) .. controls (214.21bp,163.79bp) and (216.61bp,187.51bp)  .. (10);
  \draw [->,ed1] (10) ..controls (200.64bp,208.4bp) and (193.52bp,197.25bp)  .. (12);
  \draw [->,ed0] (3) ..controls (253bp,352.13bp) and (253bp,342.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (0);
  \draw [->,ed1] (8) ..controls (265.96bp,280.08bp) and (271.15bp,269.69bp)  .. (9);
  \draw [->,ed1] (6) ..controls (62.488bp,208.46bp) and (53.565bp,196.78bp)  .. (5);
  \draw [->,ed0] (6) ..controls (112.83bp,209.06bp) and (131.18bp,194.21bp)  .. (12);
  \draw [->,ed1] (12) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (240.04bp,280.08bp) and (234.85bp,269.69bp)  .. (10);
  \draw [->,ed0] (4) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed0] (7) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (107bp,162bp) [vx0] {};
  \node (3) at (107bp,234bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (217bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (135bp,18bp) [vx1] {};
  \node (6) at (35bp,234bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx1] {};
  \node (8) at (35bp,162bp) [vx1] {};
  \draw [->,ed0] (9) ..controls (162.59bp,126.39bp) and (154.41bp,156.07bp)  .. (143bp,180bp) .. controls (138.2bp,190.07bp) and (131.73bp,200.43bp)  .. (3);
  \draw [->,ed0] (3) ..controls (81.803bp,208.8bp) and (68.685bp,195.68bp)  .. (8);
  \draw [->,ed1] (5) ..controls (200.64bp,136.4bp) and (193.52bp,125.25bp)  .. (9);
  \draw [->,ed0] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (78.872bp,138.77bp) and (114.87bp,119.71bp)  .. (9);
  \draw [->,ed1] (8) ..controls (32.126bp,136.13bp) and (31.108bp,126.97bp)  .. (2);
  \draw [->,ed1] (3) ..controls (107bp,208.13bp) and (107bp,198.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (7);
  \draw [->,ed1] (9) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (7);
  \draw [->,ed1] (6) ..controls (35bp,208.13bp) and (35bp,198.97bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g40.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (101bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (1) at (177bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (135bp,306bp) [vx0] {};
  \node (2) at (177bp,18bp) [vx0] {};
  \node (5) at (243bp,306bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (135bp,234bp) [vx0] {};
  \node (6) at (27bp,162bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (243bp,234bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (12);
  \draw [->,ed0] (2) ..controls (197.1bp,44.7bp) and (206.47bp,58.639bp)  .. (213bp,72bp) .. controls (222.85bp,92.13bp) and (230.7bp,116.28bp)  .. (0);
  \draw [->,ed1] (5) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (8);
  \draw [->,ed1] (8) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (10);
  \draw [->,ed1] (11) ..controls (127.45bp,64.945bp) and (141.78bp,51.365bp)  .. (2);
  \draw [->,ed0] (4) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (6);
  \draw [->,ed0] (3) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (7);
  \draw [->,ed1] (6) ..controls (52.751bp,136.94bp) and (66.708bp,123.37bp)  .. (11);
  \draw [->,ed1] (12) ..controls (173.16bp,136.13bp) and (173.92bp,126.97bp)  .. (1);
  \draw [->,ed0] (0) ..controls (219.77bp,136.66bp) and (208.15bp,123.99bp)  .. (1);
  \draw [->,ed0] (6) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (9);
  \draw [->,ed0] (1) ..controls (177bp,64.131bp) and (177bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g41.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (206bp,18bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (12) at (315bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (310bp,18bp) [vx0] {};
  \node (3) at (171bp,306bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (243bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (175bp,90bp) [vx0] {};
  \node (9) at (134bp,18bp) [vx1] {};
  \node (8) at (310bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (217.22bp,210.89bp) and (256.76bp,191.12bp)  .. (12);
  \draw [->,ed1] (5) ..controls (219.2bp,136.8bp) and (206.81bp,123.68bp)  .. (6);
  \draw [->,ed0] (3) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (266.58bp,136.66bp) and (278.37bp,123.99bp)  .. (8);
  \draw [->,ed0] (8) ..controls (310bp,64.131bp) and (310bp,54.974bp)  .. (0);
  \draw [->,ed1] (11) ..controls (217.02bp,60.87bp) and (228.42bp,105.26bp)  .. (5);
  \draw [->,ed1] (12) ..controls (313.2bp,136.13bp) and (312.57bp,126.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (186.1bp,64.231bp) and (190.47bp,54.06bp)  .. (11);
  \draw [->,ed0] (1) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (2) ..controls (172.44bp,136.13bp) and (172.95bp,126.97bp)  .. (6);
  \draw [->,ed0] (7) ..controls (124.78bp,210.89bp) and (85.238bp,191.12bp)  .. (10);
  \draw [->,ed0] (6) ..controls (160.33bp,64.239bp) and (154.2bp,53.48bp)  .. (9);
  \draw [->,ed1] (4) ..controls (111.6bp,64.081bp) and (116.65bp,53.693bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g42.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (262bp,162bp) [vx1] {};
  \node (10) at (171bp,162bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (1) at (207bp,306bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (262bp,234bp) [vx0] {};
  \node (2) at (334bp,90bp) [vx0] {};
  \node (5) at (334bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (152bp,234bp) [vx0] {};
  \node (6) at (262bp,90bp) [vx0] {};
  \node (9) at (298bp,18bp) [vx1] {};
  \node (8) at (63bp,90bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (133.2bp,208.46bp) and (124.6bp,196.78bp)  .. (12);
  \draw [->,ed0] (4) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (8);
  \draw [->,ed1] (12) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (8);
  \draw [->,ed0] (8) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed0] (3) ..controls (262bp,208.13bp) and (262bp,198.97bp)  .. (11);
  \draw [->,ed1] (5) ..controls (308.8bp,208.8bp) and (295.68bp,195.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (321.04bp,64.081bp) and (315.85bp,53.693bp)  .. (9);
  \draw [->,ed0] (1) ..controls (187.49bp,280.46bp) and (178.57bp,268.78bp)  .. (7);
  \draw [->,ed1] (11) ..controls (241.16bp,188.36bp) and (231.76bp,202.29bp)  .. (226bp,216bp) .. controls (217.67bp,235.81bp) and (212.85bp,259.67bp)  .. (1);
  \draw [->,ed1] (1) ..controls (248.54bp,282.45bp) and (280.91bp,264.1bp)  .. (5);
  \draw [->,ed0] (7) ..controls (158.8bp,208.24bp) and (161.32bp,198.67bp)  .. (10);
  \draw [->,ed1] (6) ..controls (274.96bp,64.081bp) and (280.15bp,53.693bp)  .. (9);
  \draw [->,ed0] (11) ..controls (262bp,136.13bp) and (262bp,126.97bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g43.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (171bp,306bp) [vx1] {};
  \node (12) at (243bp,306bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (207bp,450bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,306bp) [vx0] {};
  \node (4) at (107bp,90bp) [vx0] {};
  \node (7) at (207bp,378bp) [vx0] {};
  \node (6) at (63bp,234bp) [vx0] {};
  \node (9) at (99bp,18bp) [vx1] {};
  \node (8) at (171bp,234bp) [vx1] {};
  \draw [->,ed1] (1) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed1] (6) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (2);
  \draw [->,ed0] (3) ..controls (207bp,424.13bp) and (207bp,414.97bp)  .. (7);
  \draw [->,ed0] (5) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (8);
  \draw [->,ed0] (8) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (0);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (4);
  \draw [->,ed1] (12) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (8);
  \draw [->,ed0] (6) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (11);
  \draw [->,ed1] (4) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (1);
  \draw [->,ed0] (7) ..controls (194.04bp,352.08bp) and (188.85bp,341.69bp)  .. (10);
  \draw [->,ed1] (7) ..controls (219.96bp,352.08bp) and (225.15bp,341.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (9);
  \draw [->,ed0] (2) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g44.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (171bp,234bp) [vx1] {};
  \node (12) at (171bp,90bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (99bp,90bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (135bp,378bp) [vx0] {};
  \node (7) at (135bp,306bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (27bp,162bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (8);
  \draw [->,ed0] (8) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (7);
  \draw [->,ed1] (12) ..controls (193.25bp,115.85bp) and (202.69bp,129.77bp)  .. (207bp,144bp) .. controls (211.64bp,159.31bp) and (211.64bp,164.69bp)  .. (207bp,180bp) .. controls (203.73bp,190.79bp) and (197.52bp,201.39bp)  .. (10);
  \draw [->,ed1] (9) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (8);
  \draw [->,ed0] (6) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (12);
  \draw [->,ed0] (3) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed0] (12) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (1);
  \draw [->,ed0] (7) ..controls (147.96bp,280.08bp) and (153.15bp,269.69bp)  .. (10);
  \draw [->,ed1] (11) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (3);
  \draw [->,ed1] (7) ..controls (122.04bp,280.08bp) and (116.85bp,269.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g45.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,162bp) [vx1] {};
  \node (10) at (63bp,90bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,234bp) [vx0] {};
  \node (3) at (94bp,378bp) [vx0] {};
  \node (2) at (63bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (243bp,234bp) [vx0] {};
  \node (7) at (94bp,306bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (168bp,306bp) [vx1] {};
  \node (8) at (171bp,162bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (95.796bp,280.13bp) and (96.432bp,270.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (217.8bp,208.8bp) and (204.68bp,195.68bp)  .. (8);
  \draw [->,ed0] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed0] (3) ..controls (94bp,352.13bp) and (94bp,342.97bp)  .. (7);
  \draw [->,ed0] (7) ..controls (70.419bp,280.66bp) and (58.627bp,267.99bp)  .. (6);
  \draw [->,ed1] (11) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (10);
  \draw [->,ed1] (9) ..controls (169.08bp,280.13bp) and (169.46bp,270.97bp)  .. (0);
  \draw [->,ed1] (3) ..controls (119.75bp,352.94bp) and (133.71bp,339.37bp)  .. (9);
  \draw [->,ed0] (5) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (10);
  \draw [->,ed0] (10) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (2);
  \draw [->,ed1] (6) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (124.2bp,208.8bp) and (137.32bp,195.68bp)  .. (8);
  \draw [->,ed0] (6) ..controls (36.86bp,270.34bp) and (46.118bp,300.01bp)  .. (58bp,324bp) .. controls (62.951bp,334bp) and (69.456bp,344.34bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g46.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (147.48bp,162bp) [vx1] {};
  \node (10) at (149.48bp,306bp) [vx1] {};
  \node (12) at (221.48bp,306bp) [vx1] {};
  \node (1) at (93.477bp,18bp) [vx0] {};
  \node (0) at (58.477bp,378bp) [vx0] {};
  \node (3) at (39.477bp,162bp) [vx0] {};
  \node (2) at (185.48bp,450bp) [vx0] {};
  \node (5) at (39.477bp,306bp) [vx0] {};
  \node (4) at (183.48bp,234bp) [vx0] {};
  \node (7) at (111.48bp,234bp) [vx1] {};
  \node (6) at (185.48bp,378bp) [vx0] {};
  \node (9) at (39.477bp,234bp) [vx1] {};
  \node (8) at (93.477bp,90bp) [vx1] {};
  \draw [->,ed0] (8) ..controls (93.477bp,64.131bp) and (93.477bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (64.674bp,280.8bp) and (77.793bp,267.68bp)  .. (7);
  \draw [->,ed0] (3) ..controls (58.635bp,136.46bp) and (67.395bp,124.78bp)  .. (8);
  \draw [->,ed1] (5) ..controls (39.477bp,280.13bp) and (39.477bp,270.97bp)  .. (9);
  \draw [->,ed1] (11) ..controls (128.32bp,136.46bp) and (119.56bp,124.78bp)  .. (8);
  \draw [->,ed0] (7) ..controls (95.797bp,276.6bp) and (79.173bp,321.77bp)  .. (0);
  \draw [->,ed1] (12) ..controls (184.74bp,281.95bp) and (159.15bp,265.2bp)  .. (7);
  \draw [->,ed0] (0) ..controls (51.68bp,352.24bp) and (49.153bp,342.67bp)  .. (5);
  \draw [->,ed1] (6) ..controls (198.44bp,352.08bp) and (203.63bp,341.69bp)  .. (12);
  \draw [->,ed0] (6) ..controls (172.52bp,352.08bp) and (167.32bp,341.69bp)  .. (10);
  \draw [->,ed0] (2) ..controls (185.48bp,424.13bp) and (185.48bp,414.97bp)  .. (6);
  \draw [->,ed1] (4) ..controls (170.52bp,208.08bp) and (165.32bp,197.69bp)  .. (11);
  \draw [->,ed1] (3) ..controls (17.224bp,187.85bp) and (7.7873bp,201.77bp)  .. (3.4774bp,216bp) .. controls (-1.1591bp,231.31bp) and (-1.1591bp,236.69bp)  .. (3.4774bp,252bp) .. controls (6.7435bp,262.79bp) and (12.954bp,273.39bp)  .. (5);
  \draw [->,ed1] (9) ..controls (39.477bp,208.13bp) and (39.477bp,198.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g47.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (217bp,162bp) [vx1] {};
  \node (10) at (270bp,234bp) [vx1] {};
  \node (12) at (35bp,234bp) [vx1] {};
  \node (1) at (181bp,18bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (107bp,234bp) [vx0] {};
  \node (2) at (143bp,378bp) [vx0] {};
  \node (5) at (143bp,306bp) [vx0] {};
  \node (4) at (198bp,234bp) [vx0] {};
  \node (7) at (35bp,162bp) [vx1] {};
  \node (6) at (145bp,162bp) [vx0] {};
  \node (9) at (99bp,90bp) [vx1] {};
  \node (8) at (209bp,90bp) [vx1] {};
  \draw [->,ed1] (3) ..controls (120.48bp,208.45bp) and (126bp,198.01bp)  .. (6);
  \draw [->,ed0] (8) ..controls (199.01bp,64.319bp) and (195.11bp,54.274bp)  .. (1);
  \draw [->,ed0] (3) ..controls (81.803bp,208.8bp) and (68.685bp,195.68bp)  .. (7);
  \draw [->,ed1] (5) ..controls (106.64bp,281.76bp) and (81.598bp,265.07bp)  .. (12);
  \draw [->,ed1] (4) ..controls (204.8bp,208.24bp) and (207.32bp,198.67bp)  .. (11);
  \draw [->,ed1] (11) ..controls (214.13bp,136.13bp) and (213.11bp,126.97bp)  .. (8);
  \draw [->,ed1] (6) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (9);
  \draw [->,ed0] (7) ..controls (32.126bp,136.13bp) and (31.108bp,126.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (184.54bp,282.45bp) and (216.91bp,264.1bp)  .. (10);
  \draw [->,ed1] (12) ..controls (35bp,208.13bp) and (35bp,198.97bp)  .. (7);
  \draw [->,ed0] (1) ..controls (170.28bp,60.87bp) and (159.19bp,105.26bp)  .. (6);
  \draw [->,ed1] (9) ..controls (101.37bp,132.57bp) and (103.81bp,176.52bp)  .. (3);
  \draw [->,ed0] (2) ..controls (143bp,352.13bp) and (143bp,342.97bp)  .. (5);
  \draw [->,ed0] (6) ..controls (167.53bp,136.66bp) and (178.79bp,123.99bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g48.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (154bp,234bp) [vx1] {};
  \node (10) at (195bp,90bp) [vx1] {};
  \node (12) at (353bp,162bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (289bp,306bp) [vx0] {};
  \node (2) at (294bp,18bp) [vx0] {};
  \node (5) at (289bp,234bp) [vx0] {};
  \node (4) at (281bp,162bp) [vx0] {};
  \node (7) at (294bp,90bp) [vx1] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (209bp,162bp) [vx1] {};
  \node (8) at (36bp,234bp) [vx1] {};
  \draw [->,ed1] (8) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (311.53bp,208.66bp) and (322.79bp,195.99bp)  .. (12);
  \draw [->,ed0] (5) ..controls (261.32bp,209.09bp) and (245.7bp,195.03bp)  .. (9);
  \draw [->,ed0] (4) ..controls (285.69bp,136.01bp) and (287.38bp,126.69bp)  .. (7);
  \draw [->,ed1] (11) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (9);
  \draw [->,ed1] (12) ..controls (332.19bp,136.61bp) and (322.28bp,124.51bp)  .. (7);
  \draw [->,ed0] (1) ..controls (99bp,204.57bp) and (99bp,248.52bp)  .. (6);
  \draw [->,ed0] (7) ..controls (294bp,64.131bp) and (294bp,54.974bp)  .. (2);
  \draw [->,ed0] (11) ..controls (134.49bp,208.46bp) and (125.57bp,196.78bp)  .. (1);
  \draw [->,ed0] (6) ..controls (118.51bp,280.46bp) and (127.43bp,268.78bp)  .. (11);
  \draw [->,ed1] (9) ..controls (203.93bp,135.93bp) and (202.09bp,126.49bp)  .. (10);
  \draw [->,ed1] (10) ..controls (182.47bp,117.69bp) and (176.86bp,131.42bp)  .. (173bp,144bp) .. controls (166.77bp,164.33bp) and (161.88bp,187.85bp)  .. (11);
  \draw [->,ed0] (3) ..controls (289bp,280.13bp) and (289bp,270.97bp)  .. (5);
  \draw [->,ed1] (6) ..controls (76.827bp,280.66bp) and (65.739bp,267.99bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g49.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (126bp,378bp) [vx1] {};
  \node (10) at (99bp,450bp) [vx1] {};
  \node (12) at (126bp,162bp) [vx1] {};
  \node (1) at (154bp,306bp) [vx0] {};
  \node (0) at (27bp,450bp) [vx0] {};
  \node (3) at (63bp,666bp) [vx0] {};
  \node (2) at (90bp,18bp) [vx0] {};
  \node (5) at (63bp,594bp) [vx0] {};
  \node (4) at (54bp,162bp) [vx0] {};
  \node (7) at (90bp,90bp) [vx1] {};
  \node (6) at (126bp,234bp) [vx0] {};
  \node (9) at (99bp,522bp) [vx1] {};
  \node (8) at (27bp,522bp) [vx1] {};
  \draw [->,ed1] (5) ..controls (50.04bp,568.08bp) and (44.846bp,557.69bp)  .. (8);
  \draw [->,ed1] (8) ..controls (27bp,496.13bp) and (27bp,486.97bp)  .. (0);
  \draw [->,ed1] (12) ..controls (113.04bp,136.08bp) and (107.85bp,125.69bp)  .. (7);
  \draw [->,ed0] (5) ..controls (75.96bp,568.08bp) and (81.154bp,557.69bp)  .. (9);
  \draw [->,ed0] (4) ..controls (66.96bp,136.08bp) and (72.154bp,125.69bp)  .. (7);
  \draw [->,ed1] (11) ..controls (136.81bp,414.08bp) and (142.37bp,443.65bp)  .. (135bp,468bp) .. controls (131.73bp,478.79bp) and (125.52bp,489.39bp)  .. (9);
  \draw [->,ed0] (1) ..controls (144.01bp,280.32bp) and (140.11bp,270.27bp)  .. (6);
  \draw [->,ed0] (7) ..controls (90bp,64.131bp) and (90bp,54.974bp)  .. (2);
  \draw [->,ed1] (6) ..controls (126bp,208.13bp) and (126bp,198.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (135.99bp,352.32bp) and (139.89bp,342.27bp)  .. (1);
  \draw [->,ed0] (6) ..controls (120.89bp,262.4bp) and (118.89bp,275.9bp)  .. (118bp,288bp) .. controls (116.82bp,303.96bp) and (116.82bp,308.04bp)  .. (118bp,324bp) .. controls (118.63bp,332.51bp) and (119.8bp,341.71bp)  .. (11);
  \draw [->,ed1] (9) ..controls (99bp,496.13bp) and (99bp,486.97bp)  .. (10);
  \draw [->,ed1] (10) ..controls (108.75bp,424.01bp) and (112.46bp,414.1bp)  .. (11);
  \draw [->,ed0] (3) ..controls (63bp,640.13bp) and (63bp,630.97bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (81bp,18bp) [vx0] {};
  \node (0) at (217bp,162bp) [vx0] {};
  \node (3) at (99bp,306bp) [vx0] {};
  \node (2) at (99bp,378bp) [vx0] {};
  \node (5) at (81bp,90bp) [vx0] {};
  \node (4) at (27bp,234bp) [vx0] {};
  \node (7) at (35bp,162bp) [vx1] {};
  \node (6) at (145bp,162bp) [vx0] {};
  \node (9) at (99bp,234bp) [vx1] {};
  \node (8) at (153bp,90bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (51.359bp,136.4bp) and (58.478bp,125.25bp)  .. (5);
  \draw [->,ed0] (2) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (86.345bp,132.76bp) and (91.859bp,176.87bp)  .. (9);
  \draw [->,ed1] (4) ..controls (29.874bp,208.13bp) and (30.892bp,198.97bp)  .. (7);
  \draw [->,ed1] (3) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (122.47bp,136.66bp) and (111.21bp,123.99bp)  .. (5);
  \draw [->,ed1] (9) ..controls (138bp,210.2bp) and (166.74bp,192.67bp)  .. (0);
  \draw [->,ed0] (9) ..controls (76.475bp,208.66bp) and (65.211bp,195.99bp)  .. (7);
  \draw [->,ed1] (5) ..controls (81bp,64.131bp) and (81bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (147.87bp,136.13bp) and (148.89bp,126.97bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g50.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,90bp) [vx1] {};
  \node (10) at (202bp,378bp) [vx1] {};
  \node (12) at (27bp,90bp) [vx1] {};
  \node (1) at (166bp,522bp) [vx0] {};
  \node (0) at (130bp,234bp) [vx0] {};
  \node (3) at (58bp,378bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (166bp,162bp) [vx0] {};
  \node (7) at (130bp,306bp) [vx1] {};
  \node (6) at (166bp,450bp) [vx0] {};
  \node (9) at (171bp,18bp) [vx1] {};
  \node (8) at (130bp,378bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (73.222bp,66.889bp) and (112.76bp,47.119bp)  .. (9);
  \draw [->,ed0] (3) ..controls (83.197bp,352.8bp) and (96.315bp,339.68bp)  .. (7);
  \draw [->,ed1] (10) ..controls (176.8bp,352.8bp) and (163.68bp,339.68bp)  .. (7);
  \draw [->,ed1] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (167.8bp,136.13bp) and (168.43bp,126.97bp)  .. (11);
  \draw [->,ed0] (7) ..controls (130bp,280.13bp) and (130bp,270.97bp)  .. (0);
  \draw [->,ed0] (11) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (9);
  \draw [->,ed0] (1) ..controls (166bp,496.13bp) and (166bp,486.97bp)  .. (6);
  \draw [->,ed1] (0) ..controls (142.96bp,208.08bp) and (148.15bp,197.69bp)  .. (4);
  \draw [->,ed1] (6) ..controls (178.96bp,424.08bp) and (184.15bp,413.69bp)  .. (10);
  \draw [->,ed1] (2) ..controls (108.23bp,132.87bp) and (117.79bp,177.26bp)  .. (0);
  \draw [->,ed1] (4) ..controls (142.42bp,136.66bp) and (130.63bp,123.99bp)  .. (2);
  \draw [->,ed0] (9) ..controls (193.25bp,43.853bp) and (202.69bp,57.765bp)  .. (207bp,72bp) .. controls (211.64bp,87.313bp) and (212.1bp,92.836bp)  .. (207bp,108bp) .. controls (203.15bp,119.45bp) and (195.8bp,130.39bp)  .. (4);
  \draw [->,ed0] (6) ..controls (153.04bp,424.08bp) and (147.85bp,413.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g51.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (243bp,90bp) [vx1] {};
  \node (10) at (99bp,90bp) [vx1] {};
  \node (12) at (238bp,378bp) [vx1] {};
  \node (1) at (63bp,234bp) [vx0] {};
  \node (0) at (202bp,234bp) [vx0] {};
  \node (3) at (166bp,378bp) [vx0] {};
  \node (2) at (171bp,90bp) [vx0] {};
  \node (5) at (238bp,450bp) [vx0] {};
  \node (4) at (238bp,162bp) [vx0] {};
  \node (7) at (243bp,18bp) [vx1] {};
  \node (6) at (63bp,162bp) [vx0] {};
  \node (9) at (202bp,306bp) [vx1] {};
  \node (8) at (27bp,90bp) [vx1] {};
  \draw [->,ed1] (12) ..controls (225.04bp,352.08bp) and (219.85bp,341.69bp)  .. (9);
  \draw [->,ed0] (11) ..controls (243bp,64.131bp) and (243bp,54.974bp)  .. (7);
  \draw [->,ed1] (10) ..controls (145.22bp,66.889bp) and (184.76bp,47.119bp)  .. (7);
  \draw [->,ed1] (5) ..controls (238bp,424.13bp) and (238bp,414.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (239.8bp,136.13bp) and (240.43bp,126.97bp)  .. (11);
  \draw [->,ed0] (9) ..controls (202bp,280.13bp) and (202bp,270.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (178.96bp,352.08bp) and (184.15bp,341.69bp)  .. (9);
  \draw [->,ed1] (2) ..controls (180.23bp,132.87bp) and (189.79bp,177.26bp)  .. (0);
  \draw [->,ed0] (1) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (6);
  \draw [->,ed1] (0) ..controls (214.96bp,208.08bp) and (220.15bp,197.69bp)  .. (4);
  \draw [->,ed1] (6) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (10);
  \draw [->,ed1] (4) ..controls (214.42bp,136.66bp) and (202.63bp,123.99bp)  .. (2);
  \draw [->,ed0] (7) ..controls (265.25bp,43.853bp) and (274.69bp,57.765bp)  .. (279bp,72bp) .. controls (283.64bp,87.313bp) and (284.1bp,92.836bp)  .. (279bp,108bp) .. controls (275.15bp,119.45bp) and (267.8bp,130.39bp)  .. (4);
  \draw [->,ed0] (6) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (8);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g52.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (287bp,234bp) [vx1] {};
  \node (10) at (71bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (229bp,90bp) [vx0] {};
  \node (3) at (71bp,306bp) [vx0] {};
  \node (2) at (126bp,378bp) [vx0] {};
  \node (5) at (215bp,306bp) [vx0] {};
  \node (4) at (143bp,234bp) [vx0] {};
  \node (7) at (229bp,162bp) [vx1] {};
  \node (6) at (44bp,162bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (215bp,234bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (266.54bp,208.61bp) and (256.8bp,196.51bp)  .. (7);
  \draw [->,ed1] (2) ..controls (106.49bp,352.46bp) and (97.565bp,340.78bp)  .. (3);
  \draw [->,ed1] (9) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (215bp,280.13bp) and (215bp,270.97bp)  .. (8);
  \draw [->,ed0] (10) ..controls (61.252bp,208.01bp) and (57.538bp,198.1bp)  .. (6);
  \draw [->,ed0] (4) ..controls (172.59bp,209.22bp) and (189.97bp,194.67bp)  .. (7);
  \draw [->,ed1] (6) ..controls (37.918bp,136.24bp) and (35.658bp,126.67bp)  .. (9);
  \draw [->,ed0] (7) ..controls (229bp,136.13bp) and (229bp,126.97bp)  .. (0);
  \draw [->,ed0] (12) ..controls (90.664bp,132.87bp) and (82.033bp,177.26bp)  .. (10);
  \draw [->,ed1] (5) ..controls (240.2bp,280.8bp) and (253.32bp,267.68bp)  .. (11);
  \draw [->,ed0] (6) ..controls (63.512bp,136.46bp) and (72.435bp,124.78bp)  .. (12);
  \draw [->,ed1] (10) ..controls (91.844bp,260.36bp) and (101.24bp,274.29bp)  .. (107bp,288bp) .. controls (115.33bp,307.81bp) and (120.15bp,331.67bp)  .. (2);
  \draw [->,ed0] (2) ..controls (156.83bp,353.06bp) and (175.18bp,338.21bp)  .. (5);
  \draw [->,ed1] (3) ..controls (71bp,280.13bp) and (71bp,270.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g53.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,378bp) [vx1] {};
  \node (10) at (198bp,306bp) [vx1] {};
  \node (12) at (171bp,378bp) [vx1] {};
  \node (1) at (278bp,18bp) [vx0] {};
  \node (0) at (57bp,234bp) [vx0] {};
  \node (3) at (170bp,162bp) [vx0] {};
  \node (2) at (225bp,234bp) [vx0] {};
  \node (5) at (242bp,162bp) [vx0] {};
  \node (4) at (27bp,378bp) [vx0] {};
  \node (7) at (57bp,306bp) [vx1] {};
  \node (6) at (171bp,450bp) [vx0] {};
  \node (9) at (278bp,90bp) [vx1] {};
  \node (8) at (206bp,90bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (83.973bp,352.24bp) and (77.697bp,341.48bp)  .. (7);
  \draw [->,ed1] (2) ..controls (205.49bp,208.46bp) and (196.57bp,196.78bp)  .. (3);
  \draw [->,ed1] (9) ..controls (278bp,64.131bp) and (278bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (229.04bp,136.08bp) and (223.85bp,125.69bp)  .. (8);
  \draw [->,ed0] (10) ..controls (208.81bp,342.08bp) and (214.37bp,371.65bp)  .. (207bp,396bp) .. controls (203.73bp,406.79bp) and (197.52bp,417.39bp)  .. (6);
  \draw [->,ed0] (4) ..controls (37.737bp,352.23bp) and (41.975bp,342.06bp)  .. (7);
  \draw [->,ed0] (7) ..controls (57bp,280.13bp) and (57bp,270.97bp)  .. (0);
  \draw [->,ed0] (12) ..controls (180.75bp,352.01bp) and (184.46bp,342.1bp)  .. (10);
  \draw [->,ed0] (6) ..controls (171bp,424.13bp) and (171bp,414.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (207.75bp,280.01bp) and (211.46bp,270.1bp)  .. (2);
  \draw [->,ed1] (6) ..controls (145.8bp,424.8bp) and (132.68bp,411.68bp)  .. (11);
  \draw [->,ed0] (2) ..controls (231.08bp,208.24bp) and (233.34bp,198.67bp)  .. (5);
  \draw [->,ed1] (3) ..controls (178.34bp,204.87bp) and (186.97bp,249.26bp)  .. (10);
  \draw [->,ed1] (5) ..controls (254.96bp,136.08bp) and (260.15bp,125.69bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g54.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,90bp) [vx1] {};
  \node (10) at (185bp,162bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (221bp,234bp) [vx1] {};
  \node (1) at (257bp,162bp) [vx0] {};
  \node (0) at (293bp,234bp) [vx0] {};
  \node (3) at (189bp,18bp) [vx0] {};
  \node (2) at (189bp,90bp) [vx0] {};
  \node (5) at (149bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (77bp,234bp) [vx0] {};
  \node (6) at (329bp,306bp) [vx0] {};
  \node (9) at (365bp,234bp) [vx1] {};
  \node (8) at (221bp,306bp) [vx0] {};
  \draw [->,ed1] (2) ..controls (189bp,64.131bp) and (189bp,54.974bp)  .. (3);
  \draw [->,ed1] (7) ..controls (84.897bp,208.15bp) and (87.86bp,198.46bp)  .. (13);
  \draw [->,ed0] (4) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (11);
  \draw [->,ed1] (6) ..controls (316.04bp,280.08bp) and (310.85bp,269.69bp)  .. (0);
  \draw [->,ed1] (13) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (208.04bp,208.08bp) and (202.85bp,197.69bp)  .. (10);
  \draw [->,ed0] (5) ..controls (161.96bp,208.08bp) and (167.15bp,197.69bp)  .. (10);
  \draw [->,ed0] (11) ..controls (129.8bp,65.36bp) and (148.62bp,50.301bp)  .. (3);
  \draw [->,ed1] (3) ..controls (208.97bp,44.764bp) and (218.33bp,58.705bp)  .. (225bp,72bp) .. controls (235.11bp,92.169bp) and (243.52bp,116.32bp)  .. (1);
  \draw [->,ed0] (10) ..controls (186.44bp,136.13bp) and (186.95bp,126.97bp)  .. (2);
  \draw [->,ed0] (0) ..controls (280.04bp,208.08bp) and (274.85bp,197.69bp)  .. (1);
  \draw [->,ed1] (8) ..controls (221bp,280.13bp) and (221bp,270.97bp)  .. (12);
  \draw [->,ed0] (6) ..controls (341.96bp,280.08bp) and (347.15bp,269.69bp)  .. (9);
  \draw [->,ed1] (1) ..controls (233.2bp,136.8bp) and (220.81bp,123.68bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g55.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (289bp,162bp) [vx1] {};
  \node (13) at (166bp,90bp) [vx1] {};
  \node (12) at (217bp,162bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (94bp,18bp) [vx0] {};
  \node (2) at (289bp,90bp) [vx0] {};
  \node (5) at (262bp,306bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (99bp,306bp) [vx0] {};
  \node (9) at (94bp,90bp) [vx1] {};
  \node (8) at (262bp,234bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (199.06bp,136.68bp) and (191.03bp,125.33bp)  .. (13);
  \draw [->,ed0] (7) ..controls (122.58bp,136.66bp) and (134.37bp,123.99bp)  .. (13);
  \draw [->,ed0] (5) ..controls (262bp,280.13bp) and (262bp,270.97bp)  .. (8);
  \draw [->,ed1] (7) ..controls (97.204bp,136.13bp) and (96.568bp,126.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (0);
  \draw [->,ed0] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (167.48bp,132.57bp) and (169bp,176.52bp)  .. (11);
  \draw [->,ed1] (10) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (2);
  \draw [->,ed0] (6) ..controls (124.2bp,280.8bp) and (137.32bp,267.68bp)  .. (11);
  \draw [->,ed1] (8) ..controls (271.75bp,208.01bp) and (275.46bp,198.1bp)  .. (10);
  \draw [->,ed0] (0) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (246.08bp,208.52bp) and (239.23bp,197.57bp)  .. (12);
  \draw [->,ed1] (11) ..controls (187.36bp,208.4bp) and (194.48bp,197.25bp)  .. (12);
  \draw [->,ed1] (9) ..controls (94bp,64.131bp) and (94bp,54.974bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g56.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (262bp,18bp) [vx1] {};
  \node (10) at (54bp,162bp) [vx1] {};
  \node (13) at (27bp,234bp) [vx1] {};
  \node (12) at (226bp,90bp) [vx1] {};
  \node (1) at (298bp,234bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (298bp,90bp) [vx0] {};
  \node (2) at (209bp,234bp) [vx0] {};
  \node (5) at (154bp,162bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (298bp,162bp) [vx0] {};
  \node (6) at (154bp,306bp) [vx0] {};
  \node (9) at (226bp,162bp) [vx1] {};
  \node (8) at (27bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (272.8bp,136.8bp) and (259.68bp,123.68bp)  .. (12);
  \draw [->,ed0] (3) ..controls (285.04bp,64.081bp) and (279.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (5) ..controls (154bp,204.57bp) and (154bp,248.52bp)  .. (6);
  \draw [->,ed0] (5) ..controls (179.2bp,136.8bp) and (192.32bp,123.68bp)  .. (12);
  \draw [->,ed1] (6) ..controls (173.51bp,280.46bp) and (182.43bp,268.78bp)  .. (2);
  \draw [->,ed1] (12) ..controls (238.96bp,64.081bp) and (244.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (4) ..controls (83.077bp,208.52bp) and (76.231bp,197.57bp)  .. (10);
  \draw [->,ed0] (6) ..controls (112.46bp,282.45bp) and (80.089bp,264.1bp)  .. (13);
  \draw [->,ed0] (2) ..controls (215.08bp,208.24bp) and (217.34bp,198.67bp)  .. (9);
  \draw [->,ed0] (1) ..controls (298bp,208.13bp) and (298bp,198.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (36.748bp,208.01bp) and (40.462bp,198.1bp)  .. (10);
  \draw [->,ed0] (0) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (8);
  \draw [->,ed1] (8) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (13);
  \draw [->,ed1] (2) ..controls (189.49bp,208.46bp) and (180.57bp,196.78bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g57.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,18bp) [vx1] {};
  \node (10) at (118bp,162bp) [vx1] {};
  \node (13) at (99bp,90bp) [vx1] {};
  \node (12) at (217bp,162bp) [vx1] {};
  \node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (289bp,90bp) [vx0] {};
  \node (3) at (289bp,162bp) [vx0] {};
  \node (2) at (27bp,90bp) [vx0] {};
  \node (5) at (46bp,162bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (77bp,234bp) [vx0] {};
  \node (6) at (253bp,234bp) [vx0] {};
  \node (9) at (181bp,234bp) [vx1] {};
  \node (8) at (217bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (65.905bp,208.23bp) and (61.526bp,198.06bp)  .. (5);
  \draw [->,ed1] (12) ..controls (178bp,138.2bp) and (149.26bp,120.67bp)  .. (13);
  \draw [->,ed0] (4) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (11);
  \draw [->,ed1] (13) ..controls (124.2bp,64.803bp) and (137.32bp,51.685bp)  .. (11);
  \draw [->,ed0] (2) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed0] (5) ..controls (64.803bp,136.46bp) and (73.401bp,124.78bp)  .. (13);
  \draw [->,ed0] (8) ..controls (204.04bp,280.08bp) and (198.85bp,269.69bp)  .. (9);
  \draw [->,ed0] (3) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (240.04bp,208.08bp) and (234.85bp,197.69bp)  .. (12);
  \draw [->,ed1] (5) ..controls (39.202bp,136.24bp) and (36.676bp,126.67bp)  .. (2);
  \draw [->,ed0] (7) ..controls (91.669bp,208.24bp) and (97.796bp,197.48bp)  .. (10);
  \draw [->,ed1] (11) ..controls (192.5bp,44.105bp) and (201.91bp,58.025bp)  .. (207bp,72bp) .. controls (214.21bp,91.788bp) and (216.61bp,115.51bp)  .. (12);
  \draw [->,ed1] (6) ..controls (265.96bp,208.08bp) and (271.15bp,197.69bp)  .. (3);
  \draw [->,ed1] (8) ..controls (229.96bp,280.08bp) and (235.15bp,269.69bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g58.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (50bp,90bp) [vx1] {};
  \node (10) at (217bp,162bp) [vx1] {};
  \node (13) at (221bp,234bp) [vx1] {};
  \node (12) at (27bp,162bp) [vx1] {};
  \node (1) at (50bp,18bp) [vx0] {};
  \node (0) at (217bp,90bp) [vx0] {};
  \node (3) at (289bp,90bp) [vx0] {};
  \node (2) at (289bp,162bp) [vx0] {};
  \node (5) at (149bp,234bp) [vx0] {};
  \node (4) at (145bp,90bp) [vx0] {};
  \node (7) at (221bp,306bp) [vx0] {};
  \node (6) at (99bp,162bp) [vx0] {};
  \node (9) at (217bp,18bp) [vx1] {};
  \node (8) at (27bp,234bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (289bp,136.13bp) and (289bp,126.97bp)  .. (3);
  \draw [->,ed1] (4) ..controls (146.18bp,132.57bp) and (147.4bp,176.52bp)  .. (5);
  \draw [->,ed1] (7) ..controls (221bp,280.13bp) and (221bp,270.97bp)  .. (13);
  \draw [->,ed1] (12) ..controls (35.256bp,136.15bp) and (38.353bp,126.46bp)  .. (11);
  \draw [->,ed1] (3) ..controls (263.8bp,64.803bp) and (250.68bp,51.685bp)  .. (9);
  \draw [->,ed0] (5) ..controls (172.8bp,208.8bp) and (185.19bp,195.68bp)  .. (10);
  \draw [->,ed0] (10) ..controls (217bp,136.13bp) and (217bp,126.97bp)  .. (0);
  \draw [->,ed1] (13) ..controls (219.56bp,208.13bp) and (219.05bp,198.97bp)  .. (10);
  \draw [->,ed0] (11) ..controls (50bp,64.131bp) and (50bp,54.974bp)  .. (1);
  \draw [->,ed0] (6) ..controls (81.513bp,136.3bp) and (73.836bp,125.02bp)  .. (11);
  \draw [->,ed1] (5) ..controls (131.41bp,208.68bp) and (123.54bp,197.33bp)  .. (6);
  \draw [->,ed1] (6) ..controls (115.36bp,136.4bp) and (122.48bp,125.25bp)  .. (4);
  \draw [->,ed1] (8) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (12);
  \draw [->,ed0] (4) ..controls (170.2bp,64.803bp) and (183.32bp,51.685bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g59.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,90bp) [vx1] {};
  \node (10) at (207bp,234bp) [vx1] {};
  \node (13) at (351bp,234bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (1) at (99bp,18bp) [vx0] {};
  \node (0) at (351bp,162bp) [vx0] {};
  \node (3) at (63bp,234bp) [vx0] {};
  \node (2) at (131bp,306bp) [vx0] {};
  \node (5) at (135bp,234bp) [vx0] {};
  \node (4) at (131bp,378bp) [vx0] {};
  \node (7) at (63bp,162bp) [vx0] {};
  \node (6) at (279bp,234bp) [vx0] {};
  \node (9) at (207bp,162bp) [vx1] {};
  \node (8) at (207bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (12);
  \draw [->,ed0] (4) ..controls (157.45bp,352.94bp) and (171.78bp,339.37bp)  .. (8);
  \draw [->,ed1] (2) ..controls (107.2bp,280.8bp) and (94.813bp,267.68bp)  .. (3);
  \draw [->,ed0] (3) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (7);
  \draw [->,ed1] (5) ..controls (160.2bp,208.8bp) and (173.32bp,195.68bp)  .. (9);
  \draw [->,ed0] (6) ..controls (253.8bp,208.8bp) and (240.68bp,195.68bp)  .. (9);
  \draw [->,ed1] (12) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (1);
  \draw [->,ed0] (8) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (10);
  \draw [->,ed1] (8) ..controls (253.22bp,282.89bp) and (292.76bp,263.12bp)  .. (13);
  \draw [->,ed1] (3) ..controls (73.342bp,270.32bp) and (82.958bp,299.99bp)  .. (95bp,324bp) .. controls (100bp,333.97bp) and (106.52bp,344.31bp)  .. (4);
  \draw [->,ed0] (2) ..controls (132.44bp,280.13bp) and (132.95bp,270.97bp)  .. (5);
  \draw [->,ed0] (7) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (351bp,208.13bp) and (351bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (131bp,352.13bp) and (131bp,342.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (27bp,18bp) [vx0] {};
  \node (0) at (209bp,90bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (281bp,90bp) [vx0] {};
  \node (5) at (54bp,162bp) [vx0] {};
  \node (4) at (267bp,162bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx1] {};
  \node (6) at (217bp,234bp) [vx0] {};
  \node (9) at (168bp,162bp) [vx1] {};
  \node (8) at (126bp,18bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (8);
  \draw [->,ed0] (5) ..controls (69.923bp,136.52bp) and (76.769bp,125.57bp)  .. (7);
  \draw [->,ed0] (9) ..controls (182.67bp,136.24bp) and (188.8bp,125.48bp)  .. (0);
  \draw [->,ed1] (8) ..controls (138.34bp,60.308bp) and (151.38bp,105.02bp)  .. (9);
  \draw [->,ed0] (3) ..controls (27bp,64.131bp) and (27bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (234.59bp,208.68bp) and (242.46bp,197.33bp)  .. (4);
  \draw [->,ed1] (9) ..controls (143.85bp,136.8bp) and (131.28bp,123.68bp)  .. (7);
  \draw [->,ed1] (5) ..controls (44.252bp,136.01bp) and (40.538bp,126.1bp)  .. (3);
  \draw [->,ed0] (6) ..controls (199.51bp,208.3bp) and (191.84bp,197.02bp)  .. (9);
  \draw [->,ed0] (4) ..controls (272.07bp,135.93bp) and (273.91bp,126.49bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g60.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,90bp) [vx1] {};
  \node (10) at (317bp,90bp) [vx1] {};
  \node (13) at (199bp,234bp) [vx1] {};
  \node (12) at (126bp,18bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (118bp,234bp) [vx0] {};
  \node (3) at (209bp,90bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (353bp,162bp) [vx0] {};
  \node (9) at (209bp,162bp) [vx1] {};
  \node (8) at (158bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (5);
  \draw [->,ed0] (13) ..controls (227.38bp,209.09bp) and (243.38bp,195.03bp)  .. (2);
  \draw [->,ed1] (5) ..controls (108.75bp,64.006bp) and (112.46bp,54.102bp)  .. (12);
  \draw [->,ed1] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (11);
  \draw [->,ed1] (3) ..controls (186.75bp,115.85bp) and (177.31bp,129.77bp)  .. (173bp,144bp) .. controls (168.36bp,159.31bp) and (169.44bp,164.4bp)  .. (173bp,180bp) .. controls (175.21bp,189.68bp) and (179.39bp,199.66bp)  .. (13);
  \draw [->,ed1] (12) ..controls (136.81bp,54.079bp) and (142.37bp,83.653bp)  .. (135bp,108bp) .. controls (131.73bp,118.79bp) and (125.52bp,129.39bp)  .. (7);
  \draw [->,ed1] (9) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (3);
  \draw [->,ed0] (1) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed0] (6) ..controls (340.04bp,136.08bp) and (334.85bp,125.69bp)  .. (10);
  \draw [->,ed0] (8) ..controls (172.67bp,280.24bp) and (178.8bp,269.48bp)  .. (13);
  \draw [->,ed0] (0) ..controls (111.2bp,208.24bp) and (108.68bp,198.67bp)  .. (7);
  \draw [->,ed1] (2) ..controls (293.96bp,136.08bp) and (299.15bp,125.69bp)  .. (10);
  \draw [->,ed0] (7) ..controls (73.803bp,136.8bp) and (60.685bp,123.68bp)  .. (11);
  \draw [->,ed1] (13) ..controls (202.59bp,208.13bp) and (203.86bp,198.97bp)  .. (9);
  \draw [->,ed1] (8) ..controls (143.69bp,280.24bp) and (137.71bp,269.48bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g61.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (353bp,234bp) [vx1] {};
  \node (10) at (209bp,90bp) [vx1] {};
  \node (13) at (118bp,234bp) [vx1] {};
  \node (12) at (308bp,18bp) [vx1] {};
  \node (1) at (281bp,234bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (209bp,162bp) [vx0] {};
  \node (2) at (36bp,234bp) [vx0] {};
  \node (5) at (281bp,90bp) [vx0] {};
  \node (4) at (109bp,90bp) [vx0] {};
  \node (7) at (91bp,306bp) [vx0] {};
  \node (6) at (281bp,162bp) [vx0] {};
  \node (9) at (137bp,162bp) [vx1] {};
  \node (8) at (317bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (71.488bp,280.46bp) and (62.565bp,268.78bp)  .. (2);
  \draw [->,ed1] (8) ..controls (304.04bp,280.08bp) and (298.85bp,269.69bp)  .. (1);
  \draw [->,ed0] (7) ..controls (100.75bp,280.01bp) and (104.46bp,270.1bp)  .. (13);
  \draw [->,ed1] (5) ..controls (290.75bp,64.006bp) and (294.46bp,54.102bp)  .. (12);
  \draw [->,ed0] (13) ..controls (149.14bp,209.36bp) and (168.18bp,194.3bp)  .. (3);
  \draw [->,ed1] (12) ..controls (318.81bp,54.079bp) and (324.37bp,83.653bp)  .. (317bp,108bp) .. controls (313.73bp,118.79bp) and (307.52bp,129.39bp)  .. (6);
  \draw [->,ed0] (2) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (0);
  \draw [->,ed1] (4) ..controls (101.27bp,126.24bp) and (97.187bp,155.19bp)  .. (101bp,180bp) .. controls (102.36bp,188.84bp) and (104.9bp,198.22bp)  .. (13);
  \draw [->,ed0] (1) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (6);
  \draw [->,ed1] (6) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (5);
  \draw [->,ed0] (8) ..controls (329.96bp,280.08bp) and (335.15bp,269.69bp)  .. (11);
  \draw [->,ed0] (6) ..controls (255.8bp,136.8bp) and (242.68bp,123.68bp)  .. (10);
  \draw [->,ed1] (13) ..controls (124.8bp,208.24bp) and (127.32bp,198.67bp)  .. (9);
  \draw [->,ed1] (9) ..controls (127.01bp,136.32bp) and (123.11bp,126.27bp)  .. (4);
  \draw [->,ed1] (3) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g62.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (145bp,162bp) [vx1] {};
  \node (10) at (144bp,306bp) [vx1] {};
  \node (13) at (46bp,306bp) [vx1] {};
  \node (12) at (59bp,18bp) [vx1] {};
  \node (1) at (32bp,90bp) [vx0] {};
  \node (0) at (82bp,450bp) [vx0] {};
  \node (3) at (159bp,234bp) [vx0] {};
  \node (2) at (209bp,378bp) [vx0] {};
  \node (5) at (137bp,378bp) [vx0] {};
  \node (4) at (27bp,378bp) [vx0] {};
  \node (7) at (87bp,234bp) [vx0] {};
  \node (6) at (59bp,162bp) [vx0] {};
  \node (9) at (231bp,234bp) [vx1] {};
  \node (8) at (224bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (153.93bp,207.93bp) and (152.09bp,198.49bp)  .. (11);
  \draw [->,ed0] (7) ..controls (77.013bp,208.32bp) and (73.106bp,198.27bp)  .. (6);
  \draw [->,ed1] (5) ..controls (139.52bp,352.13bp) and (140.41bp,342.97bp)  .. (10);
  \draw [->,ed0] (8) ..controls (226.52bp,280.13bp) and (227.41bp,270.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (33.798bp,352.24bp) and (36.324bp,342.67bp)  .. (13);
  \draw [->,ed0] (6) ..controls (54.227bp,190.43bp) and (52.227bp,203.93bp)  .. (51bp,216bp) .. controls (48.907bp,236.6bp) and (47.642bp,259.94bp)  .. (13);
  \draw [->,ed1] (7) ..controls (107.46bp,208.61bp) and (117.2bp,196.51bp)  .. (11);
  \draw [->,ed1] (0) ..controls (62.488bp,424.46bp) and (53.565bp,412.78bp)  .. (4);
  \draw [->,ed0] (13) ..controls (60.669bp,280.24bp) and (66.796bp,269.48bp)  .. (7);
  \draw [->,ed0] (0) ..controls (101.51bp,424.46bp) and (110.43bp,412.78bp)  .. (5);
  \draw [->,ed1] (12) ..controls (64.747bp,46.376bp) and (66.997bp,59.876bp)  .. (68bp,72bp) .. controls (69.32bp,87.945bp) and (69.32bp,92.055bp)  .. (68bp,108bp) .. controls (67.294bp,116.52bp) and (65.973bp,125.73bp)  .. (6);
  \draw [->,ed1] (6) ..controls (49.252bp,136.01bp) and (45.538bp,126.1bp)  .. (1);
  \draw [->,ed0] (2) ..controls (186.12bp,352.66bp) and (174.68bp,339.99bp)  .. (10);
  \draw [->,ed1] (8) ..controls (179.67bp,282.7bp) and (143.11bp,263.49bp)  .. (7);
  \draw [->,ed1] (1) ..controls (41.748bp,64.006bp) and (45.462bp,54.102bp)  .. (12);
  \draw [->,ed1] (13) ..controls (55.558bp,334.33bp) and (59.808bp,347.83bp)  .. (63bp,360bp) .. controls (68.394bp,380.56bp) and (73.316bp,404.08bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g63.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (145bp,162bp) [vx1] {};
  \node (13) at (190bp,306bp) [vx1] {};
  \node (12) at (135bp,378bp) [vx1] {};
  \node (1) at (135bp,522bp) [vx0] {};
  \node (0) at (63bp,234bp) [vx0] {};
  \node (3) at (71bp,306bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (99bp,90bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (135bp,450bp) [vx0] {};
  \node (6) at (226bp,162bp) [vx0] {};
  \node (9) at (245bp,234bp) [vx1] {};
  \node (8) at (135bp,234bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (135bp,424.13bp) and (135bp,414.97bp)  .. (12);
  \draw [->,ed0] (12) ..controls (154.51bp,352.46bp) and (163.43bp,340.78bp)  .. (13);
  \draw [->,ed1] (5) ..controls (99.886bp,126.71bp) and (102.06bp,155.82bp)  .. (109bp,180bp) .. controls (111.74bp,189.55bp) and (116.06bp,199.48bp)  .. (8);
  \draw [->,ed1] (9) ..controls (238.2bp,208.24bp) and (235.68bp,198.67bp)  .. (6);
  \draw [->,ed1] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed0] (3) ..controls (68.126bp,280.13bp) and (67.108bp,270.97bp)  .. (0);
  \draw [->,ed0] (5) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (1) ..controls (135bp,496.13bp) and (135bp,486.97bp)  .. (7);
  \draw [->,ed1] (12) ..controls (112.47bp,352.66bp) and (101.21bp,339.99bp)  .. (3);
  \draw [->,ed1] (8) ..controls (138.59bp,208.13bp) and (139.86bp,198.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (216.44bp,190.33bp) and (212.19bp,203.83bp)  .. (209bp,216bp) .. controls (203.61bp,236.56bp) and (198.68bp,260.08bp)  .. (13);
  \draw [->,ed0] (13) ..controls (170.49bp,280.46bp) and (161.57bp,268.78bp)  .. (8);
  \draw [->,ed1] (13) ..controls (209.51bp,280.46bp) and (218.43bp,268.78bp)  .. (9);
  \draw [->,ed0] (8) ..controls (135bp,276.57bp) and (135bp,320.52bp)  .. (12);
  \draw [->,ed1] (10) ..controls (128.64bp,136.4bp) and (121.52bp,125.25bp)  .. (5);
  \draw [->,ed0] (2) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g64.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,378bp) [vx1] {};
  \node (10) at (141bp,18bp) [vx1] {};
  \node (13) at (82bp,162bp) [vx1] {};
  \node (12) at (272bp,90bp) [vx1] {};
  \node (1) at (154bp,306bp) [vx0] {};
  \node (0) at (99bp,378bp) [vx0] {};
  \node (3) at (200bp,90bp) [vx0] {};
  \node (2) at (171bp,378bp) [vx0] {};
  \node (5) at (126bp,234bp) [vx0] {};
  \node (4) at (42bp,18bp) [vx0] {};
  \node (7) at (236bp,162bp) [vx0] {};
  \node (6) at (128bp,90bp) [vx0] {};
  \node (9) at (56bp,90bp) [vx1] {};
  \node (8) at (99bp,450bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (248.96bp,136.08bp) and (254.15bp,125.69bp)  .. (12);
  \draw [->,ed1] (8) ..controls (124.2bp,424.8bp) and (137.32bp,411.68bp)  .. (2);
  \draw [->,ed0] (13) ..controls (121bp,138.2bp) and (149.74bp,120.67bp)  .. (3);
  \draw [->,ed0] (2) ..controls (164.92bp,352.24bp) and (162.66bp,342.67bp)  .. (1);
  \draw [->,ed0] (5) ..controls (110.43bp,208.52bp) and (103.74bp,197.57bp)  .. (13);
  \draw [->,ed1] (1) ..controls (144.01bp,280.32bp) and (140.11bp,270.27bp)  .. (5);
  \draw [->,ed1] (4) ..controls (21.323bp,53.439bp) and (9.0055bp,83.844bp)  .. (20bp,108bp) .. controls (26.822bp,122.99bp) and (40.088bp,135.44bp)  .. (13);
  \draw [->,ed0] (8) ..controls (73.803bp,424.8bp) and (60.685bp,411.68bp)  .. (11);
  \draw [->,ed1] (7) ..controls (223.04bp,136.08bp) and (217.85bp,125.69bp)  .. (3);
  \draw [->,ed0] (6) ..controls (132.69bp,64.012bp) and (134.38bp,54.692bp)  .. (10);
  \draw [->,ed1] (13) ..controls (72.613bp,136.01bp) and (69.037bp,126.1bp)  .. (9);
  \draw [->,ed1] (0) ..controls (118.51bp,352.46bp) and (127.43bp,340.78bp)  .. (1);
  \draw [->,ed1] (9) ..controls (50.93bp,63.927bp) and (49.095bp,54.487bp)  .. (4);
  \draw [->,ed1] (5) ..controls (117.96bp,276.87bp) and (109.64bp,321.26bp)  .. (0);
  \draw [->,ed0] (3) ..controls (178.44bp,131.95bp) and (154.56bp,178.42bp)  .. (5);
  \draw [->,ed1] (3) ..controls (179.19bp,64.606bp) and (169.28bp,52.513bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g65.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,378bp) [vx1] {};
  \node (10) at (99bp,450bp) [vx1] {};
  \node (13) at (162bp,162bp) [vx1] {};
  \node (12) at (126bp,306bp) [vx1] {};
  \node (1) at (162bp,18bp) [vx0] {};
  \node (0) at (27bp,378bp) [vx0] {};
  \node (3) at (162bp,90bp) [vx0] {};
  \node (2) at (217bp,306bp) [vx0] {};
  \node (5) at (107bp,234bp) [vx0] {};
  \node (4) at (27bp,450bp) [vx0] {};
  \node (7) at (217bp,234bp) [vx0] {};
  \node (6) at (52bp,162bp) [vx0] {};
  \node (9) at (71bp,90bp) [vx1] {};
  \node (8) at (63bp,522bp) [vx0] {};
  \draw [->,ed1] (5) ..controls (87.488bp,208.46bp) and (78.565bp,196.78bp)  .. (6);
  \draw [->,ed1] (7) ..controls (197.49bp,208.46bp) and (188.57bp,196.78bp)  .. (13);
  \draw [->,ed1] (13) ..controls (162bp,136.13bp) and (162bp,126.97bp)  .. (3);
  \draw [->,ed0] (5) ..controls (126.51bp,208.46bp) and (135.43bp,196.78bp)  .. (13);
  \draw [->,ed1] (12) ..controls (136.81bp,342.08bp) and (142.37bp,371.65bp)  .. (135bp,396bp) .. controls (131.73bp,406.79bp) and (125.52bp,417.39bp)  .. (10);
  \draw [->,ed0] (12) ..controls (119.2bp,280.24bp) and (116.68bp,270.67bp)  .. (5);
  \draw [->,ed0] (3) ..controls (162bp,64.131bp) and (162bp,54.974bp)  .. (1);
  \draw [->,ed0] (13) ..controls (155.28bp,198.31bp) and (149.48bp,227.29bp)  .. (143bp,252bp) .. controls (140.73bp,260.65bp) and (137.93bp,269.98bp)  .. (12);
  \draw [->,ed0] (8) ..controls (75.96bp,496.08bp) and (81.154bp,485.69bp)  .. (10);
  \draw [->,ed0] (2) ..controls (217bp,280.13bp) and (217bp,270.97bp)  .. (7);
  \draw [->,ed1] (8) ..controls (50.04bp,496.08bp) and (44.846bp,485.69bp)  .. (4);
  \draw [->,ed0] (4) ..controls (27bp,424.13bp) and (27bp,414.97bp)  .. (0);
  \draw [->,ed1] (10) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (11);
  \draw [->,ed1] (6) ..controls (58.798bp,136.24bp) and (61.324bp,126.67bp)  .. (9);
  \draw [->,ed1] (11) ..controls (108.75bp,352.01bp) and (112.46bp,342.1bp)  .. (12);
  \draw [->,ed1] (9) ..controls (80.558bp,118.33bp) and (84.808bp,131.83bp)  .. (88bp,144bp) .. controls (93.394bp,164.56bp) and (98.316bp,188.08bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g66.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (154bp,162bp) [vx1] {};
  \node (10) at (226bp,18bp) [vx1] {};
  \node (13) at (72bp,90bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (1) at (226bp,162bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (262bp,234bp) [vx0] {};
  \node (2) at (154bp,18bp) [vx0] {};
  \node (5) at (135bp,378bp) [vx0] {};
  \node (4) at (218bp,90bp) [vx0] {};
  \node (7) at (99bp,306bp) [vx0] {};
  \node (6) at (44bp,162bp) [vx0] {};
  \node (9) at (171bp,306bp) [vx1] {};
  \node (8) at (298bp,162bp) [vx1] {};
  \draw [->,ed0] (7) ..controls (99bp,280.13bp) and (99bp,270.97bp)  .. (12);
  \draw [->,ed0] (11) ..controls (149.91bp,198.81bp) and (144.97bp,228.3bp)  .. (135bp,252bp) .. controls (130.68bp,262.28bp) and (124.31bp,272.69bp)  .. (7);
  \draw [->,ed1] (11) ..controls (176.53bp,136.66bp) and (187.79bp,123.99bp)  .. (4);
  \draw [->,ed1] (5) ..controls (122.04bp,352.08bp) and (116.85bp,341.69bp)  .. (7);
  \draw [->,ed0] (3) ..controls (274.96bp,208.08bp) and (280.15bp,197.69bp)  .. (8);
  \draw [->,ed0] (5) ..controls (147.96bp,352.08bp) and (153.15bp,341.69bp)  .. (9);
  \draw [->,ed0] (12) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (11);
  \draw [->,ed0] (4) ..controls (220.87bp,64.131bp) and (221.89bp,54.974bp)  .. (10);
  \draw [->,ed1] (7) ..controls (73.803bp,280.8bp) and (60.685bp,267.68bp)  .. (0);
  \draw [->,ed1] (6) ..controls (53.987bp,136.32bp) and (57.894bp,126.27bp)  .. (13);
  \draw [->,ed1] (3) ..controls (249.04bp,208.08bp) and (243.85bp,197.69bp)  .. (1);
  \draw [->,ed0] (1) ..controls (223.13bp,136.13bp) and (222.11bp,126.97bp)  .. (4);
  \draw [->,ed1] (12) ..controls (79.488bp,208.46bp) and (70.565bp,196.78bp)  .. (6);
  \draw [->,ed1] (2) ..controls (154bp,60.573bp) and (154bp,104.52bp)  .. (11);
  \draw [->,ed1] (13) ..controls (80.038bp,132.87bp) and (88.361bp,177.26bp)  .. (12);
  \draw [->,ed1] (4) ..controls (195.47bp,64.659bp) and (184.21bp,51.987bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g67.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,234bp) [vx1] {};
  \node (10) at (105bp,90bp) [vx1] {};
  \node (13) at (226bp,306bp) [vx1] {};
  \node (12) at (223bp,162bp) [vx1] {};
  \node (1) at (226bp,450bp) [vx0] {};
  \node (0) at (281bp,234bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (27bp,234bp) [vx0] {};
  \node (5) at (29bp,162bp) [vx0] {};
  \node (4) at (223bp,90bp) [vx0] {};
  \node (7) at (101bp,162bp) [vx0] {};
  \node (6) at (226bp,378bp) [vx0] {};
  \node (9) at (195bp,18bp) [vx1] {};
  \node (8) at (29bp,90bp) [vx1] {};
  \draw [->,ed1] (11) ..controls (146.5bp,208.8bp) and (133.75bp,195.68bp)  .. (7);
  \draw [->,ed0] (12) ..controls (223.89bp,204.57bp) and (224.8bp,248.52bp)  .. (13);
  \draw [->,ed0] (3) ..controls (99.719bp,208.13bp) and (99.973bp,198.97bp)  .. (7);
  \draw [->,ed1] (5) ..controls (29bp,136.13bp) and (29bp,126.97bp)  .. (8);
  \draw [->,ed1] (10) ..controls (122.45bp,117.08bp) and (130.77bp,131.04bp)  .. (137bp,144bp) .. controls (146.85bp,164.48bp) and (155.83bp,188.61bp)  .. (11);
  \draw [->,ed1] (13) ..controls (245.51bp,280.46bp) and (254.43bp,268.78bp)  .. (0);
  \draw [->,ed0] (7) ..controls (75.803bp,136.8bp) and (62.685bp,123.68bp)  .. (8);
  \draw [->,ed0] (1) ..controls (226bp,424.13bp) and (226bp,414.97bp)  .. (6);
  \draw [->,ed1] (12) ..controls (223bp,136.13bp) and (223bp,126.97bp)  .. (4);
  \draw [->,ed0] (13) ..controls (206.49bp,280.46bp) and (197.57bp,268.78bp)  .. (11);
  \draw [->,ed1] (9) ..controls (184.8bp,54.098bp) and (179.64bp,83.678bp)  .. (187bp,108bp) .. controls (190.27bp,118.79bp) and (196.48bp,129.39bp)  .. (12);
  \draw [->,ed1] (6) ..controls (226bp,352.13bp) and (226bp,342.97bp)  .. (13);
  \draw [->,ed0] (11) ..controls (189.45bp,208.46bp) and (197.88bp,196.78bp)  .. (12);
  \draw [->,ed0] (2) ..controls (27.719bp,208.13bp) and (27.973bp,198.97bp)  .. (5);
  \draw [->,ed1] (7) ..controls (102.44bp,136.13bp) and (102.95bp,126.97bp)  .. (10);
  \draw [->,ed1] (4) ..controls (213.01bp,64.319bp) and (209.11bp,54.274bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g68.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (124bp,162bp) [vx1] {};
  \node (10) at (27bp,378bp) [vx1] {};
  \node (13) at (82bp,450bp) [vx1] {};
  \node (12) at (137bp,378bp) [vx1] {};
  \node (1) at (209bp,378bp) [vx0] {};
  \node (0) at (54bp,522bp) [vx0] {};
  \node (3) at (196bp,90bp) [vx0] {};
  \node (2) at (196bp,234bp) [vx0] {};
  \node (5) at (124bp,234bp) [vx0] {};
  \node (4) at (124bp,90bp) [vx0] {};
  \node (7) at (96bp,306bp) [vx0] {};
  \node (6) at (154bp,450bp) [vx0] {};
  \node (9) at (160bp,18bp) [vx1] {};
  \node (8) at (195bp,306bp) [vx1] {};
  \draw [->,ed1] (7) ..controls (105.99bp,280.32bp) and (109.89bp,270.27bp)  .. (5);
  \draw [->,ed1] (11) ..controls (101.75bp,187.85bp) and (92.31bp,201.77bp)  .. (88bp,216bp) .. controls (81.844bp,236.33bp) and (84.44bp,260.34bp)  .. (7);
  \draw [->,ed0] (7) ..controls (91.861bp,348.57bp) and (87.589bp,392.52bp)  .. (13);
  \draw [->,ed0] (11) ..controls (124bp,136.13bp) and (124bp,126.97bp)  .. (4);
  \draw [->,ed0] (12) ..controls (122.33bp,352.24bp) and (116.2bp,341.48bp)  .. (7);
  \draw [->,ed1] (6) ..controls (147.92bp,424.24bp) and (145.66bp,414.67bp)  .. (12);
  \draw [->,ed0] (3) ..controls (183.04bp,64.081bp) and (177.85bp,53.693bp)  .. (9);
  \draw [->,ed1] (10) ..controls (35.038bp,420.87bp) and (43.361bp,465.26bp)  .. (0);
  \draw [->,ed1] (13) ..controls (62.488bp,424.46bp) and (53.565bp,412.78bp)  .. (10);
  \draw [->,ed1] (5) ..controls (124bp,208.13bp) and (124bp,198.97bp)  .. (11);
  \draw [->,ed1] (0) ..controls (63.987bp,496.32bp) and (67.894bp,486.27bp)  .. (13);
  \draw [->,ed0] (2) ..controls (170.8bp,208.8bp) and (157.68bp,195.68bp)  .. (11);
  \draw [->,ed1] (12) ..controls (157.46bp,352.61bp) and (167.2bp,340.51bp)  .. (8);
  \draw [->,ed0] (13) ..controls (101.51bp,424.46bp) and (110.43bp,412.78bp)  .. (12);
  \draw [->,ed0] (1) ..controls (203.93bp,351.93bp) and (202.09bp,342.49bp)  .. (8);
  \draw [->,ed1] (4) ..controls (136.96bp,64.081bp) and (142.15bp,53.693bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g69.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (137bp,378bp) [vx1] {};
  \node (10) at (173bp,90bp) [vx1] {};
  \node (13) at (209bp,234bp) [vx1] {};
  \node (12) at (137bp,306bp) [vx1] {};
  \node (1) at (46bp,18bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (46bp,90bp) [vx0] {};
  \node (2) at (173bp,18bp) [vx0] {};
  \node (5) at (118bp,162bp) [vx0] {};
  \node (4) at (46bp,306bp) [vx0] {};
  \node (7) at (46bp,162bp) [vx0] {};
  \node (6) at (137bp,450bp) [vx0] {};
  \node (9) at (228bp,162bp) [vx1] {};
  \node (8) at (137bp,234bp) [vx1] {};
  \draw [->,ed1] (10) ..controls (179.72bp,126.31bp) and (185.52bp,155.29bp)  .. (192bp,180bp) .. controls (194.27bp,188.65bp) and (197.07bp,197.98bp)  .. (13);
  \draw [->,ed0] (12) ..controls (162.2bp,280.8bp) and (175.32bp,267.68bp)  .. (13);
  \draw [->,ed1] (12) ..controls (137bp,280.13bp) and (137bp,270.97bp)  .. (8);
  \draw [->,ed1] (11) ..controls (105.86bp,353.36bp) and (86.825bp,338.3bp)  .. (4);
  \draw [->,ed1] (5) ..controls (102.43bp,197.49bp) and (93.489bp,227.19bp)  .. (101bp,252bp) .. controls (104.27bp,262.79bp) and (110.48bp,273.39bp)  .. (12);
  \draw [->,ed0] (13) ..controls (196.74bp,270.24bp) and (185.69bp,299.87bp)  .. (173bp,324bp) .. controls (167.81bp,333.87bp) and (161.25bp,344.18bp)  .. (11);
  \draw [->,ed0] (3) ..controls (46bp,64.131bp) and (46bp,54.974bp)  .. (1);
  \draw [->,ed0] (10) ..controls (173bp,64.131bp) and (173bp,54.974bp)  .. (2);
  \draw [->,ed1] (6) ..controls (137bp,424.13bp) and (137bp,414.97bp)  .. (11);
  \draw [->,ed1] (8) ..controls (130.2bp,208.24bp) and (127.68bp,198.67bp)  .. (5);
  \draw [->,ed1] (13) ..controls (215.8bp,208.24bp) and (218.32bp,198.67bp)  .. (9);
  \draw [->,ed1] (9) ..controls (208.49bp,136.46bp) and (199.57bp,124.78bp)  .. (10);
  \draw [->,ed0] (4) ..controls (39.202bp,280.24bp) and (36.676bp,270.67bp)  .. (0);
  \draw [->,ed0] (7) ..controls (87.536bp,138.45bp) and (119.91bp,120.1bp)  .. (10);
  \draw [->,ed0] (11) ..controls (137bp,352.13bp) and (137bp,342.97bp)  .. (12);
  \draw [->,ed1] (7) ..controls (46bp,136.13bp) and (46bp,126.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (130bp,234bp) [vx0] {};
  \node (0) at (130bp,306bp) [vx0] {};
  \node (3) at (166bp,378bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (27bp,162bp) [vx0] {};
  \node (4) at (166bp,162bp) [vx0] {};
  \node (7) at (171bp,18bp) [vx1] {};
  \node (6) at (202bp,306bp) [vx1] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (171bp,90bp) [vx1] {};
  \draw [->,ed0] (3) ..controls (178.96bp,352.08bp) and (184.15bp,341.69bp)  .. (6);
  \draw [->,ed0] (4) ..controls (167.8bp,136.13bp) and (168.43bp,126.97bp)  .. (8);
  \draw [->,ed1] (5) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (9);
  \draw [->,ed1] (2) ..controls (108.23bp,132.87bp) and (117.79bp,177.26bp)  .. (1);
  \draw [->,ed1] (3) ..controls (153.04bp,352.08bp) and (147.85bp,341.69bp)  .. (0);
  \draw [->,ed1] (1) ..controls (142.96bp,208.08bp) and (148.15bp,197.69bp)  .. (4);
  \draw [->,ed1] (9) ..controls (73.222bp,66.889bp) and (112.76bp,47.119bp)  .. (7);
  \draw [->,ed0] (0) ..controls (130bp,280.13bp) and (130bp,270.97bp)  .. (1);
  \draw [->,ed0] (8) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (7);
  \draw [->,ed0] (7) ..controls (193.25bp,43.853bp) and (202.69bp,57.765bp)  .. (207bp,72bp) .. controls (211.64bp,87.313bp) and (212.1bp,92.836bp)  .. (207bp,108bp) .. controls (203.15bp,119.45bp) and (195.8bp,130.39bp)  .. (4);
  \draw [->,ed1] (4) ..controls (142.42bp,136.66bp) and (130.63bp,123.99bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g70.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,306bp) [vx1] {};
  \node (10) at (117bp,162bp) [vx1] {};
  \node (13) at (224bp,18bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (14) at (171bp,234bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (243bp,234bp) [vx0] {};
  \node (3) at (99bp,234bp) [vx0] {};
  \node (2) at (171bp,378bp) [vx0] {};
  \node (5) at (45bp,162bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (225bp,162bp) [vx0] {};
  \node (6) at (197bp,90bp) [vx0] {};
  \node (9) at (279bp,378bp) [vx0] {};
  \node (8) at (243bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (183.79bp,138.45bp) and (151.67bp,120.1bp)  .. (12);
  \draw [->,ed1] (7) ..controls (215.01bp,136.32bp) and (211.11bp,126.27bp)  .. (6);
  \draw [->,ed1] (8) ..controls (243bp,280.13bp) and (243bp,270.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (64.158bp,136.46bp) and (72.918bp,124.78bp)  .. (12);
  \draw [->,ed0] (8) ..controls (217.8bp,280.8bp) and (204.68bp,267.68bp)  .. (14);
  \draw [->,ed1] (6) ..controls (206.75bp,64.006bp) and (210.46bp,54.102bp)  .. (13);
  \draw [->,ed1] (9) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (8);
  \draw [->,ed1] (13) ..controls (229.75bp,46.376bp) and (232bp,59.876bp)  .. (233bp,72bp) .. controls (234.32bp,87.945bp) and (234.18bp,92.043bp)  .. (233bp,108bp) .. controls (232.37bp,116.51bp) and (231.2bp,125.71bp)  .. (7);
  \draw [->,ed0] (0) ..controls (236.56bp,208.24bp) and (234.17bp,198.67bp)  .. (7);
  \draw [->,ed1] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (14);
  \draw [->,ed0] (1) ..controls (33.44bp,208.24bp) and (35.833bp,198.67bp)  .. (5);
  \draw [->,ed1] (14) ..controls (151.84bp,208.46bp) and (143.08bp,196.78bp)  .. (10);
  \draw [->,ed0] (9) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (11);
  \draw [->,ed0] (3) ..controls (105.44bp,208.24bp) and (107.83bp,198.67bp)  .. (10);
  \draw [->,ed0] (2) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g71.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (63bp,18bp) [vx1] {};
  \node (10) at (389bp,18bp) [vx1] {};
  \node (13) at (262bp,162bp) [vx1] {};
  \node (12) at (281bp,90bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (1) at (171bp,90bp) [vx0] {};
  \node (0) at (171bp,18bp) [vx0] {};
  \node (3) at (353bp,90bp) [vx0] {};
  \node (2) at (99bp,234bp) [vx0] {};
  \node (5) at (425bp,90bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (99bp,162bp) [vx0] {};
  \node (6) at (262bp,18bp) [vx0] {};
  \node (9) at (216bp,234bp) [vx0] {};
  \node (8) at (171bp,162bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (0);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (1);
  \draw [->,ed1] (14) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (11);
  \draw [->,ed0] (4) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (11);
  \draw [->,ed0] (13) ..controls (293.14bp,137.36bp) and (312.18bp,122.3bp)  .. (3);
  \draw [->,ed0] (8) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (14);
  \draw [->,ed0] (5) ..controls (412.04bp,64.081bp) and (406.85bp,53.693bp)  .. (10);
  \draw [->,ed1] (6) ..controls (251.16bp,46.065bp) and (246.91bp,59.565bp)  .. (245bp,72bp) .. controls (242.57bp,87.814bp) and (242.57bp,92.186bp)  .. (245bp,108bp) .. controls (246.36bp,116.84bp) and (248.9bp,126.22bp)  .. (13);
  \draw [->,ed1] (9) ..controls (200.08bp,208.52bp) and (193.23bp,197.57bp)  .. (8);
  \draw [->,ed1] (13) ..controls (268.8bp,136.24bp) and (271.32bp,126.67bp)  .. (12);
  \draw [->,ed0] (9) ..controls (232.36bp,208.4bp) and (239.48bp,197.25bp)  .. (13);
  \draw [->,ed0] (2) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (7);
  \draw [->,ed1] (12) ..controls (274.2bp,64.241bp) and (271.68bp,54.667bp)  .. (6);
  \draw [->,ed1] (3) ..controls (365.96bp,64.081bp) and (371.15bp,53.693bp)  .. (10);
  \draw [->,ed1] (7) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (14);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g72.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (270bp,90bp) [vx1] {};
  \node (10) at (116bp,162bp) [vx1] {};
  \node (13) at (323bp,306bp) [vx1] {};
  \node (12) at (63bp,18bp) [vx1] {};
  \node (14) at (215bp,234bp) [vx1] {};
  \node (1) at (342bp,234bp) [vx0] {};
  \node (0) at (370bp,162bp) [vx0] {};
  \node (3) at (171bp,90bp) [vx0] {};
  \node (2) at (298bp,162bp) [vx0] {};
  \node (5) at (116bp,234bp) [vx0] {};
  \node (4) at (226bp,162bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx0] {};
  \node (6) at (27bp,90bp) [vx0] {};
  \node (9) at (287bp,378bp) [vx0] {};
  \node (8) at (251bp,306bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (351.99bp,208.32bp) and (355.89bp,198.27bp)  .. (0);
  \draw [->,ed1] (7) ..controls (86.04bp,64.081bp) and (80.846bp,53.693bp)  .. (12);
  \draw [->,ed1] (8) ..controls (282.14bp,281.36bp) and (301.18bp,266.3bp)  .. (1);
  \draw [->,ed0] (10) ..controls (109.92bp,136.24bp) and (107.66bp,126.67bp)  .. (7);
  \draw [->,ed0] (4) ..controls (241.57bp,136.52bp) and (248.26bp,125.57bp)  .. (11);
  \draw [->,ed0] (8) ..controls (238.04bp,280.08bp) and (232.85bp,269.69bp)  .. (14);
  \draw [->,ed1] (3) ..controls (176.54bp,126.66bp) and (181.94bp,155.75bp)  .. (190bp,180bp) .. controls (193.08bp,189.26bp) and (197.29bp,199.04bp)  .. (14);
  \draw [->,ed0] (5) ..controls (116bp,208.13bp) and (116bp,198.97bp)  .. (10);
  \draw [->,ed0] (14) ..controls (243.8bp,209.02bp) and (260.14bp,194.84bp)  .. (2);
  \draw [->,ed1] (9) ..controls (274.04bp,352.08bp) and (268.85bp,341.69bp)  .. (8);
  \draw [->,ed0] (6) ..controls (39.96bp,64.081bp) and (45.154bp,53.693bp)  .. (12);
  \draw [->,ed0] (9) ..controls (299.96bp,352.08bp) and (305.15bp,341.69bp)  .. (13);
  \draw [->,ed1] (2) ..controls (288.01bp,136.32bp) and (284.11bp,126.27bp)  .. (11);
  \draw [->,ed1] (14) ..controls (181.31bp,209.5bp) and (159.87bp,193.91bp)  .. (10);
  \draw [->,ed1] (10) ..controls (135.51bp,136.46bp) and (144.43bp,124.78bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g73.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,162bp) [vx1] {};
  \node (10) at (135bp,18bp) [vx1] {};
  \node (13) at (221bp,234bp) [vx1] {};
  \node (12) at (310bp,306bp) [vx1] {};
  \node (14) at (99bp,90bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (166bp,306bp) [vx0] {};
  \node (3) at (94bp,306bp) [vx0] {};
  \node (2) at (293bp,234bp) [vx0] {};
  \node (5) at (171bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (171bp,162bp) [vx0] {};
  \node (6) at (103bp,234bp) [vx0] {};
  \node (9) at (202bp,378bp) [vx0] {};
  \node (8) at (238bp,306bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (97.234bp,280.13bp) and (98.378bp,270.97bp)  .. (6);
  \draw [->,ed1] (9) ..controls (165.64bp,353.76bp) and (140.6bp,337.07bp)  .. (3);
  \draw [->,ed1] (14) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (10);
  \draw [->,ed1] (6) ..controls (126.8bp,208.8bp) and (139.19bp,195.68bp)  .. (7);
  \draw [->,ed1] (8) ..controls (257.51bp,280.46bp) and (266.43bp,268.78bp)  .. (2);
  \draw [->,ed0] (5) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (10);
  \draw [->,ed0] (7) ..controls (145.8bp,136.8bp) and (132.68bp,123.68bp)  .. (14);
  \draw [->,ed0] (9) ..controls (238.36bp,353.76bp) and (263.4bp,337.07bp)  .. (12);
  \draw [->,ed0] (6) ..controls (101.56bp,208.13bp) and (101.05bp,198.97bp)  .. (11);
  \draw [->,ed1] (4) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (14);
  \draw [->,ed0] (2) ..controls (252.79bp,210.27bp) and (222.56bp,192.43bp)  .. (7);
  \draw [->,ed1] (0) ..controls (143.83bp,280.66bp) and (132.74bp,267.99bp)  .. (6);
  \draw [->,ed0] (8) ..controls (231.92bp,280.24bp) and (229.66bp,270.67bp)  .. (13);
  \draw [->,ed0] (1) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (4);
  \draw [->,ed1] (7) ..controls (169.52bp,204.57bp) and (168bp,248.52bp)  .. (0);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g74.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (320bp,234bp) [vx1] {};
  \node (10) at (159bp,90bp) [vx1] {};
  \node (13) at (54bp,18bp) [vx1] {};
  \node (12) at (104bp,234bp) [vx1] {};
  \node (14) at (176bp,162bp) [vx1] {};
  \node (1) at (32bp,234bp) [vx0] {};
  \node (0) at (248bp,90bp) [vx0] {};
  \node (3) at (248bp,162bp) [vx0] {};
  \node (2) at (176bp,306bp) [vx0] {};
  \node (5) at (176bp,234bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (248bp,234bp) [vx0] {};
  \node (6) at (54bp,162bp) [vx0] {};
  \node (9) at (68bp,306bp) [vx0] {};
  \node (8) at (284bp,306bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (271.04bp,280.08bp) and (265.85bp,269.69bp)  .. (7);
  \draw [->,ed1] (9) ..controls (55.04bp,280.08bp) and (49.846bp,269.69bp)  .. (1);
  \draw [->,ed1] (4) ..controls (36.748bp,64.006bp) and (40.462bp,54.102bp)  .. (13);
  \draw [->,ed0] (9) ..controls (80.96bp,280.08bp) and (86.154bp,269.69bp)  .. (12);
  \draw [->,ed0] (7) ..controls (222.8bp,208.8bp) and (209.68bp,195.68bp)  .. (14);
  \draw [->,ed1] (13) ..controls (59.747bp,46.376bp) and (61.997bp,59.876bp)  .. (63bp,72bp) .. controls (64.32bp,87.945bp) and (64.32bp,92.055bp)  .. (63bp,108bp) .. controls (62.294bp,116.52bp) and (60.973bp,125.73bp)  .. (6);
  \draw [->,ed0] (8) ..controls (296.96bp,280.08bp) and (302.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (6) ..controls (44.252bp,136.01bp) and (40.538bp,126.1bp)  .. (4);
  \draw [->,ed0] (3) ..controls (248bp,136.13bp) and (248bp,126.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (89.54bp,137.63bp) and (113.07bp,121.5bp)  .. (10);
  \draw [->,ed1] (5) ..controls (176bp,208.13bp) and (176bp,198.97bp)  .. (14);
  \draw [->,ed1] (14) ..controls (169.92bp,136.24bp) and (167.66bp,126.67bp)  .. (10);
  \draw [->,ed0] (2) ..controls (176bp,280.13bp) and (176bp,270.97bp)  .. (5);
  \draw [->,ed0] (1) ..controls (39.897bp,208.15bp) and (42.86bp,198.46bp)  .. (6);
  \draw [->,ed1] (7) ..controls (248bp,208.13bp) and (248bp,198.97bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g75.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (63bp,90bp) [vx1] {};
  \node (13) at (315bp,18bp) [vx1] {};
  \node (12) at (315bp,90bp) [vx1] {};
  \node (14) at (99bp,162bp) [vx1] {};
  \node (1) at (289bp,234bp) [vx0] {};
  \node (0) at (63bp,18bp) [vx0] {};
  \node (3) at (234bp,306bp) [vx0] {};
  \node (2) at (243bp,162bp) [vx0] {};
  \node (5) at (387bp,90bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (315bp,162bp) [vx0] {};
  \node (6) at (387bp,162bp) [vx0] {};
  \node (9) at (171bp,234bp) [vx0] {};
  \node (8) at (243bp,90bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (12);
  \draw [->,ed1] (2) ..controls (240.34bp,204.57bp) and (237.59bp,248.52bp)  .. (3);
  \draw [->,ed0] (6) ..controls (361.8bp,136.8bp) and (348.68bp,123.68bp)  .. (12);
  \draw [->,ed0] (3) ..controls (211.83bp,280.66bp) and (200.74bp,267.99bp)  .. (9);
  \draw [->,ed0] (4) ..controls (39.96bp,136.08bp) and (45.154bp,125.69bp)  .. (10);
  \draw [->,ed1] (9) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (14);
  \draw [->,ed0] (10) ..controls (63bp,64.131bp) and (63bp,54.974bp)  .. (0);
  \draw [->,ed0] (1) ..controls (298.39bp,208.01bp) and (301.96bp,198.1bp)  .. (7);
  \draw [->,ed0] (2) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (361.8bp,64.803bp) and (348.68bp,51.685bp)  .. (13);
  \draw [->,ed1] (8) ..controls (268.2bp,64.803bp) and (281.32bp,51.685bp)  .. (13);
  \draw [->,ed1] (14) ..controls (86.04bp,136.08bp) and (80.846bp,125.69bp)  .. (10);
  \draw [->,ed1] (1) ..controls (272.64bp,208.4bp) and (265.52bp,197.25bp)  .. (2);
  \draw [->,ed0] (9) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (11);
  \draw [->,ed1] (3) ..controls (253.51bp,280.46bp) and (262.43bp,268.78bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g76.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,18bp) [vx1] {};
  \node (10) at (271bp,306bp) [vx1] {};
  \node (13) at (243bp,162bp) [vx1] {};
  \node (12) at (171bp,162bp) [vx1] {};
  \node (14) at (252bp,234bp) [vx1] {};
  \node (1) at (99bp,162bp) [vx0] {};
  \node (0) at (353bp,162bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (343bp,234bp) [vx0] {};
  \node (5) at (171bp,234bp) [vx0] {};
  \node (4) at (171bp,306bp) [vx0] {};
  \node (7) at (343bp,306bp) [vx0] {};
  \node (6) at (99bp,90bp) [vx0] {};
  \node (9) at (171bp,90bp) [vx0] {};
  \node (8) at (307bp,378bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (6);
  \draw [->,ed0] (4) ..controls (171bp,280.13bp) and (171bp,270.97bp)  .. (5);
  \draw [->,ed0] (9) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (5) ..controls (171bp,208.13bp) and (171bp,198.97bp)  .. (12);
  \draw [->,ed1] (14) ..controls (248.77bp,208.13bp) and (247.62bp,198.97bp)  .. (13);
  \draw [->,ed0] (2) ..controls (346.59bp,208.13bp) and (347.86bp,198.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (223.11bp,101.33bp) and (261.26bp,115.29bp)  .. (279bp,144bp) .. controls (291.38bp,164.03bp) and (281.21bp,190.1bp)  .. (14);
  \draw [->,ed0] (7) ..controls (311.86bp,281.36bp) and (292.82bp,266.3bp)  .. (14);
  \draw [->,ed1] (7) ..controls (343bp,280.13bp) and (343bp,270.97bp)  .. (2);
  \draw [->,ed1] (6) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (11);
  \draw [->,ed0] (8) ..controls (294.04bp,352.08bp) and (288.85bp,341.69bp)  .. (10);
  \draw [->,ed1] (13) ..controls (217.8bp,136.8bp) and (204.68bp,123.68bp)  .. (9);
  \draw [->,ed0] (1) ..controls (124.2bp,136.8bp) and (137.32bp,123.68bp)  .. (9);
  \draw [->,ed1] (8) ..controls (319.96bp,352.08bp) and (325.15bp,341.69bp)  .. (7);
  \draw [->,ed0] (14) ..controls (223.97bp,209.09bp) and (208.16bp,195.03bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g77.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (325bp,234bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (13) at (135bp,18bp) [vx1] {};
  \node (12) at (262bp,90bp) [vx1] {};
  \node (14) at (54bp,234bp) [vx1] {};
  \node (1) at (189bp,378bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (253bp,234bp) [vx0] {};
  \node (5) at (281bp,162bp) [vx0] {};
  \node (4) at (99bp,90bp) [vx0] {};
  \node (7) at (209bp,162bp) [vx0] {};
  \node (6) at (154bp,234bp) [vx0] {};
  \node (9) at (189bp,306bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (227.8bp,136.46bp) and (236.4bp,124.78bp)  .. (12);
  \draw [->,ed1] (7) ..controls (195.52bp,136.45bp) and (190bp,126.01bp)  .. (8);
  \draw [->,ed0] (9) ..controls (232.87bp,282.77bp) and (268.87bp,263.71bp)  .. (11);
  \draw [->,ed1] (5) ..controls (274.2bp,136.24bp) and (271.68bp,126.67bp)  .. (12);
  \draw [->,ed1] (9) ..controls (145.45bp,282.77bp) and (109.71bp,263.71bp)  .. (14);
  \draw [->,ed1] (6) ..controls (173.51bp,208.46bp) and (182.43bp,196.78bp)  .. (7);
  \draw [->,ed1] (4) ..controls (111.96bp,64.081bp) and (117.15bp,53.693bp)  .. (13);
  \draw [->,ed0] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed0] (6) ..controls (112.46bp,210.45bp) and (80.089bp,192.1bp)  .. (10);
  \draw [->,ed0] (8) ..controls (158.04bp,64.081bp) and (152.85bp,53.693bp)  .. (13);
  \draw [->,ed1] (14) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (10);
  \draw [->,ed0] (3) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (4);
  \draw [->,ed0] (1) ..controls (189bp,352.13bp) and (189bp,342.97bp)  .. (9);
  \draw [->,ed0] (2) ..controls (262.99bp,208.32bp) and (266.89bp,198.27bp)  .. (5);
  \draw [->,ed1] (8) ..controls (165.95bp,132.76bp) and (160.74bp,176.87bp)  .. (6);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g78.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (353bp,162bp) [vx1] {};
  \node (10) at (137bp,18bp) [vx1] {};
  \node (13) at (209bp,90bp) [vx1] {};
  \node (12) at (137bp,162bp) [vx1] {};
  \node (14) at (127bp,234bp) [vx1] {};
  \node (1) at (27bp,162bp) [vx0] {};
  \node (0) at (281bp,18bp) [vx0] {};
  \node (3) at (36bp,234bp) [vx0] {};
  \node (2) at (281bp,90bp) [vx0] {};
  \node (5) at (317bp,234bp) [vx0] {};
  \node (4) at (65bp,90bp) [vx0] {};
  \node (7) at (137bp,90bp) [vx0] {};
  \node (6) at (209bp,162bp) [vx0] {};
  \node (9) at (81bp,306bp) [vx0] {};
  \node (8) at (281bp,162bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (2);
  \draw [->,ed1] (5) ..controls (304.04bp,208.08bp) and (298.85bp,197.69bp)  .. (8);
  \draw [->,ed1] (9) ..controls (65.077bp,280.52bp) and (58.231bp,269.57bp)  .. (3);
  \draw [->,ed1] (12) ..controls (137bp,136.13bp) and (137bp,126.97bp)  .. (7);
  \draw [->,ed0] (4) ..controls (90.197bp,64.803bp) and (103.32bp,51.685bp)  .. (10);
  \draw [->,ed0] (2) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (0);
  \draw [->,ed0] (9) ..controls (97.359bp,280.4bp) and (104.48bp,269.25bp)  .. (14);
  \draw [->,ed1] (6) ..controls (209bp,136.13bp) and (209bp,126.97bp)  .. (13);
  \draw [->,ed0] (5) ..controls (329.96bp,208.08bp) and (335.15bp,197.69bp)  .. (11);
  \draw [->,ed0] (3) ..controls (32.766bp,208.13bp) and (31.622bp,198.97bp)  .. (1);
  \draw [->,ed1] (7) ..controls (114.75bp,115.85bp) and (105.31bp,129.77bp)  .. (101bp,144bp) .. controls (96.363bp,159.31bp) and (97.44bp,164.4bp)  .. (101bp,180bp) .. controls (103.21bp,189.68bp) and (107.39bp,199.66bp)  .. (14);
  \draw [->,ed0] (8) ..controls (255.8bp,136.8bp) and (242.68bp,123.68bp)  .. (13);
  \draw [->,ed0] (14) ..controls (155.38bp,209.09bp) and (171.38bp,195.03bp)  .. (6);
  \draw [->,ed1] (13) ..controls (183.8bp,64.803bp) and (170.68bp,51.685bp)  .. (10);
  \draw [->,ed1] (14) ..controls (130.59bp,208.13bp) and (131.86bp,198.97bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g79.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (281bp,234bp) [vx1] {};
  \node (10) at (353bp,18bp) [vx1] {};
  \node (13) at (199bp,306bp) [vx1] {};
  \node (12) at (281bp,90bp) [vx1] {};
  \node (14) at (281bp,162bp) [vx1] {};
  \node (1) at (99bp,234bp) [vx0] {};
  \node (0) at (209bp,234bp) [vx0] {};
  \node (3) at (118bp,306bp) [vx0] {};
  \node (2) at (353bp,90bp) [vx0] {};
  \node (5) at (27bp,234bp) [vx0] {};
  \node (4) at (353bp,162bp) [vx0] {};
  \node (7) at (425bp,90bp) [vx0] {};
  \node (6) at (118bp,162bp) [vx0] {};
  \node (9) at (353bp,234bp) [vx0] {};
  \node (8) at (158bp,378bp) [vx0] {};
  \draw [->,ed0] (5) ..controls (58.142bp,209.36bp) and (77.175bp,194.3bp)  .. (6);
  \draw [->,ed1] (6) ..controls (168.81bp,139.56bp) and (216.99bp,118.27bp)  .. (12);
  \draw [->,ed1] (8) ..controls (143.69bp,352.24bp) and (137.71bp,341.48bp)  .. (3);
  \draw [->,ed1] (14) ..controls (228.89bp,173.33bp) and (190.74bp,187.29bp)  .. (173bp,216bp) .. controls (160.66bp,235.97bp) and (170.5bp,262.04bp)  .. (13);
  \draw [->,ed1] (13) ..controls (227.38bp,281.09bp) and (243.38bp,267.03bp)  .. (11);
  \draw [->,ed1] (12) ..controls (306.2bp,64.803bp) and (319.32bp,51.685bp)  .. (10);
  \draw [->,ed0] (9) ..controls (327.8bp,208.8bp) and (314.68bp,195.68bp)  .. (14);
  \draw [->,ed0] (3) ..controls (111.2bp,280.24bp) and (108.68bp,270.67bp)  .. (1);
  \draw [->,ed1] (11) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (14);
  \draw [->,ed0] (8) ..controls (172.67bp,352.24bp) and (178.8bp,341.48bp)  .. (13);
  \draw [->,ed0] (7) ..controls (399.8bp,64.803bp) and (386.68bp,51.685bp)  .. (10);
  \draw [->,ed0] (14) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (12);
  \draw [->,ed1] (9) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (4);
  \draw [->,ed0] (13) ..controls (202.59bp,280.13bp) and (203.86bp,270.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (353bp,136.13bp) and (353bp,126.97bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (183.48bp,162bp) [vx0] {};
  \node (0) at (58.477bp,306bp) [vx0] {};
  \node (3) at (39.477bp,90bp) [vx0] {};
  \node (2) at (147.48bp,90bp) [vx0] {};
  \node (5) at (39.477bp,234bp) [vx0] {};
  \node (4) at (149.48bp,306bp) [vx0] {};
  \node (7) at (93.477bp,18bp) [vx1] {};
  \node (6) at (111.48bp,162bp) [vx1] {};
  \node (9) at (149.48bp,234bp) [vx1] {};
  \node (8) at (39.477bp,162bp) [vx1] {};
  \draw [->,ed0] (5) ..controls (64.674bp,208.8bp) and (77.793bp,195.68bp)  .. (6);
  \draw [->,ed0] (3) ..controls (58.635bp,64.456bp) and (67.395bp,52.776bp)  .. (7);
  \draw [->,ed1] (5) ..controls (39.477bp,208.13bp) and (39.477bp,198.97bp)  .. (8);
  \draw [->,ed1] (9) ..controls (135.99bp,208.45bp) and (130.48bp,198.01bp)  .. (6);
  \draw [->,ed0] (6) ..controls (95.797bp,204.6bp) and (79.173bp,249.77bp)  .. (0);
  \draw [->,ed1] (8) ..controls (39.477bp,136.13bp) and (39.477bp,126.97bp)  .. (3);
  \draw [->,ed0] (0) ..controls (51.68bp,280.24bp) and (49.153bp,270.67bp)  .. (5);
  \draw [->,ed1] (2) ..controls (128.32bp,64.456bp) and (119.56bp,52.776bp)  .. (7);
  \draw [->,ed0] (1) ..controls (170.52bp,136.08bp) and (165.32bp,125.69bp)  .. (2);
  \draw [->,ed1] (3) ..controls (17.224bp,115.85bp) and (7.7873bp,129.77bp)  .. (3.4774bp,144bp) .. controls (-1.1591bp,159.31bp) and (-1.1591bp,164.69bp)  .. (3.4774bp,180bp) .. controls (6.7435bp,190.79bp) and (12.954bp,201.39bp)  .. (5);
  \draw [->,ed1] (4) ..controls (149.48bp,280.13bp) and (149.48bp,270.97bp)  .. (9);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g80.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (243bp,234bp) [vx1] {};
  \node (13) at (243bp,306bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (14) at (315bp,306bp) [vx1] {};
  \node (1) at (179bp,90bp) [vx0] {};
  \node (0) at (243bp,162bp) [vx0] {};
  \node (3) at (279bp,450bp) [vx0] {};
  \node (2) at (179bp,18bp) [vx0] {};
  \node (5) at (27bp,90bp) [vx0] {};
  \node (4) at (99bp,162bp) [vx0] {};
  \node (7) at (27bp,162bp) [vx0] {};
  \node (6) at (171bp,306bp) [vx0] {};
  \node (9) at (279bp,378bp) [vx0] {};
  \node (8) at (135bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (52.197bp,136.8bp) and (65.315bp,123.68bp)  .. (12);
  \draw [->,ed1] (7) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (5);
  \draw [->,ed0] (4) ..controls (126.68bp,137.09bp) and (142.3bp,123.03bp)  .. (1);
  \draw [->,ed0] (3) ..controls (279bp,424.13bp) and (279bp,414.97bp)  .. (9);
  \draw [->,ed1] (14) ..controls (289.8bp,280.8bp) and (276.68bp,267.68bp)  .. (10);
  \draw [->,ed1] (2) ..controls (199.23bp,44.637bp) and (208.6bp,58.574bp)  .. (215bp,72bp) .. controls (224.58bp,92.097bp) and (231.89bp,116.25bp)  .. (0);
  \draw [->,ed1] (9) ..controls (291.96bp,352.08bp) and (297.15bp,341.69bp)  .. (14);
  \draw [->,ed0] (10) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (0);
  \draw [->,ed0] (8) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (11);
  \draw [->,ed0] (9) ..controls (266.04bp,352.08bp) and (260.85bp,341.69bp)  .. (13);
  \draw [->,ed0] (5) ..controls (53.37bp,76.7bp) and (58.343bp,74.248bp)  .. (63bp,72bp) .. controls (91.485bp,58.252bp) and (124.17bp,43.092bp)  .. (2);
  \draw [->,ed0] (6) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (10);
  \draw [->,ed1] (8) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (4);
  \draw [->,ed1] (0) ..controls (220.47bp,136.66bp) and (209.21bp,123.99bp)  .. (1);
  \draw [->,ed1] (1) ..controls (179bp,64.131bp) and (179bp,54.974bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g81.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,234bp) [vx1] {};
  \node (10) at (27bp,162bp) [vx1] {};
  \node (13) at (243bp,90bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (14) at (243bp,234bp) [vx1] {};
  \node (1) at (99bp,90bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (171bp,378bp) [vx0] {};
  \node (2) at (171bp,18bp) [vx0] {};
  \node (5) at (99bp,162bp) [vx0] {};
  \node (4) at (171bp,90bp) [vx0] {};
  \node (7) at (171bp,234bp) [vx0] {};
  \node (6) at (27bp,234bp) [vx0] {};
  \node (9) at (171bp,306bp) [vx0] {};
  \node (8) at (171bp,162bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (12);
  \draw [->,ed1] (7) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (5);
  \draw [->,ed1] (12) ..controls (243bp,136.13bp) and (243bp,126.97bp)  .. (13);
  \draw [->,ed1] (9) ..controls (145.8bp,280.8bp) and (132.68bp,267.68bp)  .. (11);
  \draw [->,ed1] (11) ..controls (73.803bp,208.8bp) and (60.685bp,195.68bp)  .. (10);
  \draw [->,ed0] (3) ..controls (171bp,352.13bp) and (171bp,342.97bp)  .. (9);
  \draw [->,ed0] (9) ..controls (196.2bp,280.8bp) and (209.32bp,267.68bp)  .. (14);
  \draw [->,ed0] (10) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (0);
  \draw [->,ed1] (14) ..controls (243bp,208.13bp) and (243bp,198.97bp)  .. (12);
  \draw [->,ed0] (6) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (10);
  \draw [->,ed0] (8) ..controls (196.2bp,136.8bp) and (209.32bp,123.68bp)  .. (13);
  \draw [->,ed1] (8) ..controls (171bp,136.13bp) and (171bp,126.97bp)  .. (4);
  \draw [->,ed1] (13) ..controls (265.25bp,115.85bp) and (274.69bp,129.77bp)  .. (279bp,144bp) .. controls (283.64bp,159.31bp) and (283.64bp,164.69bp)  .. (279bp,180bp) .. controls (275.73bp,190.79bp) and (269.52bp,201.39bp)  .. (14);
  \draw [->,ed0] (4) ..controls (171bp,64.131bp) and (171bp,54.974bp)  .. (2);
  \draw [->,ed0] (5) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (1);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g82.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (315bp,90bp) [vx1] {};
  \node (10) at (243bp,162bp) [vx1] {};
  \node (13) at (171bp,162bp) [vx1] {};
  \node (12) at (99bp,234bp) [vx1] {};
  \node (14) at (241bp,90bp) [vx1] {};
  \node (1) at (315bp,234bp) [vx0] {};
  \node (0) at (63bp,378bp) [vx0] {};
  \node (3) at (99bp,162bp) [vx0] {};
  \node (2) at (207bp,306bp) [vx0] {};
  \node (5) at (165bp,18bp) [vx0] {};
  \node (4) at (165bp,90bp) [vx0] {};
  \node (7) at (207bp,234bp) [vx0] {};
  \node (6) at (63bp,306bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx1] {};
  \node (8) at (315bp,162bp) [vx0] {};
  \draw [->,ed0] (4) ..controls (165bp,64.131bp) and (165bp,54.974bp)  .. (5);
  \draw [->,ed1] (7) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (13);
  \draw [->,ed1] (14) ..controls (214.55bp,64.945bp) and (200.22bp,51.365bp)  .. (5);
  \draw [->,ed1] (8) ..controls (289.25bp,136.94bp) and (275.29bp,123.37bp)  .. (14);
  \draw [->,ed1] (13) ..controls (168.84bp,136.13bp) and (168.08bp,126.97bp)  .. (4);
  \draw [->,ed1] (12) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (75.96bp,280.08bp) and (81.154bp,269.69bp)  .. (12);
  \draw [->,ed0] (8) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (11);
  \draw [->,ed0] (2) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (7);
  \draw [->,ed0] (0) ..controls (63bp,352.13bp) and (63bp,342.97bp)  .. (6);
  \draw [->,ed0] (1) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (144.9bp,44.7bp) and (135.53bp,58.639bp)  .. (129bp,72bp) .. controls (119.15bp,92.13bp) and (111.3bp,116.28bp)  .. (3);
  \draw [->,ed0] (3) ..controls (122.23bp,136.66bp) and (133.85bp,123.99bp)  .. (4);
  \draw [->,ed0] (6) ..controls (50.04bp,280.08bp) and (44.846bp,269.69bp)  .. (9);
  \draw [->,ed0] (7) ..controls (219.96bp,208.08bp) and (225.15bp,197.69bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g83.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (135bp,162bp) [vx1] {};
  \node (10) at (207bp,234bp) [vx1] {};
  \node (13) at (207bp,162bp) [vx1] {};
  \node (12) at (99bp,90bp) [vx1] {};
  \node (14) at (279bp,234bp) [vx1] {};
  \node (1) at (207bp,90bp) [vx0] {};
  \node (0) at (279bp,162bp) [vx0] {};
  \node (3) at (63bp,234bp) [vx0] {};
  \node (2) at (99bp,18bp) [vx0] {};
  \node (5) at (131bp,306bp) [vx0] {};
  \node (4) at (131bp,378bp) [vx0] {};
  \node (7) at (207bp,306bp) [vx0] {};
  \node (6) at (63bp,162bp) [vx0] {};
  \node (9) at (27bp,90bp) [vx1] {};
  \node (8) at (135bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (63bp,208.13bp) and (63bp,198.97bp)  .. (6);
  \draw [->,ed1] (13) ..controls (207bp,136.13bp) and (207bp,126.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (131bp,352.13bp) and (131bp,342.97bp)  .. (5);
  \draw [->,ed0] (5) ..controls (132.44bp,280.13bp) and (132.95bp,270.97bp)  .. (8);
  \draw [->,ed0] (4) ..controls (157.45bp,352.94bp) and (171.78bp,339.37bp)  .. (7);
  \draw [->,ed1] (14) ..controls (279bp,208.13bp) and (279bp,198.97bp)  .. (0);
  \draw [->,ed1] (7) ..controls (232.2bp,280.8bp) and (245.32bp,267.68bp)  .. (14);
  \draw [->,ed1] (6) ..controls (75.96bp,136.08bp) and (81.154bp,125.69bp)  .. (12);
  \draw [->,ed0] (8) ..controls (135bp,208.13bp) and (135bp,198.97bp)  .. (11);
  \draw [->,ed1] (12) ..controls (99bp,64.131bp) and (99bp,54.974bp)  .. (2);
  \draw [->,ed1] (8) ..controls (160.2bp,208.8bp) and (173.32bp,195.68bp)  .. (13);
  \draw [->,ed1] (5) ..controls (107.2bp,280.8bp) and (94.813bp,267.68bp)  .. (3);
  \draw [->,ed0] (7) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (10);
  \draw [->,ed0] (6) ..controls (50.04bp,136.08bp) and (44.846bp,125.69bp)  .. (9);
  \draw [->,ed1] (3) ..controls (73.342bp,270.32bp) and (82.958bp,299.99bp)  .. (95bp,324bp) .. controls (100bp,333.97bp) and (106.52bp,344.31bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g84.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (13) at (171bp,234bp) [vx1] {};
  \node (12) at (198bp,306bp) [vx1] {};
  \node (14) at (243bp,162bp) [vx1] {};
  \node (1) at (207bp,18bp) [vx0] {};
  \node (0) at (27bp,162bp) [vx0] {};
  \node (3) at (27bp,306bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (171bp,162bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (281bp,234bp) [vx0] {};
  \node (6) at (126bp,306bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx1] {};
  \node (8) at (198bp,378bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (171.76bp,292.41bp) and (166.75bp,290.04bp)  .. (162bp,288bp) .. controls (118.99bp,269.5bp) and (106.01bp,270.5bp)  .. (63bp,252bp) .. controls (61.219bp,251.23bp) and (59.401bp,250.42bp)  .. (9);
  \draw [->,ed0] (12) ..controls (188.25bp,280.01bp) and (184.54bp,270.1bp)  .. (13);
  \draw [->,ed1] (7) ..controls (267.52bp,208.45bp) and (262bp,198.01bp)  .. (14);
  \draw [->,ed0] (9) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (9);
  \draw [->,ed0] (10) ..controls (99bp,136.13bp) and (99bp,126.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (183.96bp,136.08bp) and (189.15bp,125.69bp)  .. (11);
  \draw [->,ed0] (11) ..controls (207bp,64.131bp) and (207bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (141.92bp,280.52bp) and (148.77bp,269.57bp)  .. (13);
  \draw [->,ed1] (14) ..controls (230.04bp,136.08bp) and (224.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (4) ..controls (99bp,208.13bp) and (99bp,198.97bp)  .. (10);
  \draw [->,ed0] (13) ..controls (196.2bp,208.8bp) and (209.32bp,195.68bp)  .. (14);
  \draw [->,ed1] (8) ..controls (198bp,352.13bp) and (198bp,342.97bp)  .. (12);
  \draw [->,ed1] (13) ..controls (145.8bp,208.8bp) and (132.68bp,195.68bp)  .. (10);
  \draw [->,ed0] (14) ..controls (229.72bp,204.5bp) and (215.69bp,249.38bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g85.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (217bp,90bp) [vx1] {};
  \node (10) at (50bp,162bp) [vx1] {};
  \node (13) at (289bp,162bp) [vx1] {};
  \node (12) at (221bp,306bp) [vx1] {};
  \node (14) at (27bp,234bp) [vx1] {};
  \node (1) at (217bp,18bp) [vx0] {};
  \node (0) at (217bp,162bp) [vx0] {};
  \node (3) at (149bp,306bp) [vx0] {};
  \node (2) at (50bp,90bp) [vx0] {};
  \node (5) at (145bp,162bp) [vx0] {};
  \node (4) at (99bp,234bp) [vx0] {};
  \node (7) at (221bp,378bp) [vx0] {};
  \node (6) at (289bp,234bp) [vx0] {};
  \node (9) at (217bp,234bp) [vx1] {};
  \node (8) at (27bp,306bp) [vx0] {};
  \draw [->,ed1] (7) ..controls (221bp,352.13bp) and (221bp,342.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (219.56bp,280.13bp) and (219.05bp,270.97bp)  .. (9);
  \draw [->,ed1] (4) ..controls (115.36bp,208.4bp) and (122.48bp,197.25bp)  .. (5);
  \draw [->,ed0] (9) ..controls (217bp,208.13bp) and (217bp,198.97bp)  .. (0);
  \draw [->,ed0] (3) ..controls (172.8bp,280.8bp) and (185.19bp,267.68bp)  .. (9);
  \draw [->,ed1] (14) ..controls (35.256bp,208.15bp) and (38.353bp,198.46bp)  .. (10);
  \draw [->,ed0] (10) ..controls (50bp,136.13bp) and (50bp,126.97bp)  .. (2);
  \draw [->,ed0] (5) ..controls (170.2bp,136.8bp) and (183.32bp,123.68bp)  .. (11);
  \draw [->,ed1] (13) ..controls (263.8bp,136.8bp) and (250.68bp,123.68bp)  .. (11);
  \draw [->,ed0] (11) ..controls (217bp,64.131bp) and (217bp,54.974bp)  .. (1);
  \draw [->,ed1] (6) ..controls (289bp,208.13bp) and (289bp,198.97bp)  .. (13);
  \draw [->,ed0] (4) ..controls (81.513bp,208.3bp) and (73.836bp,197.02bp)  .. (10);
  \draw [->,ed1] (8) ..controls (27bp,280.13bp) and (27bp,270.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (146.18bp,204.57bp) and (147.4bp,248.52bp)  .. (3);
  \draw [->,ed1] (3) ..controls (131.41bp,280.68bp) and (123.54bp,269.33bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g86.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (122bp,234bp) [vx1] {};
  \node (10) at (150bp,90bp) [vx1] {};
  \node (13) at (194bp,162bp) [vx1] {};
  \node (12) at (55bp,18bp) [vx1] {};
  \node (14) at (266bp,234bp) [vx1] {};
  \node (1) at (304bp,90bp) [vx0] {};
  \node (0) at (304bp,162bp) [vx0] {};
  \node (3) at (50bp,234bp) [vx0] {};
  \node (2) at (229bp,18bp) [vx0] {};
  \node (5) at (86bp,306bp) [vx0] {};
  \node (4) at (27bp,90bp) [vx0] {};
  \node (7) at (229bp,90bp) [vx0] {};
  \node (6) at (54bp,162bp) [vx0] {};
  \node (9) at (266bp,306bp) [vx0] {};
  \node (8) at (194bp,234bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (51.437bp,208.13bp) and (51.946bp,198.97bp)  .. (6);
  \draw [->,ed1] (12) ..controls (60.109bp,46.402bp) and (62.109bp,59.902bp)  .. (63bp,72bp) .. controls (64.176bp,87.957bp) and (64.32bp,92.055bp)  .. (63bp,108bp) .. controls (62.294bp,116.52bp) and (60.973bp,125.73bp)  .. (6);
  \draw [->,ed1] (14) ..controls (279.48bp,208.45bp) and (285bp,198.01bp)  .. (0);
  \draw [->,ed1] (9) ..controls (266bp,280.13bp) and (266bp,270.97bp)  .. (14);
  \draw [->,ed0] (7) ..controls (240.02bp,132.87bp) and (251.42bp,177.26bp)  .. (14);
  \draw [->,ed0] (5) ..controls (98.96bp,280.08bp) and (104.15bp,269.69bp)  .. (11);
  \draw [->,ed1] (7) ..controls (229bp,64.131bp) and (229bp,54.974bp)  .. (2);
  \draw [->,ed0] (13) ..controls (206.6bp,136.08bp) and (211.65bp,125.69bp)  .. (7);
  \draw [->,ed1] (13) ..controls (178.43bp,136.52bp) and (171.74bp,125.57bp)  .. (10);
  \draw [->,ed0] (6) ..controls (86.672bp,137.5bp) and (107.45bp,121.91bp)  .. (10);
  \draw [->,ed1] (8) ..controls (194bp,208.13bp) and (194bp,198.97bp)  .. (13);
  \draw [->,ed1] (5) ..controls (73.04bp,280.08bp) and (67.846bp,269.69bp)  .. (3);
  \draw [->,ed0] (0) ..controls (304bp,136.13bp) and (304bp,126.97bp)  .. (1);
  \draw [->,ed1] (4) ..controls (36.987bp,64.319bp) and (40.894bp,54.274bp)  .. (12);
  \draw [->,ed0] (14) ..controls (240.8bp,208.8bp) and (227.68bp,195.68bp)  .. (13);
  \draw [->,ed1] (6) ..controls (44.252bp,136.01bp) and (40.538bp,126.1bp)  .. (4);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g87.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (408bp,162bp) [vx1] {};
  \node (10) at (126bp,162bp) [vx1] {};
  \node (13) at (281bp,234bp) [vx1] {};
  \node (12) at (336bp,90bp) [vx1] {};
  \node (14) at (162bp,306bp) [vx1] {};
  \node (1) at (27bp,234bp) [vx0] {};
  \node (0) at (90bp,306bp) [vx0] {};
  \node (3) at (336bp,18bp) [vx0] {};
  \node (2) at (408bp,90bp) [vx0] {};
  \node (5) at (408bp,234bp) [vx0] {};
  \node (4) at (171bp,234bp) [vx0] {};
  \node (7) at (99bp,234bp) [vx0] {};
  \node (6) at (336bp,162bp) [vx0] {};
  \node (9) at (126bp,378bp) [vx0] {};
  \node (8) at (226bp,162bp) [vx0] {};
  \draw [->,ed0] (12) ..controls (315.16bp,116.36bp) and (305.76bp,130.29bp)  .. (300bp,144bp) .. controls (291.67bp,163.81bp) and (286.85bp,187.67bp)  .. (13);
  \draw [->,ed1] (6) ..controls (336bp,136.13bp) and (336bp,126.97bp)  .. (12);
  \draw [->,ed1] (9) ..controls (113.04bp,352.08bp) and (107.85bp,341.69bp)  .. (0);
  \draw [->,ed0] (4) ..controls (155.08bp,208.52bp) and (148.23bp,197.57bp)  .. (10);
  \draw [->,ed1] (11) ..controls (408bp,136.13bp) and (408bp,126.97bp)  .. (2);
  \draw [->,ed0] (9) ..controls (138.96bp,352.08bp) and (144.15bp,341.69bp)  .. (14);
  \draw [->,ed1] (5) ..controls (408bp,208.13bp) and (408bp,198.97bp)  .. (11);
  \draw [->,ed0] (13) ..controls (322.54bp,210.45bp) and (354.91bp,192.1bp)  .. (11);
  \draw [->,ed1] (12) ..controls (336bp,64.131bp) and (336bp,54.974bp)  .. (3);
  \draw [->,ed1] (7) ..controls (108.75bp,208.01bp) and (112.46bp,198.1bp)  .. (10);
  \draw [->,ed1] (13) ..controls (261.49bp,208.46bp) and (252.57bp,196.78bp)  .. (8);
  \draw [->,ed1] (8) ..controls (222.9bp,198.86bp) and (218.29bp,228.72bp)  .. (207bp,252bp) .. controls (201.48bp,263.38bp) and (193.06bp,274.4bp)  .. (14);
  \draw [->,ed0] (14) ..controls (139.83bp,280.66bp) and (128.74bp,267.99bp)  .. (7);
  \draw [->,ed0] (0) ..controls (67.827bp,280.66bp) and (56.739bp,267.99bp)  .. (1);
  \draw [->,ed1] (14) ..controls (201.33bp,282.2bp) and (230.31bp,264.67bp)  .. (13);
  \draw [->,ed0] (11) ..controls (382.8bp,136.8bp) and (369.68bp,123.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g88.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (99bp,18bp) [vx1] {};
  \node (10) at (243bp,90bp) [vx1] {};
  \node (13) at (342bp,18bp) [vx1] {};
  \node (12) at (387bp,234bp) [vx1] {};
  \node (14) at (163bp,234bp) [vx1] {};
  \node (1) at (163bp,162bp) [vx0] {};
  \node (0) at (315bp,234bp) [vx0] {};
  \node (3) at (27bp,90bp) [vx0] {};
  \node (2) at (315bp,90bp) [vx0] {};
  \node (5) at (351bp,306bp) [vx0] {};
  \node (4) at (163bp,306bp) [vx0] {};
  \node (7) at (99bp,90bp) [vx0] {};
  \node (6) at (239bp,162bp) [vx0] {};
  \node (9) at (315bp,162bp) [vx0] {};
  \node (8) at (171bp,90bp) [vx0] {};
  \draw [->,ed0] (3) ..controls (52.197bp,64.803bp) and (65.315bp,51.685bp)  .. (11);
  \draw [->,ed1] (9) ..controls (315bp,136.13bp) and (315bp,126.97bp)  .. (2);
  \draw [->,ed1] (14) ..controls (163bp,208.13bp) and (163bp,198.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (363.96bp,280.08bp) and (369.15bp,269.69bp)  .. (12);
  \draw [->,ed1] (1) ..controls (140.47bp,136.66bp) and (129.21bp,123.99bp)  .. (7);
  \draw [->,ed1] (2) ..controls (324.75bp,64.006bp) and (328.46bp,54.102bp)  .. (13);
  \draw [->,ed1] (7) ..controls (107.41bp,126.39bp) and (115.59bp,156.07bp)  .. (127bp,180bp) .. controls (131.8bp,190.07bp) and (138.27bp,200.43bp)  .. (14);
  \draw [->,ed0] (9) ..controls (289.8bp,136.8bp) and (276.68bp,123.68bp)  .. (10);
  \draw [->,ed0] (0) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (9);
  \draw [->,ed0] (4) ..controls (163bp,280.13bp) and (163bp,270.97bp)  .. (14);
  \draw [->,ed1] (6) ..controls (240.44bp,136.13bp) and (240.95bp,126.97bp)  .. (10);
  \draw [->,ed0] (1) ..controls (165.87bp,136.13bp) and (166.89bp,126.97bp)  .. (8);
  \draw [->,ed1] (13) ..controls (352.81bp,54.079bp) and (358.37bp,83.653bp)  .. (351bp,108bp) .. controls (347.73bp,118.79bp) and (341.52bp,129.39bp)  .. (9);
  \draw [->,ed0] (14) ..controls (189.45bp,208.94bp) and (203.78bp,195.37bp)  .. (6);
  \draw [->,ed1] (5) ..controls (338.04bp,280.08bp) and (332.85bp,269.69bp)  .. (0);
  \draw [->,ed1] (8) ..controls (145.8bp,64.803bp) and (132.68bp,51.685bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g89.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (118bp,18bp) [vx1] {};
  \node (10) at (209bp,162bp) [vx1] {};
  \node (13) at (308bp,90bp) [vx1] {};
  \node (12) at (353bp,306bp) [vx1] {};
  \node (14) at (82bp,162bp) [vx1] {};
  \node (1) at (82bp,306bp) [vx0] {};
  \node (0) at (281bp,306bp) [vx0] {};
  \node (3) at (317bp,378bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (137bp,234bp) [vx0] {};
  \node (4) at (154bp,90bp) [vx0] {};
  \node (7) at (27bp,234bp) [vx0] {};
  \node (6) at (82bp,90bp) [vx0] {};
  \node (9) at (281bp,234bp) [vx0] {};
  \node (8) at (209bp,234bp) [vx0] {};
  \draw [->,ed1] (9) ..controls (281bp,208.13bp) and (281bp,198.97bp)  .. (2);
  \draw [->,ed0] (3) ..controls (329.96bp,352.08bp) and (335.15bp,341.69bp)  .. (12);
  \draw [->,ed1] (14) ..controls (82bp,204.57bp) and (82bp,248.52bp)  .. (1);
  \draw [->,ed0] (4) ..controls (141.04bp,64.081bp) and (135.85bp,53.693bp)  .. (11);
  \draw [->,ed1] (1) ..controls (62.488bp,280.46bp) and (53.565bp,268.78bp)  .. (7);
  \draw [->,ed1] (2) ..controls (290.75bp,136.01bp) and (294.46bp,126.1bp)  .. (13);
  \draw [->,ed1] (3) ..controls (304.04bp,352.08bp) and (298.85bp,341.69bp)  .. (0);
  \draw [->,ed0] (5) ..controls (117.49bp,208.46bp) and (108.57bp,196.78bp)  .. (14);
  \draw [->,ed0] (0) ..controls (281bp,280.13bp) and (281bp,270.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (94.96bp,64.081bp) and (100.15bp,53.693bp)  .. (11);
  \draw [->,ed1] (7) ..controls (46.512bp,208.46bp) and (55.435bp,196.78bp)  .. (14);
  \draw [->,ed1] (8) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (10);
  \draw [->,ed0] (1) ..controls (123.54bp,282.45bp) and (155.91bp,264.1bp)  .. (8);
  \draw [->,ed1] (13) ..controls (318.81bp,126.08bp) and (324.37bp,155.65bp)  .. (317bp,180bp) .. controls (313.73bp,190.79bp) and (307.52bp,201.39bp)  .. (9);
  \draw [->,ed0] (14) ..controls (82bp,136.13bp) and (82bp,126.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (255.8bp,208.8bp) and (242.68bp,195.68bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (1) at (281bp,90bp) [vx0] {};
  \node (0) at (27bp,90bp) [vx0] {};
  \node (3) at (281bp,18bp) [vx0] {};
  \node (2) at (99bp,90bp) [vx0] {};
  \node (5) at (99bp,234bp) [vx0] {};
  \node (4) at (253bp,162bp) [vx0] {};
  \node (7) at (209bp,90bp) [vx1] {};
  \node (6) at (36bp,162bp) [vx1] {};
  \node (9) at (154bp,162bp) [vx1] {};
  \node (8) at (181bp,18bp) [vx1] {};
  \draw [->,ed0] (9) ..controls (134.49bp,136.46bp) and (125.57bp,124.78bp)  .. (2);
  \draw [->,ed0] (5) ..controls (118.51bp,208.46bp) and (127.43bp,196.78bp)  .. (9);
  \draw [->,ed0] (4) ..controls (237.43bp,136.52bp) and (230.74bp,125.57bp)  .. (7);
  \draw [->,ed1] (7) ..controls (199.01bp,64.319bp) and (195.11bp,54.274bp)  .. (8);
  \draw [->,ed1] (8) ..controls (172.96bp,60.87bp) and (164.64bp,105.26bp)  .. (9);
  \draw [->,ed1] (6) ..controls (32.766bp,136.13bp) and (31.622bp,126.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (76.827bp,208.66bp) and (65.739bp,195.99bp)  .. (6);
  \draw [->,ed1] (4) ..controls (262.99bp,136.32bp) and (266.89bp,126.27bp)  .. (1);
  \draw [->,ed1] (9) ..controls (173.51bp,136.46bp) and (182.43bp,124.78bp)  .. (7);
  \draw [->,ed0] (2) ..controls (99bp,132.57bp) and (99bp,176.52bp)  .. (5);
  \draw [->,ed0] (1) ..controls (281bp,64.131bp) and (281bp,54.974bp)  .. (3);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g90.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (209bp,162bp) [vx1] {};
  \node (10) at (137bp,234bp) [vx1] {};
  \node (13) at (391bp,162bp) [vx1] {};
  \node (12) at (317bp,18bp) [vx1] {};
  \node (14) at (127bp,306bp) [vx1] {};
  \node (1) at (36bp,306bp) [vx0] {};
  \node (0) at (27bp,234bp) [vx0] {};
  \node (3) at (336bp,306bp) [vx0] {};
  \node (2) at (281bp,162bp) [vx0] {};
  \node (5) at (109bp,162bp) [vx0] {};
  \node (4) at (209bp,234bp) [vx0] {};
  \node (7) at (353bp,90bp) [vx0] {};
  \node (6) at (281bp,90bp) [vx0] {};
  \node (9) at (336bp,234bp) [vx0] {};
  \node (8) at (81bp,378bp) [vx0] {};
  \draw [->,ed0] (1) ..controls (32.766bp,280.13bp) and (31.622bp,270.97bp)  .. (0);
  \draw [->,ed0] (7) ..controls (340.04bp,64.081bp) and (334.85bp,53.693bp)  .. (12);
  \draw [->,ed1] (8) ..controls (65.077bp,352.52bp) and (58.231bp,341.57bp)  .. (1);
  \draw [->,ed1] (7) ..controls (347.95bp,132.76bp) and (342.74bp,176.87bp)  .. (9);
  \draw [->,ed1] (4) ..controls (209bp,208.13bp) and (209bp,198.97bp)  .. (11);
  \draw [->,ed0] (8) ..controls (97.359bp,352.4bp) and (104.48bp,341.25bp)  .. (14);
  \draw [->,ed1] (14) ..controls (130.59bp,280.13bp) and (131.86bp,270.97bp)  .. (10);
  \draw [->,ed1] (6) ..controls (293.96bp,64.081bp) and (299.15bp,53.693bp)  .. (12);
  \draw [->,ed1] (13) ..controls (377.52bp,136.45bp) and (372bp,126.01bp)  .. (7);
  \draw [->,ed0] (14) ..controls (155.38bp,281.09bp) and (171.38bp,267.03bp)  .. (4);
  \draw [->,ed0] (3) ..controls (336bp,280.13bp) and (336bp,270.97bp)  .. (9);
  \draw [->,ed1] (5) ..controls (99.994bp,198.13bp) and (95.381bp,227.38bp)  .. (101bp,252bp) .. controls (103.21bp,261.68bp) and (107.39bp,271.66bp)  .. (14);
  \draw [->,ed0] (2) ..controls (281bp,136.13bp) and (281bp,126.97bp)  .. (6);
  \draw [->,ed0] (9) ..controls (294.46bp,210.45bp) and (262.09bp,192.1bp)  .. (11);
  \draw [->,ed1] (10) ..controls (127.01bp,208.32bp) and (123.11bp,198.27bp)  .. (5);
  \draw [->,ed1] (9) ..controls (355.51bp,208.46bp) and (364.43bp,196.78bp)  .. (13);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g91.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (147bp,162bp) [vx1] {};
  \node (10) at (199bp,90bp) [vx1] {};
  \node (13) at (147bp,234bp) [vx1] {};
  \node (12) at (61bp,18bp) [vx1] {};
  \node (14) at (27bp,306bp) [vx1] {};
  \node (1) at (54bp,234bp) [vx0] {};
  \node (0) at (99bp,306bp) [vx0] {};
  \node (3) at (255bp,162bp) [vx0] {};
  \node (2) at (291bp,234bp) [vx0] {};
  \node (5) at (219bp,234bp) [vx0] {};
  \node (4) at (34bp,90bp) [vx0] {};
  \node (7) at (99bp,378bp) [vx0] {};
  \node (6) at (61bp,162bp) [vx0] {};
  \node (9) at (27bp,378bp) [vx0] {};
  \node (8) at (209bp,306bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (278.04bp,208.08bp) and (272.85bp,197.69bp)  .. (3);
  \draw [->,ed1] (14) ..controls (36.748bp,280.01bp) and (40.462bp,270.1bp)  .. (1);
  \draw [->,ed1] (12) ..controls (66.747bp,46.376bp) and (68.997bp,59.876bp)  .. (70bp,72bp) .. controls (71.32bp,87.945bp) and (71.32bp,92.055bp)  .. (70bp,108bp) .. controls (69.294bp,116.52bp) and (67.973bp,125.73bp)  .. (6);
  \draw [->,ed1] (7) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (0);
  \draw [->,ed1] (9) ..controls (27bp,352.13bp) and (27bp,342.97bp)  .. (14);
  \draw [->,ed0] (7) ..controls (73.803bp,352.8bp) and (60.685bp,339.68bp)  .. (14);
  \draw [->,ed0] (5) ..controls (193.8bp,208.8bp) and (180.68bp,195.68bp)  .. (11);
  \draw [->,ed1] (13) ..controls (147bp,208.13bp) and (147bp,198.97bp)  .. (11);
  \draw [->,ed0] (13) ..controls (146.39bp,270.78bp) and (143.95bp,300.25bp)  .. (135bp,324bp) .. controls (131.07bp,334.44bp) and (124.79bp,344.88bp)  .. (7);
  \draw [->,ed0] (1) ..controls (56.515bp,208.13bp) and (57.405bp,198.97bp)  .. (6);
  \draw [->,ed0] (6) ..controls (105.65bp,138.7bp) and (142.48bp,119.49bp)  .. (10);
  \draw [->,ed1] (8) ..controls (187.37bp,280.89bp) and (176.77bp,268.58bp)  .. (13);
  \draw [->,ed1] (6) ..controls (51.252bp,136.01bp) and (47.538bp,126.1bp)  .. (4);
  \draw [->,ed1] (4) ..controls (43.748bp,64.006bp) and (47.462bp,54.102bp)  .. (12);
  \draw [->,ed0] (14) ..controls (66.554bp,282.27bp) and (96.285bp,264.43bp)  .. (13);
  \draw [->,ed1] (3) ..controls (235.06bp,136.36bp) and (225.87bp,124.54bp)  .. (10);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g92.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (31bp,90bp) [vx1] {};
  \node (10) at (99bp,162bp) [vx1] {};
  \node (13) at (262bp,378bp) [vx1] {};
  \node (12) at (207bp,234bp) [vx1] {};
  \node (14) at (135bp,306bp) [vx1] {};
  \node (1) at (135bp,234bp) [vx0] {};
  \node (0) at (317bp,306bp) [vx0] {};
  \node (3) at (103bp,90bp) [vx0] {};
  \node (2) at (171bp,162bp) [vx0] {};
  \node (5) at (262bp,450bp) [vx0] {};
  \node (4) at (103bp,18bp) [vx0] {};
  \node (7) at (135bp,378bp) [vx0] {};
  \node (6) at (207bp,306bp) [vx0] {};
  \node (9) at (27bp,162bp) [vx0] {};
  \node (8) at (63bp,234bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (147.2bp,136.8bp) and (134.81bp,123.68bp)  .. (3);
  \draw [->,ed1] (9) ..controls (28.437bp,136.13bp) and (28.946bp,126.97bp)  .. (11);
  \draw [->,ed1] (11) ..controls (56.197bp,64.803bp) and (69.315bp,51.685bp)  .. (4);
  \draw [->,ed1] (14) ..controls (135bp,280.13bp) and (135bp,270.97bp)  .. (1);
  \draw [->,ed1] (5) ..controls (262bp,424.13bp) and (262bp,414.97bp)  .. (13);
  \draw [->,ed0] (12) ..controls (227.84bp,260.36bp) and (237.24bp,274.29bp)  .. (243bp,288bp) .. controls (251.33bp,307.81bp) and (256.15bp,331.67bp)  .. (13);
  \draw [->,ed1] (7) ..controls (135bp,352.13bp) and (135bp,342.97bp)  .. (14);
  \draw [->,ed1] (10) ..controls (100.44bp,136.13bp) and (100.95bp,126.97bp)  .. (3);
  \draw [->,ed1] (6) ..controls (207bp,280.13bp) and (207bp,270.97bp)  .. (12);
  \draw [->,ed1] (12) ..controls (194.04bp,208.08bp) and (188.85bp,197.69bp)  .. (2);
  \draw [->,ed1] (8) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (10);
  \draw [->,ed0] (13) ..controls (220.46bp,354.45bp) and (188.09bp,336.1bp)  .. (14);
  \draw [->,ed0] (4) ..controls (122.97bp,44.764bp) and (132.33bp,58.705bp)  .. (139bp,72bp) .. controls (149.11bp,92.169bp) and (157.52bp,116.32bp)  .. (2);
  \draw [->,ed0] (3) ..controls (103bp,64.131bp) and (103bp,54.974bp)  .. (4);
  \draw [->,ed1] (13) ..controls (281.51bp,352.46bp) and (290.43bp,340.78bp)  .. (0);
  \draw [->,ed0] (14) ..controls (160.2bp,280.8bp) and (173.32bp,267.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g93.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (207bp,162bp) [vx1] {};
  \node (10) at (99bp,234bp) [vx1] {};
  \node (13) at (168bp,306bp) [vx1] {};
  \node (12) at (276bp,90bp) [vx1] {};
  \node (14) at (27bp,162bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (171bp,234bp) [vx0] {};
  \node (3) at (200bp,90bp) [vx0] {};
  \node (2) at (135bp,162bp) [vx0] {};
  \node (5) at (94bp,306bp) [vx0] {};
  \node (4) at (200bp,18bp) [vx0] {};
  \node (7) at (243bp,234bp) [vx0] {};
  \node (6) at (279bp,162bp) [vx0] {};
  \node (9) at (27bp,234bp) [vx0] {};
  \node (8) at (94bp,378bp) [vx0] {};
  \draw [->,ed0] (2) ..controls (157.88bp,136.66bp) and (169.32bp,123.99bp)  .. (3);
  \draw [->,ed1] (14) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (5) ..controls (70.419bp,280.66bp) and (58.627bp,267.99bp)  .. (9);
  \draw [->,ed1] (9) ..controls (27bp,208.13bp) and (27bp,198.97bp)  .. (14);
  \draw [->,ed1] (5) ..controls (95.796bp,280.13bp) and (96.432bp,270.97bp)  .. (10);
  \draw [->,ed1] (11) ..controls (204.48bp,136.13bp) and (203.59bp,126.97bp)  .. (3);
  \draw [->,ed1] (12) ..controls (249.55bp,64.945bp) and (235.22bp,51.365bp)  .. (4);
  \draw [->,ed0] (9) ..controls (36.86bp,270.34bp) and (46.118bp,300.01bp)  .. (58bp,324bp) .. controls (62.951bp,334bp) and (69.456bp,344.34bp)  .. (8);
  \draw [->,ed1] (6) ..controls (277.92bp,136.13bp) and (277.54bp,126.97bp)  .. (12);
  \draw [->,ed1] (10) ..controls (111.96bp,208.08bp) and (117.15bp,197.69bp)  .. (2);
  \draw [->,ed0] (8) ..controls (94bp,352.13bp) and (94bp,342.97bp)  .. (5);
  \draw [->,ed1] (8) ..controls (119.75bp,352.94bp) and (133.71bp,339.37bp)  .. (13);
  \draw [->,ed0] (3) ..controls (200bp,64.131bp) and (200bp,54.974bp)  .. (4);
  \draw [->,ed1] (7) ..controls (230.04bp,208.08bp) and (224.85bp,197.69bp)  .. (11);
  \draw [->,ed1] (13) ..controls (169.08bp,280.13bp) and (169.46bp,270.97bp)  .. (0);
  \draw [->,ed0] (4) ..controls (179.84bp,44.668bp) and (170.47bp,58.607bp)  .. (164bp,72bp) .. controls (154.29bp,92.113bp) and (146.71bp,116.27bp)  .. (2);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g94.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (389bp,90bp) [vx1] {};
  \node (10) at (281bp,162bp) [vx1] {};
  \node (13) at (99bp,162bp) [vx1] {};
  \node (12) at (99bp,18bp) [vx1] {};
  \node (14) at (271bp,234bp) [vx1] {};
  \node (1) at (171bp,18bp) [vx0] {};
  \node (0) at (171bp,162bp) [vx0] {};
  \node (3) at (180bp,234bp) [vx0] {};
  \node (2) at (27bp,162bp) [vx0] {};
  \node (5) at (253bp,90bp) [vx0] {};
  \node (4) at (353bp,162bp) [vx0] {};
  \node (7) at (107bp,90bp) [vx0] {};
  \node (6) at (425bp,162bp) [vx0] {};
  \node (9) at (225bp,306bp) [vx0] {};
  \node (8) at (63bp,234bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (104.13bp,64.131bp) and (103.11bp,54.974bp)  .. (12);
  \draw [->,ed1] (1) ..controls (171bp,60.573bp) and (171bp,104.52bp)  .. (0);
  \draw [->,ed1] (9) ..controls (209.08bp,280.52bp) and (202.23bp,269.57bp)  .. (3);
  \draw [->,ed1] (4) ..controls (365.96bp,136.08bp) and (371.15bp,125.69bp)  .. (11);
  \draw [->,ed1] (8) ..controls (50.04bp,208.08bp) and (44.846bp,197.69bp)  .. (2);
  \draw [->,ed0] (9) ..controls (241.36bp,280.4bp) and (248.48bp,269.25bp)  .. (14);
  \draw [->,ed1] (7) ..controls (129.53bp,64.659bp) and (140.79bp,51.987bp)  .. (1);
  \draw [->,ed0] (3) ..controls (176.77bp,208.13bp) and (175.62bp,198.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (243.99bp,126.13bp) and (239.38bp,155.38bp)  .. (245bp,180bp) .. controls (247.21bp,189.68bp) and (251.39bp,199.66bp)  .. (14);
  \draw [->,ed0] (6) ..controls (412.04bp,136.08bp) and (406.85bp,125.69bp)  .. (11);
  \draw [->,ed0] (14) ..controls (299.38bp,209.09bp) and (315.38bp,195.03bp)  .. (4);
  \draw [->,ed0] (2) ..controls (54.683bp,137.09bp) and (70.302bp,123.03bp)  .. (7);
  \draw [->,ed1] (14) ..controls (274.59bp,208.13bp) and (275.86bp,198.97bp)  .. (10);
  \draw [->,ed0] (8) ..controls (75.96bp,208.08bp) and (81.154bp,197.69bp)  .. (13);
  \draw [->,ed1] (0) ..controls (148.47bp,136.66bp) and (137.21bp,123.99bp)  .. (7);
  \draw [->,ed1] (10) ..controls (271.01bp,136.32bp) and (267.11bp,126.27bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g95.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (153bp,18bp) [vx1] {};
  \node (10) at (54bp,90bp) [vx1] {};
  \node (13) at (225bp,234bp) [vx1] {};
  \node (12) at (253bp,18bp) [vx1] {};
  \node (14) at (72bp,162bp) [vx1] {};
  \node (1) at (325bp,18bp) [vx0] {};
  \node (0) at (297bp,162bp) [vx0] {};
  \node (3) at (297bp,234bp) [vx0] {};
  \node (2) at (180bp,162bp) [vx0] {};
  \node (5) at (27bp,18bp) [vx0] {};
  \node (4) at (126bp,90bp) [vx0] {};
  \node (7) at (270bp,90bp) [vx0] {};
  \node (6) at (198bp,90bp) [vx0] {};
  \node (9) at (108bp,234bp) [vx0] {};
  \node (8) at (261bp,306bp) [vx0] {};
  \draw [->,ed0] (7) ..controls (263.92bp,64.241bp) and (261.66bp,54.667bp)  .. (12);
  \draw [->,ed1] (1) ..controls (316.66bp,60.87bp) and (308.03bp,105.26bp)  .. (0);
  \draw [->,ed1] (9) ..controls (133.2bp,208.8bp) and (146.32bp,195.68bp)  .. (2);
  \draw [->,ed1] (4) ..controls (135.75bp,64.006bp) and (139.46bp,54.102bp)  .. (11);
  \draw [->,ed1] (8) ..controls (273.96bp,280.08bp) and (279.15bp,269.69bp)  .. (3);
  \draw [->,ed0] (9) ..controls (95.04bp,208.08bp) and (89.846bp,197.69bp)  .. (14);
  \draw [->,ed1] (7) ..controls (289.51bp,64.456bp) and (298.43bp,52.776bp)  .. (1);
  \draw [->,ed0] (3) ..controls (297bp,208.13bp) and (297bp,198.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (14.532bp,54.332bp) and (8.2049bp,84.353bp)  .. (18bp,108bp) .. controls (23.62bp,121.57bp) and (34.486bp,133.5bp)  .. (14);
  \draw [->,ed0] (6) ..controls (182.08bp,64.522bp) and (175.23bp,53.57bp)  .. (11);
  \draw [->,ed0] (14) ..controls (91.158bp,136.46bp) and (99.918bp,124.78bp)  .. (4);
  \draw [->,ed0] (2) ..controls (210.8bp,137.36bp) and (229.62bp,122.3bp)  .. (7);
  \draw [->,ed1] (14) ..controls (65.56bp,136.24bp) and (63.167bp,126.67bp)  .. (10);
  \draw [->,ed0] (8) ..controls (248.04bp,280.08bp) and (242.85bp,269.69bp)  .. (13);
  \draw [->,ed1] (0) ..controls (287.25bp,136.01bp) and (283.54bp,126.1bp)  .. (7);
  \draw [->,ed1] (10) ..controls (44.252bp,64.006bp) and (40.538bp,54.102bp)  .. (5);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g96.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (171bp,162bp) [vx1] {};
  \node (10) at (75bp,18bp) [vx1] {};
  \node (13) at (370bp,90bp) [vx1] {};
  \node (12) at (243bp,162bp) [vx1] {};
  \node (14) at (315bp,234bp) [vx1] {};
  \node (1) at (370bp,18bp) [vx0] {};
  \node (0) at (315bp,162bp) [vx0] {};
  \node (3) at (27bp,162bp) [vx0] {};
  \node (2) at (99bp,162bp) [vx0] {};
  \node (5) at (315bp,306bp) [vx0] {};
  \node (4) at (196bp,18bp) [vx0] {};
  \node (7) at (122bp,90bp) [vx0] {};
  \node (6) at (425bp,162bp) [vx0] {};
  \node (9) at (50bp,90bp) [vx0] {};
  \node (8) at (135bp,234bp) [vx0] {};
  \draw [->,ed1] (13) ..controls (370bp,64.131bp) and (370bp,54.974bp)  .. (1);
  \draw [->,ed0] (12) ..controls (284.54bp,138.45bp) and (316.91bp,120.1bp)  .. (13);
  \draw [->,ed1] (12) ..controls (203.12bp,138.27bp) and (173.14bp,120.43bp)  .. (7);
  \draw [->,ed0] (3) ..controls (35.256bp,136.15bp) and (38.353bp,126.46bp)  .. (9);
  \draw [->,ed1] (8) ..controls (122.04bp,208.08bp) and (116.85bp,197.69bp)  .. (2);
  \draw [->,ed1] (6) ..controls (405.49bp,136.46bp) and (396.57bp,124.78bp)  .. (13);
  \draw [->,ed1] (4) ..controls (209.91bp,60.604bp) and (224.65bp,105.77bp)  .. (12);
  \draw [->,ed1] (9) ..controls (58.995bp,64.094bp) and (62.391bp,54.313bp)  .. (10);
  \draw [->,ed0] (8) ..controls (147.96bp,208.08bp) and (153.15bp,197.69bp)  .. (11);
  \draw [->,ed0] (2) ..controls (107.26bp,136.15bp) and (110.35bp,126.46bp)  .. (7);
  \draw [->,ed1] (14) ..controls (315bp,208.13bp) and (315bp,198.97bp)  .. (0);
  \draw [->,ed1] (5) ..controls (315bp,280.13bp) and (315bp,270.97bp)  .. (14);
  \draw [->,ed0] (13) ..controls (365.91bp,126.81bp) and (360.97bp,156.3bp)  .. (351bp,180bp) .. controls (346.68bp,190.28bp) and (340.31bp,200.69bp)  .. (14);
  \draw [->,ed0] (7) ..controls (105.23bp,64.304bp) and (97.863bp,53.025bp)  .. (10);
  \draw [->,ed1] (7) ..controls (147.75bp,64.945bp) and (161.71bp,51.365bp)  .. (4);
  \draw [->,ed0] (14) ..controls (289.8bp,208.8bp) and (276.68bp,195.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g97.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (173bp,90bp) [vx1] {};
  \node (10) at (258bp,18bp) [vx1] {};
  \node (13) at (99bp,306bp) [vx1] {};
  \node (12) at (35bp,234bp) [vx1] {};
  \node (14) at (163bp,162bp) [vx1] {};
  \node (1) at (63bp,90bp) [vx0] {};
  \node (0) at (217bp,234bp) [vx0] {};
  \node (3) at (245bp,90bp) [vx0] {};
  \node (2) at (99bp,450bp) [vx0] {};
  \node (5) at (317bp,90bp) [vx0] {};
  \node (4) at (27bp,306bp) [vx0] {};
  \node (7) at (99bp,378bp) [vx0] {};
  \node (6) at (72bp,162bp) [vx0] {};
  \node (9) at (145bp,234bp) [vx0] {};
  \node (8) at (159bp,18bp) [vx0] {};
  \draw [->,ed1] (8) ..controls (144.99bp,45.784bp) and (139.49bp,59.284bp)  .. (137bp,72bp) .. controls (133.92bp,87.702bp) and (133.44bp,92.401bp)  .. (137bp,108bp) .. controls (139.21bp,117.68bp) and (143.39bp,127.66bp)  .. (14);
  \draw [->,ed1] (7) ..controls (99bp,352.13bp) and (99bp,342.97bp)  .. (13);
  \draw [->,ed1] (6) ..controls (68.766bp,136.13bp) and (67.622bp,126.97bp)  .. (1);
  \draw [->,ed1] (9) ..controls (119.67bp,209.01bp) and (106.01bp,195.55bp)  .. (6);
  \draw [->,ed1] (11) ..controls (167.93bp,63.927bp) and (166.09bp,54.487bp)  .. (8);
  \draw [->,ed0] (5) ..controls (296.19bp,64.606bp) and (286.28bp,52.513bp)  .. (10);
  \draw [->,ed0] (14) ..controls (191.38bp,137.09bp) and (207.38bp,123.03bp)  .. (3);
  \draw [->,ed0] (9) ..controls (151.44bp,208.24bp) and (153.83bp,198.67bp)  .. (14);
  \draw [->,ed0] (6) ..controls (80.038bp,204.87bp) and (88.361bp,249.26bp)  .. (13);
  \draw [->,ed1] (4) ..controls (29.874bp,280.13bp) and (30.892bp,270.97bp)  .. (12);
  \draw [->,ed0] (13) ..controls (76.475bp,280.66bp) and (65.211bp,267.99bp)  .. (12);
  \draw [->,ed1] (13) ..controls (138bp,282.2bp) and (166.74bp,264.67bp)  .. (0);
  \draw [->,ed0] (2) ..controls (99bp,424.13bp) and (99bp,414.97bp)  .. (7);
  \draw [->,ed0] (12) ..controls (48.128bp,208.45bp) and (53.495bp,198.01bp)  .. (6);
  \draw [->,ed1] (3) ..controls (249.69bp,64.012bp) and (251.38bp,54.692bp)  .. (10);
  \draw [->,ed1] (14) ..controls (166.59bp,136.13bp) and (167.86bp,126.97bp)  .. (11);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g98.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (27bp,18bp) [vx1] {};
  \node (10) at (127bp,90bp) [vx1] {};
  \node (13) at (262bp,162bp) [vx1] {};
  \node (12) at (199bp,234bp) [vx1] {};
  \node (14) at (280bp,306bp) [vx1] {};
  \node (1) at (381bp,234bp) [vx0] {};
  \node (0) at (271bp,234bp) [vx0] {};
  \node (3) at (127bp,234bp) [vx0] {};
  \node (2) at (55bp,234bp) [vx0] {};
  \node (5) at (127bp,306bp) [vx0] {};
  \node (4) at (371bp,306bp) [vx0] {};
  \node (7) at (55bp,90bp) [vx0] {};
  \node (6) at (325bp,378bp) [vx0] {};
  \node (9) at (55bp,162bp) [vx0] {};
  \node (8) at (127bp,162bp) [vx0] {};
  \draw [->,ed1] (12) ..controls (221.17bp,208.66bp) and (232.26bp,195.99bp)  .. (13);
  \draw [->,ed0] (6) ..controls (309.08bp,352.52bp) and (302.23bp,341.57bp)  .. (14);
  \draw [->,ed1] (5) ..controls (101.8bp,280.8bp) and (88.685bp,267.68bp)  .. (2);
  \draw [->,ed0] (3) ..controls (127bp,208.13bp) and (127bp,198.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (152.2bp,280.8bp) and (165.32bp,267.68bp)  .. (12);
  \draw [->,ed0] (14) ..controls (276.77bp,280.13bp) and (275.62bp,270.97bp)  .. (0);
  \draw [->,ed1] (11) ..controls (16.796bp,54.098bp) and (11.636bp,83.678bp)  .. (19bp,108bp) .. controls (22.266bp,118.79bp) and (28.476bp,129.39bp)  .. (9);
  \draw [->,ed0] (2) ..controls (55bp,208.13bp) and (55bp,198.97bp)  .. (9);
  \draw [->,ed1] (6) ..controls (341.36bp,352.4bp) and (348.48bp,341.25bp)  .. (4);
  \draw [->,ed1] (8) ..controls (127bp,136.13bp) and (127bp,126.97bp)  .. (10);
  \draw [->,ed0] (4) ..controls (374.59bp,280.13bp) and (375.86bp,270.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (80.197bp,136.8bp) and (93.315bp,123.68bp)  .. (10);
  \draw [->,ed1] (9) ..controls (55bp,136.13bp) and (55bp,126.97bp)  .. (7);
  \draw [->,ed1] (13) ..controls (289bp,186.13bp) and (301.35bp,200.39bp)  .. (307bp,216bp) .. controls (314.8bp,237.55bp) and (305.91bp,262.56bp)  .. (14);
  \draw [->,ed1] (7) ..controls (45.013bp,64.319bp) and (41.106bp,54.274bp)  .. (11);
  \draw [->,ed1] (14) ..controls (251.97bp,281.09bp) and (236.16bp,267.03bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}



==> order3new/g99.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
\tikzstyle{vx0}=[circle, ball color=blue!80!black, inner sep=5bp];\tikzstyle{vx1}=[star, ball color=red, inner sep=4bp];\tikzstyle{ed0}=[>=triangle 45,ultra thick,dashed,red];\tikzstyle{ed1}=[>=triangle 45,thick,blue!80!black];\begin{pgfscope}[scale=0.5]%
\node (11) at (257bp,18bp) [vx1] {};
  \node (10) at (348bp,90bp) [vx1] {};
  \node (13) at (126bp,90bp) [vx1] {};
  \node (12) at (99bp,162bp) [vx1] {};
  \node (14) at (168bp,234bp) [vx1] {};
  \node (1) at (27bp,90bp) [vx0] {};
  \node (0) at (209bp,162bp) [vx0] {};
  \node (3) at (353bp,234bp) [vx0] {};
  \node (2) at (267bp,234bp) [vx0] {};
  \node (5) at (54bp,234bp) [vx0] {};
  \node (4) at (27bp,162bp) [vx0] {};
  \node (7) at (230bp,90bp) [vx0] {};
  \node (6) at (217bp,306bp) [vx0] {};
  \node (9) at (281bp,162bp) [vx0] {};
  \node (8) at (353bp,162bp) [vx0] {};
  \draw [->,ed1] (6) ..controls (234.59bp,280.68bp) and (242.46bp,269.33bp)  .. (2);
  \draw [->,ed1] (12) ..controls (108.75bp,136.01bp) and (112.46bp,126.1bp)  .. (13);
  \draw [->,ed0] (6) ..controls (199.51bp,280.3bp) and (191.84bp,269.02bp)  .. (14);
  \draw [->,ed0] (3) ..controls (353bp,208.13bp) and (353bp,198.97bp)  .. (8);
  \draw [->,ed0] (5) ..controls (69.923bp,208.52bp) and (76.769bp,197.57bp)  .. (12);
  \draw [->,ed1] (5) ..controls (44.252bp,208.01bp) and (40.538bp,198.1bp)  .. (4);
  \draw [->,ed0] (14) ..controls (182.67bp,208.24bp) and (188.8bp,197.48bp)  .. (0);
  \draw [->,ed1] (11) ..controls (264.14bp,60.87bp) and (271.54bp,105.26bp)  .. (9);
  \draw [->,ed0] (2) ..controls (272.07bp,207.93bp) and (273.91bp,198.49bp)  .. (9);
  \draw [->,ed1] (8) ..controls (351.2bp,136.13bp) and (350.57bp,126.97bp)  .. (10);
  \draw [->,ed0] (4) ..controls (27bp,136.13bp) and (27bp,126.97bp)  .. (1);
  \draw [->,ed0] (9) ..controls (304.58bp,136.66bp) and (316.37bp,123.99bp)  .. (10);
  \draw [->,ed1] (9) ..controls (263.06bp,136.68bp) and (255.03bp,125.33bp)  .. (7);
  \draw [->,ed1] (13) ..controls (138.34bp,132.31bp) and (151.38bp,177.02bp)  .. (14);
  \draw [->,ed1] (7) ..controls (239.75bp,64.006bp) and (243.46bp,54.102bp)  .. (11);
  \draw [->,ed1] (14) ..controls (143.85bp,208.8bp) and (131.28bp,195.68bp)  .. (12);
\end{pgfscope}%
\end{tikzpicture}


